Measurement Results for Millimeter Wave pure LOS MIMO Channels

In this paper we present measurement results for pure line-of-sight MIMO links operating in the millimeter wave range. We show that the estimated condition numbers and capacities of the measured channels are in good agreement with the theory for various transmission distances and antenna setups. Furthermore, the results show that orthogonal channel vectors can be observed if the spacing criterion is fulfilled, thus facilitating spatial multiplexing and achieving high spectral efficiencies even over fairly long distances. Spacings generating ill-conditioned channel matrices show on the other hand significantly reduced performance.

==> figs/3by3.tex <==
\begin{tikzpicture}[]


\node[inner sep=0pt] (setup) at (0,0)
		%{\includegraphics[width=.45\textwidth,natwidth=610,natheight=642]{figs/3by3.jpg}};
    {\includegraphics[width=.45\textwidth]{figs/3by3}};


\end{tikzpicture}

==> figs/CDF_all.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.8,
xmax=1000,
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={$\kappa$},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={$P(\kappa<\hat{\kappa})$},
legend style={at={(1.00,0.00)},legend columns=1,anchor=south east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=usualBlue,solid,thick]
  table[row sep=crcr]{1.00910110814794	0\\
1.02015622861652	0.000735294117646834\\
1.02274511889529	0.00147058823529389\\
1.02649853468304	0.00220588235294117\\
1.0284470160624	0.00294117647058845\\
1.02977839737994	0.0036764705882355\\
1.03222519041689	0.00441176470588256\\
1.03443385746821	0.00514705882352928\\
1.03643154347164	0.00588235294117656\\
1.03824189713226	0.00661764705882373\\
1.03912406681811	0.0073529411764709\\
1.04069879936785	0.00808823529411828\\
1.04125681493543	0.00882352941176567\\
1.04264142737835	0.00955882352941284\\
1.04388457628454	0.01029411764706\\
1.04506198269373	0.0110294117647067\\
1.04686104060515	0.0117647058823538\\
1.04792158404997	0.0125000000000007\\
1.04878396453319	0.0132352941176479\\
1.04944490748552	0.0139705882352948\\
1.04996041914168	0.0147058823529418\\
1.05123994888367	0.0154411764705887\\
1.05194423915316	0.0161764705882358\\
1.05308876241772	0.0169117647058828\\
1.05494414484906	0.0176470588235297\\
1.05580078017838	0.018382352941177\\
1.05644780464473	0.019117647058824\\
1.0569880182313	0.0198529411764712\\
1.05781144369572	0.0205882352941181\\
1.05823718952512	0.0213235294117653\\
1.05876333614872	0.0220588235294124\\
1.05945231427523	0.0227941176470592\\
1.05991626975395	0.0235294117647061\\
1.06092441604059	0.0242647058823531\\
1.06152370947106	0.0250000000000004\\
1.06215947301847	0.0257352941176477\\
1.06271301278332	0.0264705882352949\\
1.06336242231647	0.0272058823529419\\
1.0644040119135	0.0279411764705891\\
1.06499471159282	0.0286764705882365\\
1.06564808749892	0.0294117647058838\\
1.06600703333005	0.030147058823531\\
1.06669624971584	0.0308823529411778\\
1.06726189266905	0.0316176470588251\\
1.06768213262708	0.0323529411764721\\
1.06856066093776	0.0330882352941192\\
1.06890294266974	0.0338235294117664\\
1.06939429020708	0.0345588235294133\\
1.07005314132448	0.0352941176470605\\
1.07025959901301	0.0360294117647074\\
1.07082643519129	0.0367647058823546\\
1.07125603339497	0.0375000000000018\\
1.0717502764786	0.0382352941176486\\
1.07244736229853	0.038970588235296\\
1.07300961777216	0.0397058823529429\\
1.07359357254791	0.0404411764705901\\
1.0740335099869	0.0411764705882374\\
1.07480807340654	0.0419117647058845\\
1.07510760713544	0.0426470588235318\\
1.07574423841666	0.0433823529411789\\
1.07603033293419	0.044117647058826\\
1.07632521013474	0.0448529411764734\\
1.07697710395933	0.0455882352941207\\
1.07753555654337	0.0463235294117677\\
1.07806369402885	0.0470588235294146\\
1.07854411907748	0.0477941176470617\\
1.07902180884314	0.0485294117647085\\
1.07962299673205	0.0492647058823554\\
1.08003981875797	0.0500000000000025\\
1.08039102396335	0.0507352941176495\\
1.08082475656088	0.0514705882352967\\
1.08127520964188	0.0522058823529437\\
1.08170223348691	0.0529411764705907\\
1.08208276360113	0.0536764705882379\\
1.08259977548658	0.0544117647058849\\
1.08328300960288	0.055147058823532\\
1.08389102301532	0.055882352941179\\
1.08456468157223	0.0566176470588261\\
1.0848079675873	0.0573529411764734\\
1.08509731914814	0.0580882352941203\\
1.08597839464101	0.0588235294117675\\
1.08629873154716	0.0595588235294146\\
1.08657421301034	0.0602941176470617\\
1.08685586585953	0.0610294117647088\\
1.087499348759	0.0617647058823559\\
1.08782366863033	0.062500000000003\\
1.08813513346821	0.0632352941176503\\
1.08874757958695	0.0639705882352972\\
1.08903085451923	0.0647058823529445\\
1.0894574668656	0.0654411764705918\\
1.09003419376519	0.0661764705882391\\
1.09035313514004	0.0669117647058859\\
1.09069271871352	0.0676470588235328\\
1.09093380093786	0.0683823529411797\\
1.09128731475375	0.0691176470588266\\
1.09150462352314	0.0698529411764734\\
1.09198952934171	0.0705882352941203\\
1.09216426526827	0.0713235294117673\\
1.09239497313004	0.0720588235294147\\
1.09265125034847	0.0727941176470618\\
1.09304274405054	0.0735294117647088\\
1.09340151212854	0.074264705882356\\
1.09370485340507	0.0750000000000028\\
1.09402976713682	0.0757352941176499\\
1.09437816079604	0.0764705882352967\\
1.09495168123489	0.0772058823529438\\
1.09541030986561	0.0779411764705908\\
1.09575028101929	0.0786764705882377\\
1.09596532141463	0.0794117647058847\\
1.09611732622562	0.0801470588235318\\
1.09636518572717	0.0808823529411791\\
1.09665159458868	0.0816176470588262\\
1.0970855111848	0.0823529411764732\\
1.09753875062757	0.0830882352941207\\
1.09805229317963	0.0838235294117676\\
1.09834684566983	0.0845588235294148\\
1.09859079428008	0.0852941176470617\\
1.09892014478902	0.0860294117647089\\
1.09922721848282	0.0867647058823556\\
1.09980756984949	0.0875000000000028\\
1.10004667927193	0.0882352941176501\\
1.10045521963192	0.0889705882352972\\
1.10076772703133	0.0897058823529442\\
1.10102262414159	0.0904411764705915\\
1.10129256952365	0.0911764705882384\\
1.10166128101844	0.0919117647058854\\
1.10193828447923	0.0926470588235324\\
1.10236755051685	0.0933823529411796\\
1.10270843334981	0.0941176470588265\\
1.1031297440158	0.0948529411764737\\
1.10335663765735	0.0955882352941207\\
1.10367650824521	0.0963235294117678\\
1.10384532479351	0.0970588235294149\\
1.10401700300747	0.0977941176470619\\
1.10452407892647	0.0985294117647092\\
1.10469552287032	0.0992647058823565\\
1.10485472625218	0.100000000000004\\
1.10514364939028	0.100735294117651\\
1.10541478661724	0.101470588235298\\
1.10562595594632	0.102205882352945\\
1.10604123514758	0.102941176470592\\
1.10616721971189	0.103676470588239\\
1.10651971070247	0.104411764705886\\
1.10678828812512	0.105147058823533\\
1.10696532841414	0.105882352941181\\
1.10716465180345	0.106617647058828\\
1.10749902076817	0.107352941176475\\
1.10795782690641	0.108088235294122\\
1.10823225749061	0.108823529411769\\
1.10841207460038	0.109558823529416\\
1.10864101410691	0.110294117647063\\
1.10890665174442	0.11102941176471\\
1.10919886151476	0.111764705882356\\
1.10950351883258	0.112500000000004\\
1.10979166692789	0.113235294117651\\
1.11010246637791	0.113970588235298\\
1.11030561976641	0.114705882352945\\
1.11058082804536	0.115441176470592\\
1.11083675417423	0.116176470588239\\
1.11108331730556	0.116911764705886\\
1.1113132962923	0.117647058823533\\
1.11170652552399	0.11838235294118\\
1.11212756368784	0.119117647058827\\
1.11234184417253	0.119852941176474\\
1.11252086401322	0.120588235294122\\
1.11272265583254	0.121323529411768\\
1.1129406535522	0.122058823529415\\
1.11321584186633	0.122794117647062\\
1.11355622289831	0.12352941176471\\
1.11377921431405	0.124264705882357\\
1.11397084928362	0.125000000000004\\
1.1143027415164	0.125735294117651\\
1.11462806189768	0.126470588235298\\
1.11490976418255	0.127205882352945\\
1.1151675716525	0.127941176470593\\
1.11557910983089	0.12867647058824\\
1.11602861516463	0.129411764705887\\
1.11624501305343	0.130147058823535\\
1.11640585370671	0.130882352941181\\
1.11668357647147	0.131617647058828\\
1.11684390125352	0.132352941176476\\
1.1170443008269	0.133088235294123\\
1.11742191039672	0.13382352941177\\
1.11779169998756	0.134558823529417\\
1.11797178682744	0.135294117647064\\
1.11816685503083	0.136029411764712\\
1.11843316913564	0.136764705882358\\
1.11870951456531	0.137500000000006\\
1.11896699546798	0.138235294117652\\
1.11922061459174	0.1389705882353\\
1.11951457441277	0.139705882352947\\
1.11975849551401	0.140441176470594\\
1.11998874835292	0.141176470588241\\
1.12041483889901	0.141911764705888\\
1.12066730447009	0.142647058823535\\
1.12092089811005	0.143382352941182\\
1.12122934956731	0.144117647058829\\
1.12155318099433	0.144852941176476\\
1.1217969009083	0.145588235294123\\
1.12192731770442	0.14632352941177\\
1.122220239021	0.147058823529417\\
1.12237783349883	0.147794117647064\\
1.12269564507784	0.148529411764711\\
1.12301217007438	0.149264705882358\\
1.12331386038336	0.150000000000005\\
1.12359843896998	0.150735294117652\\
1.12390520325053	0.151470588235299\\
1.12413957865675	0.152205882352947\\
1.12427561939278	0.152941176470593\\
1.12451369443871	0.153676470588241\\
1.12486372765311	0.154411764705887\\
1.12516662857624	0.155147058823534\\
1.12564289960021	0.155882352941181\\
1.1258137660035	0.156617647058828\\
1.12596164193427	0.157352941176475\\
1.1262029110169	0.158088235294123\\
1.12645981619959	0.15882352941177\\
1.1267049131627	0.159558823529417\\
1.12698177861955	0.160294117647064\\
1.12716523138147	0.161029411764711\\
1.12731489962095	0.161764705882358\\
1.12776346252146	0.162500000000006\\
1.12805872568242	0.163235294117653\\
1.12823807410325	0.163970588235299\\
1.12847726339135	0.164705882352947\\
1.12889419995299	0.165441176470594\\
1.12922367942763	0.166176470588242\\
1.12944969945695	0.166911764705889\\
1.12991094573204	0.167647058823536\\
1.13019014612075	0.168382352941183\\
1.13044560235337	0.16911764705883\\
1.13075327920849	0.169852941176477\\
1.13102394992069	0.170588235294124\\
1.13121405196261	0.171323529411771\\
1.13145276558455	0.172058823529418\\
1.13169460633971	0.172794117647065\\
1.13181465066256	0.173529411764713\\
1.13201422066793	0.17426470588236\\
1.13229094642841	0.175000000000007\\
1.13244282888522	0.175735294117654\\
1.13285638030534	0.176470588235301\\
1.13310538263244	0.177205882352948\\
1.13344644069876	0.177941176470595\\
1.1336939144864	0.178676470588242\\
1.13402863712512	0.179411764705889\\
1.13431281499601	0.180147058823536\\
1.13454232179478	0.180882352941183\\
1.13478168253025	0.18161764705883\\
1.1349840846011	0.182352941176477\\
1.1352021614097	0.183088235294124\\
1.13546451443757	0.183823529411772\\
1.13569438669115	0.184558823529418\\
1.1358534667241	0.185294117647065\\
1.13604249457146	0.186029411764712\\
1.1362468362528	0.186764705882359\\
1.1365268099401	0.187500000000006\\
1.13687919409902	0.188235294117653\\
1.13716413196818	0.188970588235301\\
1.1375448114309	0.189705882352948\\
1.1377617082963	0.190441176470595\\
1.13799988764974	0.191176470588242\\
1.13825078940162	0.191911764705889\\
1.13833621787912	0.192647058823536\\
1.13870789706024	0.193382352941183\\
1.13891926975383	0.19411764705883\\
1.13932064332349	0.194852941176477\\
1.13952819695788	0.195588235294124\\
1.1397507337354	0.196323529411771\\
1.14007828426619	0.197058823529418\\
1.14025040302412	0.197794117647065\\
1.14044589682616	0.198529411764712\\
1.14060210093376	0.199264705882359\\
1.14076841624565	0.200000000000006\\
1.14109557392963	0.200735294117653\\
1.14126288206141	0.2014705882353\\
1.14150023420138	0.202205882352947\\
1.14184318427301	0.202941176470594\\
1.14201621636189	0.203676470588241\\
1.14237729218461	0.204411764705888\\
1.1426162894643	0.205147058823535\\
1.14286318131766	0.205882352941182\\
1.14306473821944	0.206617647058829\\
1.14337611335569	0.207352941176476\\
1.14358518620315	0.208088235294124\\
1.14381839287632	0.208823529411771\\
1.14404178214327	0.209558823529418\\
1.14416906953651	0.210294117647065\\
1.14440298886241	0.211029411764712\\
1.14454860839232	0.211764705882359\\
1.14479588658719	0.212500000000006\\
1.14503444193447	0.213235294117653\\
1.14527186148229	0.2139705882353\\
1.14565502323977	0.214705882352947\\
1.14582166024259	0.215441176470595\\
1.1461106136196	0.216176470588242\\
1.14626783454377	0.216911764705889\\
1.14649628056632	0.217647058823536\\
1.14673199508751	0.218382352941183\\
1.14696973930312	0.21911764705883\\
1.1472216273465	0.219852941176477\\
1.14745250641799	0.220588235294124\\
1.1476380554624	0.221323529411771\\
1.14783386645716	0.222058823529418\\
1.14801249895848	0.222794117647065\\
1.14819001772784	0.223529411764712\\
1.14849592715934	0.224264705882359\\
1.14879626278391	0.225000000000006\\
1.1490936368312	0.225735294117653\\
1.14934221635975	0.2264705882353\\
1.14961686606765	0.227205882352947\\
1.14993097130303	0.227941176470594\\
1.15026396342309	0.228676470588241\\
1.15047961546075	0.229411764705888\\
1.1507205811176	0.230147058823535\\
1.15096996238565	0.230882352941182\\
1.15119450059782	0.231617647058829\\
1.15142248650715	0.232352941176477\\
1.15171066509994	0.233088235294124\\
1.15185818611929	0.233823529411771\\
1.15214394478216	0.234558823529418\\
1.1523721986952	0.235294117647065\\
1.15261972266267	0.236029411764712\\
1.15287731046573	0.236764705882359\\
1.15303943975626	0.237500000000006\\
1.15344926855868	0.238235294117653\\
1.15364705487801	0.2389705882353\\
1.15385187006199	0.239705882352947\\
1.15395888204207	0.240441176470593\\
1.15417651833941	0.241176470588241\\
1.15447642312064	0.241911764705888\\
1.15464385655319	0.242647058823535\\
1.15478554733676	0.243382352941182\\
1.1549993705117	0.244117647058829\\
1.15521459093776	0.244852941176476\\
1.15545854408229	0.245588235294123\\
1.15575488705954	0.246323529411771\\
1.15608667882269	0.247058823529418\\
1.15624550346421	0.247794117647065\\
1.15652265243238	0.248529411764712\\
1.15682261311224	0.249264705882359\\
1.15704719803254	0.250000000000006\\
1.15720584530657	0.250735294117653\\
1.1575046535935	0.2514705882353\\
1.15776875414715	0.252205882352947\\
1.15801984300793	0.252941176470595\\
1.1583425343567	0.253676470588242\\
1.1585736017682	0.254411764705889\\
1.15875160292964	0.255147058823536\\
1.15896913134359	0.255882352941184\\
1.15927114221877	0.256617647058831\\
1.15959495026087	0.257352941176478\\
1.15978171556142	0.258088235294125\\
1.15990561157323	0.258823529411772\\
1.16002875116389	0.259558823529419\\
1.16029095208983	0.260294117647066\\
1.16049430720546	0.261029411764713\\
1.16078470030065	0.26176470588236\\
1.16100492802551	0.262500000000007\\
1.16114894860083	0.263235294117654\\
1.16152342410162	0.263970588235301\\
1.16182152944175	0.264705882352948\\
1.16197912001986	0.265441176470595\\
1.16228977404356	0.266176470588243\\
1.16256808970817	0.26691176470589\\
1.16299404614013	0.267647058823537\\
1.16343397140104	0.268382352941184\\
1.16370298407141	0.269117647058831\\
1.16396432652838	0.269852941176478\\
1.16432732348359	0.270588235294125\\
1.16455906397515	0.271323529411772\\
1.16472193676104	0.27205882352942\\
1.16486508368741	0.272794117647067\\
1.16499779895184	0.273529411764714\\
1.16523513304139	0.274264705882361\\
1.16548701869626	0.275000000000008\\
1.16568332851934	0.275735294117655\\
1.16599659227553	0.276470588235302\\
1.16616654499173	0.277205882352949\\
1.16647788320941	0.277941176470596\\
1.16668499049482	0.278676470588243\\
1.16698494772018	0.27941176470589\\
1.16725471267264	0.280147058823537\\
1.16749531182087	0.280882352941184\\
1.16774104980306	0.281617647058831\\
1.16787001473164	0.282352941176479\\
1.16808199323747	0.283088235294126\\
1.16828321472189	0.283823529411773\\
1.16852755065304	0.28455882352942\\
1.16877089795306	0.285294117647067\\
1.16903254584847	0.286029411764714\\
1.16928859525522	0.286764705882361\\
1.16958104522647	0.287500000000008\\
1.16971414458257	0.288235294117656\\
1.16999977172254	0.288970588235303\\
1.17020944999515	0.28970588235295\\
1.17044827180533	0.290441176470597\\
1.17082375740123	0.291176470588244\\
1.17103243470405	0.29191176470589\\
1.171254654285	0.292647058823537\\
1.17140746604008	0.293382352941184\\
1.1718731663928	0.294117647058831\\
1.1720109236209	0.294852941176478\\
1.17227742191876	0.295588235294125\\
1.17257040644495	0.296323529411773\\
1.17279594597951	0.29705882352942\\
1.1730810084688	0.297794117647067\\
1.17336316307003	0.298529411764714\\
1.17354354056308	0.299264705882361\\
1.17372892595002	0.300000000000008\\
1.17400345292008	0.300735294117655\\
1.17431204685794	0.301470588235302\\
1.17464836213817	0.30220588235295\\
1.17495082847225	0.302941176470596\\
1.17520764535127	0.303676470588244\\
1.17547910692581	0.304411764705891\\
1.17589161476719	0.305147058823538\\
1.17618407762853	0.305882352941185\\
1.176414026146	0.306617647058832\\
1.17671408448344	0.307352941176479\\
1.17690304065122	0.308088235294126\\
1.17703842317915	0.308823529411773\\
1.17727943669763	0.309558823529421\\
1.17752265707703	0.310294117647068\\
1.1776631320393	0.311029411764715\\
1.17794226155044	0.311764705882362\\
1.17804588541921	0.312500000000009\\
1.17815261638807	0.313235294117656\\
1.17840494094346	0.313970588235303\\
1.17864768569701	0.31470588235295\\
1.17885227867685	0.315441176470597\\
1.17899175755166	0.316176470588245\\
1.17909253397864	0.316911764705892\\
1.17938984002614	0.317647058823539\\
1.17956448599128	0.318382352941186\\
1.17979475256229	0.319117647058833\\
1.18006978290506	0.31985294117648\\
1.1802543886812	0.320588235294128\\
1.18055405991021	0.321323529411774\\
1.1806820518366	0.322058823529422\\
1.18093460127207	0.322794117647069\\
1.18111260754536	0.323529411764716\\
1.18135986802313	0.324264705882363\\
1.18149070847991	0.32500000000001\\
1.18158605732217	0.325735294117657\\
1.18182791745815	0.326470588235304\\
1.18199765260653	0.327205882352951\\
1.18233786302896	0.327941176470598\\
1.18271514209874	0.328676470588246\\
1.18303083125817	0.329411764705893\\
1.18330598707515	0.33014705882354\\
1.18357355654339	0.330882352941186\\
1.18384951341765	0.331617647058833\\
1.18414567858743	0.33235294117648\\
1.18438955840581	0.333088235294128\\
1.18474033491262	0.333823529411775\\
1.1851938026957	0.334558823529422\\
1.18528234623813	0.33529411764707\\
1.1854844052447	0.336029411764716\\
1.18582112736873	0.336764705882364\\
1.1861078264741	0.337500000000011\\
1.18633685007497	0.338235294117658\\
1.18678274599759	0.338970588235305\\
1.18699653080996	0.339705882352952\\
1.18725749023503	0.340441176470599\\
1.18747598064297	0.341176470588246\\
1.18789030803192	0.341911764705893\\
1.18811515215685	0.34264705882354\\
1.188392969917	0.343382352941187\\
1.18863143950547	0.344117647058834\\
1.18886347498518	0.344852941176481\\
1.18907540708564	0.345588235294128\\
1.18920994535962	0.346323529411775\\
1.18963156536508	0.347058823529422\\
1.18980025624586	0.347794117647069\\
1.19022398777665	0.348529411764717\\
1.19053216243151	0.349264705882363\\
1.19085390526512	0.35000000000001\\
1.19112530508195	0.350735294117657\\
1.19133691092523	0.351470588235305\\
1.1916014878901	0.352205882352952\\
1.19184702919489	0.352941176470599\\
1.19200259641218	0.353676470588246\\
1.19233313013396	0.354411764705893\\
1.19263122456859	0.35514705882354\\
1.1929245291845	0.355882352941188\\
1.19306643034785	0.356617647058835\\
1.19320115951994	0.357352941176482\\
1.19342814366018	0.358088235294129\\
1.19370888736829	0.358823529411776\\
1.19396854215256	0.359558823529423\\
1.19414132323682	0.360294117647071\\
1.194285892875	0.361029411764718\\
1.19450647237104	0.361764705882365\\
1.19495129628694	0.362500000000012\\
1.19528992263964	0.363235294117659\\
1.19541307694349	0.363970588235306\\
1.19587373851987	0.364705882352954\\
1.19623145071377	0.365441176470601\\
1.19648169324426	0.366176470588248\\
1.19660028283695	0.366911764705895\\
1.19702449589249	0.367647058823542\\
1.19726773275799	0.368382352941189\\
1.19749738041476	0.369117647058836\\
1.19776827230991	0.369852941176483\\
1.19800249849562	0.37058823529413\\
1.19827652446176	0.371323529411777\\
1.1984584479764	0.372058823529424\\
1.19862817308741	0.372794117647071\\
1.19874546246006	0.373529411764718\\
1.19905995522732	0.374264705882365\\
1.19923593234922	0.375000000000013\\
1.19940361534788	0.37573529411766\\
1.19960901725102	0.376470588235307\\
1.19977694949269	0.377205882352954\\
1.20001001407508	0.377941176470601\\
1.20024383613858	0.378676470588248\\
1.20042293698428	0.379411764705895\\
1.20078369465604	0.380147058823542\\
1.20114103240259	0.380882352941189\\
1.20140576120097	0.381617647058836\\
1.20167342275574	0.382352941176484\\
1.20202668200923	0.383088235294131\\
1.20218640312548	0.383823529411778\\
1.20244425926224	0.384558823529425\\
1.20271362139631	0.385294117647073\\
1.20311856031754	0.38602941176472\\
1.20327112135115	0.386764705882367\\
1.20348511295557	0.387500000000014\\
1.2038427655696	0.388235294117661\\
1.20400027471373	0.388970588235309\\
1.20428730764991	0.389705882352956\\
1.20447845820087	0.390441176470603\\
1.20488247504779	0.39117647058825\\
1.20507470613835	0.391911764705897\\
1.20526742360633	0.392647058823544\\
1.2054654679381	0.393382352941191\\
1.2056206208429	0.394117647058838\\
1.20582513322475	0.394852941176485\\
1.20609940757921	0.395588235294133\\
1.20641202012991	0.39632352941178\\
1.20670232720261	0.397058823529427\\
1.20689745352973	0.397794117647074\\
1.20726347308592	0.398529411764721\\
1.20748232426786	0.399264705882368\\
1.2077962468206	0.400000000000015\\
1.20826040514369	0.400735294117662\\
1.20857734629254	0.40147058823531\\
1.20886474198308	0.402205882352957\\
1.20908368264272	0.402941176470604\\
1.20943043104359	0.403676470588251\\
1.20965507214169	0.404411764705898\\
1.21000788330516	0.405147058823546\\
1.21021002437143	0.405882352941193\\
1.21044209192734	0.406617647058839\\
1.21070986452598	0.407352941176486\\
1.21110617242579	0.408088235294133\\
1.21142986279921	0.40882352941178\\
1.21178231690029	0.409558823529427\\
1.21202084695177	0.410294117647074\\
1.21216573976975	0.411029411764722\\
1.21250582969152	0.411764705882369\\
1.21279592431008	0.412500000000016\\
1.21297618955471	0.413235294117663\\
1.21324937444915	0.41397058823531\\
1.21344839220172	0.414705882352957\\
1.21369429633087	0.415441176470604\\
1.21388522116827	0.416176470588251\\
1.21406365142725	0.416911764705898\\
1.21448559225915	0.417647058823545\\
1.21474320855714	0.418382352941192\\
1.21498619240194	0.419117647058839\\
1.21523955403491	0.419852941176486\\
1.21553343732279	0.420588235294133\\
1.21571292738254	0.421323529411781\\
1.21587945501823	0.422058823529428\\
1.21614824393036	0.422794117647075\\
1.21651091693282	0.423529411764722\\
1.21671671433511	0.424264705882369\\
1.21693616569391	0.425000000000016\\
1.21717124385727	0.425735294117664\\
1.21730060805361	0.42647058823531\\
1.21744371715852	0.427205882352958\\
1.21765494213478	0.427941176470604\\
1.21785806831667	0.428676470588251\\
1.21817051611024	0.429411764705898\\
1.21850488440681	0.430147058823545\\
1.21888918292923	0.430882352941192\\
1.21920902183963	0.431617647058839\\
1.21964386895365	0.432352941176486\\
1.2197701583344	0.433088235294134\\
1.21993805732422	0.433823529411781\\
1.22017296457326	0.434558823529428\\
1.22037256284545	0.435294117647075\\
1.22079178549103	0.436029411764722\\
1.22104471450714	0.436764705882369\\
1.22127320212685	0.437500000000016\\
1.22153672565015	0.438235294117663\\
1.22175940073485	0.43897058823531\\
1.2220184170278	0.439705882352957\\
1.22238829050715	0.440441176470604\\
1.22256818935995	0.441176470588251\\
1.22289157377267	0.441911764705898\\
1.22318118943691	0.442647058823545\\
1.22366371750249	0.443382352941192\\
1.22388736042305	0.44411764705884\\
1.22407274640351	0.444852941176487\\
1.22418001567354	0.445588235294134\\
1.22429669456162	0.446323529411781\\
1.22451649186414	0.447058823529428\\
1.22490466679869	0.447794117647075\\
1.22523396204896	0.448529411764722\\
1.22546826070222	0.44926470588237\\
1.22574589194693	0.450000000000017\\
1.22590857748452	0.450735294117664\\
1.22602828065956	0.451470588235311\\
1.22627080246823	0.452205882352958\\
1.22658778732942	0.452941176470605\\
1.22689066088977	0.453676470588253\\
1.2272181326586	0.4544117647059\\
1.22763283623287	0.455147058823546\\
1.22789597414226	0.455882352941194\\
1.22811542709335	0.456617647058841\\
1.22860736249931	0.457352941176488\\
1.2290168036714	0.458088235294135\\
1.22939466247977	0.458823529411782\\
1.22974525526675	0.459558823529429\\
1.23001852423081	0.460294117647077\\
1.23035223451886	0.461029411764724\\
1.23051816479347	0.461764705882371\\
1.23120672686203	0.462500000000018\\
1.23141649799331	0.463235294117665\\
1.23177572630448	0.463970588235312\\
1.23196278329884	0.464705882352959\\
1.23204037083447	0.465441176470606\\
1.23231823328264	0.466176470588254\\
1.23265803946839	0.466911764705901\\
1.23287183391321	0.467647058823547\\
1.23314556828467	0.468382352941195\\
1.23341239808577	0.469117647058842\\
1.23370468258885	0.469852941176489\\
1.23383194501737	0.470588235294136\\
1.23412980020984	0.471323529411784\\
1.23449972408339	0.472058823529431\\
1.23474952501624	0.472794117647078\\
1.23513723879864	0.473529411764725\\
1.23556750016408	0.474264705882372\\
1.23587105390933	0.475000000000019\\
1.2361496661817	0.475735294117666\\
1.23632805300261	0.476470588235314\\
1.23651222827098	0.477205882352961\\
1.23693439223584	0.477941176470608\\
1.2374187907521	0.478676470588255\\
1.23767607012206	0.479411764705902\\
1.23794327477442	0.480147058823549\\
1.2382375224624	0.480882352941196\\
1.23863739895509	0.481617647058843\\
1.23920397565147	0.48235294117649\\
1.23943538749924	0.483088235294137\\
1.2399354564281	0.483823529411784\\
1.24015627640503	0.484558823529432\\
1.24044824621295	0.485294117647079\\
1.24068241645217	0.486029411764726\\
1.24111549076707	0.486764705882373\\
1.24130667858482	0.48750000000002\\
1.24172016523741	0.488235294117667\\
1.24183528723259	0.488970588235314\\
1.24206242971374	0.489705882352961\\
1.24221772832749	0.490441176470608\\
1.24257880877496	0.491176470588256\\
1.24281506569542	0.491911764705903\\
1.24326648381765	0.49264705882355\\
1.24348847715185	0.493382352941197\\
1.24389556619926	0.494117647058844\\
1.24420814874183	0.494852941176491\\
1.24447142511654	0.495588235294138\\
1.244875742162	0.496323529411785\\
1.24511811670579	0.497058823529432\\
1.2454687180833	0.497794117647079\\
1.24586024795896	0.498529411764726\\
1.24596952269633	0.499264705882373\\
1.24615361295252	0.50000000000002\\
1.24641200910603	0.500735294117667\\
1.24694231460289	0.501470588235314\\
1.24734739098312	0.502205882352961\\
1.24756398576483	0.502941176470608\\
1.24787782669298	0.503676470588255\\
1.24800413647559	0.504411764705902\\
1.24850266306714	0.505147058823549\\
1.24908038265904	0.505882352941196\\
1.24951428265819	0.506617647058843\\
1.2498769988295	0.507352941176491\\
1.2500425173595	0.508088235294138\\
1.25033687654684	0.508823529411785\\
1.25059518452476	0.509558823529432\\
1.25096701603643	0.510294117647079\\
1.25132729022084	0.511029411764726\\
1.25168543014054	0.511764705882373\\
1.25211215273202	0.51250000000002\\
1.25259258556191	0.513235294117667\\
1.25277156637997	0.513970588235314\\
1.25317405189125	0.514705882352961\\
1.25338625340939	0.515441176470608\\
1.25370691815139	0.516176470588255\\
1.25398257960985	0.516911764705902\\
1.254374743703	0.517647058823549\\
1.25459213966519	0.518382352941196\\
1.25485120912761	0.519117647058843\\
1.255161728828	0.51985294117649\\
1.2556229010106	0.520588235294137\\
1.25593571886673	0.521323529411784\\
1.25608711925364	0.522058823529431\\
1.25651472898603	0.522794117647078\\
1.25681132566098	0.523529411764725\\
1.25708656544764	0.524264705882372\\
1.25733200833138	0.525000000000019\\
1.25774527898737	0.525735294117666\\
1.25815893190815	0.526470588235313\\
1.25843323455703	0.52720588235296\\
1.25880577887438	0.527941176470607\\
1.25924187964442	0.528676470588254\\
1.25975632714549	0.529411764705901\\
1.26050752267017	0.530147058823548\\
1.26070814859323	0.530882352941195\\
1.26133632855862	0.531617647058842\\
1.26197163228285	0.532352941176489\\
1.26248616326725	0.533088235294136\\
1.26276995712544	0.533823529411783\\
1.26310672630105	0.53455882352943\\
1.26331602268007	0.535294117647077\\
1.26378619750634	0.536029411764724\\
1.26414535978446	0.536764705882371\\
1.26438527927124	0.537500000000018\\
1.26470138818448	0.538235294117665\\
1.26522757692838	0.538970588235312\\
1.2657177341699	0.539705882352959\\
1.26599163589538	0.540441176470606\\
1.26690641425772	0.541176470588253\\
1.26751491313687	0.5419117647059\\
1.26795527041626	0.542647058823547\\
1.26852714861985	0.543382352941194\\
1.26884053361905	0.544117647058841\\
1.26917803179462	0.544852941176488\\
1.26972307044181	0.545588235294135\\
1.26992061485913	0.546323529411782\\
1.27028290640117	0.547058823529429\\
1.27079119600711	0.547794117647076\\
1.27109001589789	0.548529411764723\\
1.2714022928742	0.54926470588237\\
1.27177835360091	0.550000000000017\\
1.27214813546817	0.550735294117664\\
1.27237065782668	0.551470588235311\\
1.27288167795499	0.552205882352958\\
1.27326125556008	0.552941176470605\\
1.27375380916013	0.553676470588252\\
1.27415495979545	0.554411764705899\\
1.27472445070989	0.555147058823546\\
1.27519239933544	0.555882352941193\\
1.27552474884954	0.55661764705884\\
1.27609612200541	0.557352941176487\\
1.27654703748528	0.558088235294134\\
1.27693453450024	0.558823529411781\\
1.27722524334355	0.559558823529428\\
1.27767725679645	0.560294117647075\\
1.2783075882269	0.561029411764722\\
1.27869424931896	0.561764705882369\\
1.27920761989748	0.562500000000016\\
1.27964753035107	0.563235294117663\\
1.2799036383403	0.56397058823531\\
1.28038745109309	0.564705882352957\\
1.28059998965034	0.565441176470604\\
1.28097004783101	0.566176470588251\\
1.28122535062651	0.566911764705898\\
1.28159676529264	0.567647058823545\\
1.28206884831233	0.568382352941192\\
1.28261773788871	0.569117647058839\\
1.28305481269387	0.569852941176486\\
1.28348588495338	0.570588235294133\\
1.2840756403607	0.57132352941178\\
1.28457101861452	0.572058823529428\\
1.2854543214069	0.572794117647074\\
1.28590917831785	0.573529411764722\\
1.28644891026626	0.574264705882368\\
1.28675680425947	0.575000000000016\\
1.28731462378651	0.575735294117662\\
1.28768662202295	0.576470588235309\\
1.2881473568692	0.577205882352956\\
1.28858942366006	0.577941176470603\\
1.28916165195797	0.57867647058825\\
1.28954517757366	0.579411764705897\\
1.29000227276806	0.580147058823544\\
1.29043344697571	0.580882352941191\\
1.29097976863813	0.581617647058838\\
1.29158851488292	0.582352941176485\\
1.2921849253653	0.583088235294132\\
1.29262416473924	0.583823529411779\\
1.2932037715016	0.584558823529426\\
1.29356067270868	0.585294117647073\\
1.29402404103354	0.58602941176472\\
1.29474510481985	0.586764705882367\\
1.29546134401218	0.587500000000014\\
1.29586142425635	0.588235294117661\\
1.2965457382952	0.588970588235308\\
1.29678418405218	0.589705882352956\\
1.29727881997137	0.590441176470602\\
1.29762810874959	0.591176470588249\\
1.29836190952187	0.591911764705897\\
1.29866618982233	0.592647058823544\\
1.29920962732832	0.59338235294119\\
1.29973000558982	0.594117647058838\\
1.30067410756596	0.594852941176485\\
1.30137276419823	0.595588235294132\\
1.30180255489646	0.596323529411779\\
1.30207575226224	0.597058823529426\\
1.30263882524569	0.597794117647072\\
1.30316368939247	0.59852941176472\\
1.30377717247356	0.599264705882367\\
1.30456252726568	0.600000000000014\\
1.30526303817099	0.60073529411766\\
1.30562855803589	0.601470588235308\\
1.30623204542737	0.602205882352955\\
1.30692733110362	0.602941176470602\\
1.3076767979748	0.603676470588249\\
1.30855677047734	0.604411764705896\\
1.30907444065659	0.605147058823543\\
1.30971089131077	0.60588235294119\\
1.31012968877209	0.606617647058836\\
1.3104453119418	0.607352941176484\\
1.31106851626339	0.60808823529413\\
1.31128609822286	0.608823529411777\\
1.31182175961638	0.609558823529424\\
1.31242605702692	0.610294117647071\\
1.31312693810812	0.611029411764718\\
1.31378489082382	0.611764705882365\\
1.31438904814971	0.612500000000012\\
1.31475039998692	0.613235294117659\\
1.31548986057114	0.613970588235306\\
1.31594777205677	0.614705882352953\\
1.31637603474869	0.6154411764706\\
1.31725110857061	0.616176470588247\\
1.31791691358105	0.616911764705894\\
1.31847661247665	0.617647058823541\\
1.31903647206886	0.618382352941188\\
1.31974215140901	0.619117647058835\\
1.32035257353655	0.619852941176482\\
1.32072851058549	0.620588235294129\\
1.32121904290442	0.621323529411776\\
1.32185154479403	0.622058823529423\\
1.32267509260406	0.62279411764707\\
1.32309929474008	0.623529411764717\\
1.3237287575616	0.624264705882364\\
1.3240414147648	0.625000000000011\\
1.32479465015986	0.625735294117658\\
1.32552558139467	0.626470588235305\\
1.32612179948485	0.627205882352952\\
1.32650418731204	0.627941176470599\\
1.32768202804333	0.628676470588246\\
1.3281564585474	0.629411764705893\\
1.3286696112509	0.63014705882354\\
1.32933634522081	0.630882352941187\\
1.32998039052491	0.631617647058834\\
1.33059365040196	0.632352941176481\\
1.3312716688149	0.633088235294128\\
1.33212215829858	0.633823529411775\\
1.3327804071521	0.634558823529422\\
1.33349193270482	0.635294117647069\\
1.3345004274148	0.636029411764716\\
1.33522593116369	0.636764705882363\\
1.33581249149946	0.63750000000001\\
1.33650785560814	0.638235294117657\\
1.33708518529509	0.638970588235304\\
1.33755713862268	0.63970588235295\\
1.33827815225876	0.640441176470598\\
1.33876493799785	0.641176470588244\\
1.34042605573951	0.641911764705891\\
1.34102375280318	0.642647058823538\\
1.34223350640031	0.643382352941185\\
1.3430788211847	0.644117647058832\\
1.34394930156474	0.644852941176479\\
1.34508848469696	0.645588235294126\\
1.34560107406788	0.646323529411773\\
1.34610065261291	0.64705882352942\\
1.34705857833171	0.647794117647067\\
1.34785819947182	0.648529411764714\\
1.34913903312995	0.649264705882361\\
1.34984406837066	0.650000000000008\\
1.3510761746151	0.650735294117655\\
1.3520824175612	0.651470588235302\\
1.35270056628009	0.652205882352949\\
1.35400024797219	0.652941176470596\\
1.35470683317575	0.653676470588243\\
1.3557617154311	0.65441176470589\\
1.35699075744092	0.655147058823537\\
1.35808345840516	0.655882352941184\\
1.35919530993699	0.656617647058831\\
1.36055343566029	0.657352941176478\\
1.36172623697201	0.658088235294125\\
1.36286182140363	0.658823529411771\\
1.36360686696826	0.659558823529418\\
1.36436135873261	0.660294117647065\\
1.36504190053864	0.661029411764712\\
1.36616083602836	0.661764705882359\\
1.36770539647414	0.662500000000006\\
1.36917812540375	0.663235294117653\\
1.36992899097324	0.6639705882353\\
1.37093348000129	0.664705882352947\\
1.37167413022366	0.665441176470594\\
1.37316786042377	0.666176470588241\\
1.37453247583779	0.666911764705888\\
1.37493913207651	0.667647058823535\\
1.37649169095067	0.668382352941182\\
1.37712362198661	0.669117647058829\\
1.37851169269499	0.669852941176476\\
1.37936941854427	0.670588235294123\\
1.38017330671869	0.67132352941177\\
1.38175738279927	0.672058823529417\\
1.38277432184999	0.672794117647064\\
1.38350004278472	0.673529411764711\\
1.38474439962938	0.674264705882358\\
1.38585714994496	0.675000000000004\\
1.3877471735662	0.675735294117652\\
1.38863769992582	0.676470588235298\\
1.3898853000393	0.677205882352945\\
1.39120148277669	0.677941176470592\\
1.39220298907513	0.678676470588239\\
1.39364442733478	0.679411764705886\\
1.39542505751336	0.680147058823533\\
1.39781222854263	0.68088235294118\\
1.39879009611331	0.681617647058827\\
1.39993061510602	0.682352941176474\\
1.40147970068242	0.683088235294121\\
1.40349488383373	0.683823529411768\\
1.40509388813746	0.684558823529415\\
1.40649270402959	0.685294117647062\\
1.40757038959674	0.686029411764709\\
1.40836882081078	0.686764705882356\\
1.40942684736342	0.687500000000003\\
1.41037653565657	0.68823529411765\\
1.41244879228975	0.688970588235297\\
1.41303999764843	0.689705882352944\\
1.41437145509563	0.690441176470591\\
1.41554512083863	0.691176470588238\\
1.41794664194427	0.691911764705885\\
1.4191836794794	0.692647058823531\\
1.42009120139877	0.693382352941178\\
1.42194716969894	0.694117647058825\\
1.42328352629516	0.694852941176472\\
1.42569226186455	0.695588235294119\\
1.42765460526812	0.696323529411766\\
1.42975444303814	0.697058823529413\\
1.43069716625092	0.69779411764706\\
1.43191980191708	0.698529411764707\\
1.43360870786355	0.699264705882354\\
1.43560809419318	0.700000000000001\\
1.43636415840712	0.700735294117648\\
1.43717593415052	0.701470588235295\\
1.43853981969463	0.702205882352942\\
1.44037552951306	0.702941176470589\\
1.4413991582287	0.703676470588236\\
1.44304725613373	0.704411764705883\\
1.44397591137051	0.70514705882353\\
1.44562195539798	0.705882352941177\\
1.44684736133456	0.706617647058823\\
1.44781778980212	0.70735294117647\\
1.44983008814999	0.708088235294117\\
1.45091138960027	0.708823529411764\\
1.45240072564094	0.709558823529411\\
1.45392169279763	0.710294117647058\\
1.45525089358811	0.711029411764705\\
1.4572974326407	0.711764705882352\\
1.459047479117	0.712499999999999\\
1.46038764242758	0.713235294117646\\
1.46200702794734	0.713970588235293\\
1.46498686081351	0.71470588235294\\
1.46733706605782	0.715441176470587\\
1.46881162515551	0.716176470588234\\
1.47000756993679	0.716911764705881\\
1.47129429427844	0.717647058823528\\
1.47272007399276	0.718382352941175\\
1.47496606725294	0.719117647058822\\
1.47632375073453	0.719852941176468\\
1.47859737558356	0.720588235294115\\
1.479499625833	0.721323529411762\\
1.48192700808887	0.722058823529409\\
1.48374430047785	0.722794117647056\\
1.48673534508239	0.723529411764703\\
1.48900134313035	0.72426470588235\\
1.49059086510145	0.724999999999997\\
1.49339239934961	0.725735294117644\\
1.49517336696165	0.726470588235291\\
1.49604411827672	0.727205882352938\\
1.49878533608	0.727941176470585\\
1.50099065295196	0.728676470588232\\
1.50248352544148	0.729411764705879\\
1.50403921521015	0.730147058823526\\
1.50594753022572	0.730882352941173\\
1.50700213017835	0.73161764705882\\
1.50866322244776	0.732352941176467\\
1.50982195556551	0.733088235294113\\
1.51119935101969	0.73382352941176\\
1.51313215536269	0.734558823529407\\
1.5144038231272	0.735294117647054\\
1.51584251951805	0.736029411764701\\
1.51812788039003	0.736764705882348\\
1.52002027292758	0.737499999999995\\
1.52143748256052	0.738235294117642\\
1.52378192243312	0.738970588235289\\
1.52563428294269	0.739705882352936\\
1.52746890293474	0.740441176470583\\
1.52982202302799	0.74117647058823\\
1.53129596349481	0.741911764705877\\
1.5341636292021	0.742647058823524\\
1.53649243405023	0.743382352941171\\
1.53776205864981	0.744117647058818\\
1.53964315108234	0.744852941176465\\
1.54243943634427	0.745588235294112\\
1.54565261895825	0.746323529411759\\
1.54879370895122	0.747058823529405\\
1.55197756499334	0.747794117647052\\
1.5539201962232	0.748529411764699\\
1.556891857231	0.749264705882346\\
1.55962265290792	0.749999999999993\\
1.56263635349527	0.75073529411764\\
1.56692190995621	0.751470588235287\\
1.57075841309203	0.752205882352934\\
1.57399795481636	0.752941176470582\\
1.57582654563907	0.753676470588229\\
1.57980557394563	0.754411764705876\\
1.58344557539747	0.755147058823523\\
1.58584813119891	0.75588235294117\\
1.5891394737221	0.756617647058817\\
1.593248359002	0.757352941176464\\
1.59544510551096	0.758088235294111\\
1.60108371983979	0.758823529411758\\
1.60802611253586	0.759558823529405\\
1.61068908979156	0.760294117647052\\
1.61490203484681	0.761029411764699\\
1.61777069816157	0.761764705882346\\
1.62221874498504	0.762499999999993\\
1.62662921660755	0.76323529411764\\
1.63044961616547	0.763970588235288\\
1.6334566838609	0.764705882352934\\
1.63820695826079	0.765441176470582\\
1.64070289090853	0.766176470588229\\
1.6437686605839	0.766911764705876\\
1.64720594834694	0.767647058823523\\
1.65268709847223	0.76838235294117\\
1.65518906451384	0.769117647058817\\
1.65801267497077	0.769852941176464\\
1.66461757461376	0.770588235294111\\
1.6693174946651	0.771323529411758\\
1.67431682343825	0.772058823529405\\
1.6757893172112	0.772794117647053\\
1.67904697552495	0.7735294117647\\
1.68167505096215	0.774264705882347\\
1.68598660299286	0.774999999999994\\
1.688360970269	0.775735294117641\\
1.69174099344576	0.776470588235288\\
1.69340275047451	0.777205882352935\\
1.69762970257485	0.777941176470582\\
1.69907331351755	0.778676470588229\\
1.70090278294583	0.779411764705876\\
1.70440070442552	0.780147058823524\\
1.70723521428834	0.780882352941171\\
1.7105789003142	0.781617647058818\\
1.71453006382032	0.782352941176465\\
1.71697596261773	0.783088235294112\\
1.72116198373151	0.783823529411759\\
1.72499399865919	0.784558823529406\\
1.73055451089667	0.785294117647053\\
1.7346470778406	0.7860294117647\\
1.7367319036276	0.786764705882347\\
1.73925575264909	0.787499999999994\\
1.7422518519338	0.788235294117641\\
1.74488754258946	0.788970588235288\\
1.74636789921509	0.789705882352935\\
1.74856251590336	0.790441176470582\\
1.75306022422981	0.791176470588229\\
1.75539694068223	0.791911764705877\\
1.75827104229503	0.792647058823524\\
1.76018160756757	0.793382352941171\\
1.7625457574326	0.794117647058818\\
1.76453700630083	0.794852941176465\\
1.76691558469177	0.795588235294112\\
1.76771198948823	0.796323529411759\\
1.76974476954907	0.797058823529406\\
1.77209265219648	0.797794117647053\\
1.77618098457469	0.7985294117647\\
1.77855083003873	0.799264705882347\\
1.78051473134394	0.799999999999994\\
1.78257447036783	0.800735294117641\\
1.78541928407724	0.801470588235288\\
1.78807639199738	0.802205882352935\\
1.79113240324345	0.802941176470583\\
1.79410821198502	0.80367647058823\\
1.79576829987724	0.804411764705877\\
1.796895521644	0.805147058823524\\
1.79906768825613	0.805882352941171\\
1.80100785224203	0.806617647058818\\
1.80429424469165	0.807352941176465\\
1.80665221135375	0.808088235294112\\
1.80891311310666	0.808823529411759\\
1.8107262691917	0.809558823529406\\
1.81232799669216	0.810294117647054\\
1.81437147913819	0.811029411764701\\
1.81617562492759	0.811764705882348\\
1.81848454309615	0.812499999999995\\
1.81999307223048	0.813235294117642\\
1.82154024716802	0.813970588235289\\
1.82361575279055	0.814705882352936\\
1.82457614374362	0.815441176470583\\
1.82622666347405	0.81617647058823\\
1.82885289672802	0.816911764705877\\
1.83060721661024	0.817647058823524\\
1.83291750838647	0.818382352941171\\
1.83509841037905	0.819117647058818\\
1.83695113753061	0.819852941176465\\
1.83934287095569	0.820588235294113\\
1.84118262383128	0.82132352941176\\
1.84355952818543	0.822058823529407\\
1.84520271432561	0.822794117647054\\
1.84615678175555	0.823529411764701\\
1.84786654963961	0.824264705882348\\
1.84923721514608	0.824999999999995\\
1.85243933977812	0.825735294117642\\
1.85404116278386	0.826470588235289\\
1.8575681758552	0.827205882352936\\
1.85958221273514	0.827941176470583\\
1.8612025455573	0.82867647058823\\
1.8621930065665	0.829411764705877\\
1.86412993728378	0.830147058823524\\
1.86609230546808	0.830882352941172\\
1.8677512201003	0.831617647058819\\
1.86848703649977	0.832352941176466\\
1.8696468076703	0.833088235294113\\
1.87126564827256	0.83382352941176\\
1.87274690045985	0.834558823529407\\
1.87396537039709	0.835294117647054\\
1.87549776698184	0.836029411764701\\
1.87718786604178	0.836764705882348\\
1.87899982786352	0.837499999999995\\
1.88035703207427	0.838235294117642\\
1.88124275731762	0.838970588235289\\
1.88329852726925	0.839705882352937\\
1.8842541217289	0.840441176470584\\
1.88603423392075	0.841176470588231\\
1.88754054566518	0.841911764705878\\
1.88895999016906	0.842647058823525\\
1.88996263754548	0.843382352941172\\
1.8913150821141	0.844117647058819\\
1.89345941464214	0.844852941176466\\
1.89446696534229	0.845588235294113\\
1.8955200752422	0.84632352941176\\
1.89657736316256	0.847058823529407\\
1.89771403024567	0.847794117647054\\
1.89932511799569	0.848529411764701\\
1.90068185428576	0.849264705882348\\
1.90232757317194	0.849999999999995\\
1.90311762268842	0.850735294117642\\
1.90476625471825	0.85147058823529\\
1.90647459781155	0.852205882352937\\
1.90863439196675	0.852941176470584\\
1.90990458566124	0.853676470588231\\
1.91113148427329	0.854411764705878\\
1.91255039833806	0.855147058823525\\
1.91390836861922	0.855882352941172\\
1.91516672844102	0.856617647058819\\
1.91628225017857	0.857352941176466\\
1.91818643449726	0.858088235294113\\
1.91961599910645	0.85882352941176\\
1.9210589594541	0.859558823529407\\
1.92194045209755	0.860294117647054\\
1.92379551296758	0.861029411764701\\
1.92460342179363	0.861764705882348\\
1.92559923567356	0.862499999999996\\
1.92749262992515	0.863235294117643\\
1.92892968668394	0.86397058823529\\
1.93018456362325	0.864705882352937\\
1.93156997372331	0.865441176470584\\
1.93245969222787	0.866176470588231\\
1.93415593551543	0.866911764705878\\
1.93568937803107	0.867647058823525\\
1.93645621010254	0.868382352941172\\
1.93752668801067	0.869117647058819\\
1.93928721423145	0.869852941176466\\
1.94068381047263	0.870588235294113\\
1.94163300237124	0.871323529411761\\
1.94345968427246	0.872058823529408\\
1.94467104881851	0.872794117647055\\
1.94662149287057	0.873529411764702\\
1.94774670242305	0.874264705882349\\
1.94941492218159	0.874999999999996\\
1.95039028964707	0.875735294117643\\
1.95171593862187	0.87647058823529\\
1.95376068438202	0.877205882352937\\
1.95553684267884	0.877941176470584\\
1.95689108310702	0.878676470588231\\
1.95837954369209	0.879411764705878\\
1.95954561509926	0.880147058823525\\
1.96105538509824	0.880882352941172\\
1.96357422802889	0.88161764705882\\
1.96488962058416	0.882352941176467\\
1.96706917600857	0.883088235294114\\
1.96818001594736	0.883823529411761\\
1.96908613005294	0.884558823529408\\
1.97116062856119	0.885294117647055\\
1.9722853327862	0.886029411764702\\
1.97384878216168	0.886764705882349\\
1.97515080280734	0.887499999999996\\
1.97704085879075	0.888235294117643\\
1.97912485491015	0.88897058823529\\
1.98032594210396	0.889705882352937\\
1.98184891115898	0.890441176470585\\
1.98303594763957	0.891176470588232\\
1.9841845983688	0.891911764705879\\
1.98478813804295	0.892647058823526\\
1.98657963228604	0.893382352941173\\
1.98895929251601	0.89411764705882\\
1.99034794553538	0.894852941176467\\
1.99251294521036	0.895588235294114\\
1.99291896035478	0.896323529411761\\
1.99412569194756	0.897058823529408\\
1.99563592291945	0.897794117647055\\
1.99681486034455	0.898529411764702\\
1.99788022127126	0.89926470588235\\
1.99883856666172	0.899999999999997\\
1.9996820099634	0.900735294117644\\
2.00103816852252	0.901470588235291\\
2.00174909115646	0.902205882352938\\
2.00371820551336	0.902941176470585\\
2.00517784602732	0.903676470588232\\
2.00673117136896	0.904411764705879\\
2.00850954916297	0.905147058823526\\
2.00938699096654	0.905882352941173\\
2.01030228509934	0.90661764705882\\
2.01268465231354	0.907352941176467\\
2.01394659734697	0.908088235294115\\
2.01563339330592	0.908823529411762\\
2.01778600086166	0.909558823529409\\
2.0196171048356	0.910294117647056\\
2.02118549251981	0.911029411764703\\
2.02249870822211	0.91176470588235\\
2.0237409489076	0.912499999999997\\
2.02530868077391	0.913235294117644\\
2.02654344143669	0.913970588235291\\
2.02735177311568	0.914705882352938\\
2.0284067253299	0.915441176470585\\
2.03095186516507	0.916176470588232\\
2.03219157550073	0.91691176470588\\
2.03342787410985	0.917647058823527\\
2.03437777896775	0.918382352941174\\
2.03592626918759	0.919117647058821\\
2.03828552623955	0.919852941176468\\
2.03939427738943	0.920588235294115\\
2.04118306008178	0.921323529411762\\
2.04326985885022	0.922058823529409\\
2.0446108220967	0.922794117647056\\
2.04633957019979	0.923529411764703\\
2.04800799957649	0.92426470588235\\
2.04934629948125	0.924999999999997\\
2.05055378390657	0.925735294117645\\
2.05219786110955	0.926470588235292\\
2.05476959537254	0.927205882352939\\
2.05574845843727	0.927941176470586\\
2.05755928672829	0.928676470588233\\
2.05913737924997	0.92941176470588\\
2.06073058668124	0.930147058823527\\
2.06237492509858	0.930882352941174\\
2.06352532929604	0.931617647058821\\
2.06540169967144	0.932352941176468\\
2.06848237691023	0.933088235294115\\
2.07032827307919	0.933823529411763\\
2.07218764142944	0.93455882352941\\
2.07414303776311	0.935294117647057\\
2.07513158683919	0.936029411764704\\
2.07644879186113	0.936764705882351\\
2.07809256290418	0.937499999999998\\
2.07909473866171	0.938235294117645\\
2.0806319350596	0.938970588235292\\
2.08200530244138	0.939705882352939\\
2.08378438543051	0.940441176470586\\
2.08603077055735	0.941176470588233\\
2.08735358177144	0.94191176470588\\
2.08885584336949	0.942647058823528\\
2.09059916202509	0.943382352941175\\
2.09254935417031	0.944117647058822\\
2.0940166943653	0.944852941176469\\
2.09531664856231	0.945588235294116\\
2.09647408140011	0.946323529411763\\
2.0978384855997	0.94705882352941\\
2.1006097030614	0.947794117647057\\
2.10269064159609	0.948529411764704\\
2.104324674552	0.949264705882351\\
2.10646973125289	0.949999999999998\\
2.10900886601199	0.950735294117645\\
2.1105732758419	0.951470588235293\\
2.11306735606452	0.95220588235294\\
2.11518593634648	0.952941176470587\\
2.11871638899654	0.953676470588234\\
2.12127943943678	0.954411764705881\\
2.12250636757565	0.955147058823528\\
2.12543787461948	0.955882352941175\\
2.1273540027727	0.956617647058822\\
2.12939332321314	0.957352941176469\\
2.13077916111589	0.958088235294116\\
2.13227583369099	0.958823529411763\\
2.13464236673596	0.95955882352941\\
2.13823352004095	0.960294117647058\\
2.14026901036925	0.961029411764705\\
2.1415934973617	0.961764705882352\\
2.14366763682361	0.962499999999999\\
2.14581570009751	0.963235294117646\\
2.14785576341999	0.963970588235293\\
2.15163536347426	0.96470588235294\\
2.15600935071697	0.965441176470587\\
2.15826717560243	0.966176470588234\\
2.16156022234311	0.966911764705881\\
2.16285454553461	0.967647058823528\\
2.16520884695351	0.968382352941175\\
2.16785717630505	0.969117647058823\\
2.17008481698082	0.96985294117647\\
2.17280696177854	0.970588235294117\\
2.1765390792283	0.971323529411764\\
2.18009251128296	0.972058823529411\\
2.18343962515296	0.972794117647058\\
2.18711711792344	0.973529411764705\\
2.19024410098231	0.974264705882352\\
2.19438102009847	0.974999999999999\\
2.19697482597893	0.975735294117646\\
2.20189996755623	0.976470588235293\\
2.20535264871459	0.97720588235294\\
2.20790630302618	0.977941176470588\\
2.21228174426649	0.978676470588235\\
2.21779805619756	0.979411764705882\\
2.21983552993884	0.980147058823529\\
2.22264344234835	0.980882352941176\\
2.22746701890816	0.981617647058823\\
2.23010447263461	0.98235294117647\\
2.2347847603529	0.983088235294117\\
2.24052776033748	0.983823529411764\\
2.24806613080547	0.984558823529411\\
2.25379406437584	0.985294117647058\\
2.25703076267189	0.986029411764705\\
2.26336524807626	0.986764705882353\\
2.26893565754556	0.9875\\
2.27537816782304	0.988235294117647\\
2.27860848885448	0.988970588235294\\
2.28668962850605	0.989705882352941\\
2.29111452267223	0.990441176470588\\
2.29941030702566	0.991176470588235\\
2.30463642095732	0.991911764705882\\
2.3178042131477	0.992647058823529\\
2.32255653871729	0.993382352941176\\
2.32961014921794	0.994117647058823\\
2.34197699664373	0.994852941176471\\
2.35167026489054	0.995588235294118\\
2.368198046136	0.996323529411765\\
2.37585775496726	0.997058823529412\\
2.39276650880832	0.997794117647059\\
2.4113004900349	0.998529411764706\\
2.43625070886937	0.999264705882353\\
2.52668197317858	1\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};


\addplot [color=usualBlue,dashed,thick]
  table[row sep=crcr]{1.00001722382013	0\\
1.00013933008044	0.000735294117646834\\
1.00021622982065	0.00147058823529389\\
1.00032428922988	0.00220588235294117\\
1.00042777183903	0.00294117647058845\\
1.00058681122659	0.0036764705882355\\
1.00066561061816	0.00441176470588256\\
1.0008287615734	0.00514705882352928\\
1.00094845866756	0.00588235294117656\\
1.00108956153146	0.00661764705882373\\
1.00121651238566	0.0073529411764709\\
1.00132790172917	0.00808823529411828\\
1.00142286699615	0.00882352941176567\\
1.0015167774033	0.00955882352941284\\
1.00165294775588	0.01029411764706\\
1.00173785732709	0.0110294117647067\\
1.00186797355084	0.0117647058823538\\
1.00195874003653	0.0125000000000007\\
1.00213510622723	0.0132352941176479\\
1.00220214742041	0.0139705882352948\\
1.00241018732119	0.0147058823529418\\
1.00256155754395	0.0154411764705887\\
1.00267490921583	0.0161764705882358\\
1.00282499880194	0.0169117647058828\\
1.00295042311643	0.0176470588235297\\
1.00307239497757	0.018382352941177\\
1.00315494579526	0.019117647058824\\
1.00331458937606	0.0198529411764712\\
1.00341441203075	0.0205882352941181\\
1.00351637182883	0.0213235294117653\\
1.00359739487492	0.0220588235294124\\
1.00369871425982	0.0227941176470592\\
1.0037780391762	0.0235294117647061\\
1.00389940091779	0.0242647058823531\\
1.00410376871349	0.0250000000000004\\
1.00429188279506	0.0257352941176477\\
1.0044405209515	0.0264705882352949\\
1.00471370863118	0.0272058823529419\\
1.00489035056669	0.0279411764705891\\
1.00505288085324	0.0286764705882365\\
1.00518274849695	0.0294117647058838\\
1.00533523632982	0.030147058823531\\
1.00542346476198	0.0308823529411778\\
1.00550632502118	0.0316176470588251\\
1.00562960161155	0.0323529411764721\\
1.00574349380286	0.0330882352941192\\
1.00585152927942	0.0338235294117664\\
1.00601914503905	0.0345588235294133\\
1.00612404984311	0.0352941176470605\\
1.00624889420983	0.0360294117647074\\
1.00636628386416	0.0367647058823546\\
1.00645563001804	0.0375000000000018\\
1.00661760145147	0.0382352941176486\\
1.00673357656972	0.038970588235296\\
1.00689135602976	0.0397058823529429\\
1.00706696647527	0.0404411764705901\\
1.00719231373667	0.0411764705882374\\
1.00729973400487	0.0419117647058845\\
1.00743977478807	0.0426470588235318\\
1.00751268546039	0.0433823529411789\\
1.00771307343921	0.044117647058826\\
1.00786252602409	0.0448529411764734\\
1.0080259713752	0.0455882352941207\\
1.00813298933974	0.0463235294117677\\
1.00830239210281	0.0470588235294146\\
1.00842036583337	0.0477941176470617\\
1.00858318858975	0.0485294117647085\\
1.00866838785115	0.0492647058823554\\
1.00880589185041	0.0500000000000025\\
1.00903021231002	0.0507352941176495\\
1.00920227132367	0.0514705882352967\\
1.00933323783153	0.0522058823529437\\
1.00943180670925	0.0529411764705907\\
1.00958150390764	0.0536764705882379\\
1.00968011708708	0.0544117647058849\\
1.00980322006041	0.055147058823532\\
1.00990163552047	0.055882352941179\\
1.01000108977835	0.0566176470588261\\
1.01009507542292	0.0573529411764734\\
1.0102070223638	0.0580882352941203\\
1.01040068679737	0.0588235294117675\\
1.01052296063722	0.0595588235294146\\
1.01068490473854	0.0602941176470617\\
1.01080667645913	0.0610294117647088\\
1.01096792160676	0.0617647058823559\\
1.01107807780582	0.062500000000003\\
1.01121838998254	0.0632352941176503\\
1.01134386152857	0.0639705882352972\\
1.01144613013827	0.0647058823529445\\
1.01155432728405	0.0654411764705918\\
1.0116604790281	0.0661764705882391\\
1.01180194901141	0.0669117647058859\\
1.01192617970123	0.0676470588235328\\
1.01200833968265	0.0683823529411797\\
1.01218049771134	0.0691176470588266\\
1.01238064706035	0.0698529411764734\\
1.01248633812935	0.0705882352941203\\
1.01258571780083	0.0713235294117673\\
1.01270691933414	0.0720588235294147\\
1.01284840365934	0.0727941176470618\\
1.01295507136607	0.0735294117647088\\
1.01314862708146	0.074264705882356\\
1.01332841548157	0.0750000000000028\\
1.01341804176722	0.0757352941176499\\
1.01350553494508	0.0764705882352967\\
1.01364045559267	0.0772058823529438\\
1.01377001144349	0.0779411764705908\\
1.01392358427186	0.0786764705882377\\
1.01399269716651	0.0794117647058847\\
1.01413884196312	0.0801470588235318\\
1.01418581827876	0.0808823529411791\\
1.0142737642159	0.0816176470588262\\
1.01444763116997	0.0823529411764732\\
1.01458832246439	0.0830882352941207\\
1.01468454951508	0.0838235294117676\\
1.01479149155207	0.0845588235294148\\
1.01489799582173	0.0852941176470617\\
1.01503007308024	0.0860294117647089\\
1.01522558326874	0.0867647058823556\\
1.01537797270473	0.0875000000000028\\
1.01560737876814	0.0882352941176501\\
1.01570430929364	0.0889705882352972\\
1.01575972479185	0.0897058823529442\\
1.01581850330439	0.0904411764705915\\
1.01593256344041	0.0911764705882384\\
1.0160121395302	0.0919117647058854\\
1.0161161204239	0.0926470588235324\\
1.01625376428726	0.0933823529411796\\
1.0164243229457	0.0941176470588265\\
1.01666379748816	0.0948529411764737\\
1.0167538809567	0.0955882352941207\\
1.016836416655	0.0963235294117678\\
1.0169858266037	0.0970588235294149\\
1.01708547228978	0.0977941176470619\\
1.0172840399373	0.0985294117647092\\
1.01740629245573	0.0992647058823565\\
1.01754593566291	0.100000000000004\\
1.01769430127224	0.100735294117651\\
1.01781270868708	0.101470588235298\\
1.01795494897499	0.102205882352945\\
1.01805685540198	0.102941176470592\\
1.0182416685005	0.103676470588239\\
1.01838055488064	0.104411764705886\\
1.01851781700777	0.105147058823533\\
1.01877739336697	0.105882352941181\\
1.01893209464322	0.106617647058828\\
1.01903972916028	0.107352941176475\\
1.01916818759078	0.108088235294122\\
1.01928739919581	0.108823529411769\\
1.01948812430281	0.109558823529416\\
1.01956077882459	0.110294117647063\\
1.01967860920907	0.11102941176471\\
1.0198012745336	0.111764705882356\\
1.01990474448294	0.112500000000004\\
1.02004015257351	0.113235294117651\\
1.02020179271917	0.113970588235298\\
1.02035442336326	0.114705882352945\\
1.02048874978823	0.115441176470592\\
1.02066152942796	0.116176470588239\\
1.0207604912772	0.116911764705886\\
1.02094018013248	0.117647058823533\\
1.02111380501887	0.11838235294118\\
1.02120172798482	0.119117647058827\\
1.02137146019627	0.119852941176474\\
1.02145889953431	0.120588235294122\\
1.02156829349807	0.121323529411768\\
1.0216654313325	0.122058823529415\\
1.02180058375254	0.122794117647062\\
1.02191914317696	0.12352941176471\\
1.02202405585487	0.124264705882357\\
1.02215609517095	0.125000000000004\\
1.02231117668786	0.125735294117651\\
1.02243929198565	0.126470588235298\\
1.02253429778343	0.127205882352945\\
1.02273285721526	0.127941176470593\\
1.0228250325328	0.12867647058824\\
1.02303884802055	0.129411764705887\\
1.02310456168774	0.130147058823535\\
1.02329323463335	0.130882352941181\\
1.02337947231344	0.131617647058828\\
1.0235740228353	0.132352941176476\\
1.0236303942526	0.133088235294123\\
1.02372923076637	0.13382352941177\\
1.02377542103925	0.134558823529417\\
1.02384995526328	0.135294117647064\\
1.02399575604765	0.136029411764712\\
1.02409767951524	0.136764705882358\\
1.0242127014051	0.137500000000006\\
1.02429821358458	0.138235294117652\\
1.02442526255248	0.1389705882353\\
1.02455560778438	0.139705882352947\\
1.02466990696735	0.140441176470594\\
1.0248057276337	0.141176470588241\\
1.02496965868791	0.141911764705888\\
1.02514096681405	0.142647058823535\\
1.02527778494018	0.143382352941182\\
1.02543923192699	0.144117647058829\\
1.02558087343343	0.144852941176476\\
1.0256929895672	0.145588235294123\\
1.02573539910059	0.14632352941177\\
1.02583325203929	0.147058823529417\\
1.02595756868314	0.147794117647064\\
1.02604117655065	0.148529411764711\\
1.02616205042199	0.149264705882358\\
1.02632078143571	0.150000000000005\\
1.02652579934925	0.150735294117652\\
1.02664040601593	0.151470588235299\\
1.0267735651586	0.152205882352947\\
1.02685500048297	0.152941176470593\\
1.02699896530432	0.153676470588241\\
1.0271702677838	0.154411764705887\\
1.02722394570939	0.155147058823534\\
1.02737718351473	0.155882352941181\\
1.0274464602789	0.156617647058828\\
1.02754740994247	0.157352941176475\\
1.02769940113286	0.158088235294123\\
1.02778255382612	0.15882352941177\\
1.02784043124141	0.159558823529417\\
1.02796068566121	0.160294117647064\\
1.02813438369156	0.161029411764711\\
1.02827853864667	0.161764705882358\\
1.02841723834787	0.162500000000006\\
1.02855345512121	0.163235294117653\\
1.02863457553378	0.163970588235299\\
1.02870460726143	0.164705882352947\\
1.02883997973614	0.165441176470594\\
1.0289723145834	0.166176470588242\\
1.02914629120286	0.166911764705889\\
1.02923567993117	0.167647058823536\\
1.02936156416706	0.168382352941183\\
1.02948749877421	0.16911764705883\\
1.0296406608146	0.169852941176477\\
1.02979653106011	0.170588235294124\\
1.02996191042989	0.171323529411771\\
1.03007717569421	0.172058823529418\\
1.03022088252939	0.172794117647065\\
1.03033897998582	0.173529411764713\\
1.03045510534826	0.17426470588236\\
1.0306029234652	0.175000000000007\\
1.03068732822362	0.175735294117654\\
1.0308177525012	0.176470588235301\\
1.03087580201489	0.177205882352948\\
1.03099023555571	0.177941176470595\\
1.03108607731585	0.178676470588242\\
1.03132368592027	0.179411764705889\\
1.03142970346496	0.180147058823536\\
1.03155402414268	0.180882352941183\\
1.03174052949913	0.18161764705883\\
1.03188893480051	0.182352941176477\\
1.03203298222772	0.183088235294124\\
1.03219972779205	0.183823529411772\\
1.03231740950089	0.184558823529418\\
1.03250345957268	0.185294117647065\\
1.03267201022353	0.186029411764712\\
1.0327503829411	0.186764705882359\\
1.03278600637681	0.187500000000006\\
1.03288313995227	0.188235294117653\\
1.03300334011481	0.188970588235301\\
1.03310996313534	0.189705882352948\\
1.03326756758784	0.190441176470595\\
1.03342901772052	0.191176470588242\\
1.03354110670148	0.191911764705889\\
1.03362369789174	0.192647058823536\\
1.03376601191559	0.193382352941183\\
1.03397174433749	0.19411764705883\\
1.03407215641973	0.194852941176477\\
1.03414178236479	0.195588235294124\\
1.03429342678729	0.196323529411771\\
1.03442756693239	0.197058823529418\\
1.0346147313231	0.197794117647065\\
1.03473984730723	0.198529411764712\\
1.03489620070008	0.199264705882359\\
1.03497630467681	0.200000000000006\\
1.0350932281448	0.200735294117653\\
1.03520294979597	0.2014705882353\\
1.03529398678345	0.202205882352947\\
1.03547843690686	0.202941176470594\\
1.03560327983848	0.203676470588241\\
1.03574538369145	0.204411764705888\\
1.03584571049027	0.205147058823535\\
1.03605074990519	0.205882352941182\\
1.03622813785472	0.206617647058829\\
1.0363160819834	0.207352941176476\\
1.03642877821475	0.208088235294124\\
1.03653574125122	0.208823529411771\\
1.03667120051575	0.209558823529418\\
1.0367758838113	0.210294117647065\\
1.03692500586524	0.211029411764712\\
1.03706408354561	0.211764705882359\\
1.03719732915869	0.212500000000006\\
1.03739563361993	0.213235294117653\\
1.03753140031337	0.2139705882353\\
1.03765062366351	0.214705882352947\\
1.03773896501972	0.215441176470595\\
1.03788369280763	0.216176470588242\\
1.03806228284494	0.216911764705889\\
1.03821879198315	0.217647058823536\\
1.03833630260957	0.218382352941183\\
1.03842394977772	0.21911764705883\\
1.03863406000578	0.219852941176477\\
1.03879908646255	0.220588235294124\\
1.03887088664852	0.221323529411771\\
1.03894164414059	0.222058823529418\\
1.03907822801008	0.222794117647065\\
1.03923219179869	0.223529411764712\\
1.03939121639358	0.224264705882359\\
1.03953335431765	0.225000000000006\\
1.03966930657316	0.225735294117653\\
1.03977663438379	0.2264705882353\\
1.03995341433498	0.227205882352947\\
1.04007290882217	0.227941176470594\\
1.04017844461961	0.228676470588241\\
1.04032903081968	0.229411764705888\\
1.04048199554977	0.230147058823535\\
1.0405775382004	0.230882352941182\\
1.04069182581967	0.231617647058829\\
1.04082018824854	0.232352941176477\\
1.04090466957932	0.233088235294124\\
1.04097324657748	0.233823529411771\\
1.04107172227663	0.234558823529418\\
1.04118142567698	0.235294117647065\\
1.04126855995771	0.236029411764712\\
1.04136297052442	0.236764705882359\\
1.04146597472011	0.237500000000006\\
1.04163940389529	0.238235294117653\\
1.04174993948028	0.2389705882353\\
1.04200236611983	0.239705882352947\\
1.04210380003777	0.240441176470593\\
1.0421552629948	0.241176470588241\\
1.04231475165555	0.241911764705888\\
1.04243986589684	0.242647058823535\\
1.04250793973327	0.243382352941182\\
1.04260244545253	0.244117647058829\\
1.04281302027557	0.244852941176476\\
1.04300216444007	0.245588235294123\\
1.04312554499704	0.246323529411771\\
1.04322826352209	0.247058823529418\\
1.04337544391623	0.247794117647065\\
1.04346677116759	0.248529411764712\\
1.04367350870576	0.249264705882359\\
1.04377561720559	0.250000000000006\\
1.0439357289689	0.250735294117653\\
1.04404945532189	0.2514705882353\\
1.04411049861734	0.252205882352947\\
1.04434605265208	0.252941176470595\\
1.04442738265396	0.253676470588242\\
1.0445129013968	0.254411764705889\\
1.0446656936771	0.255147058823536\\
1.04485857534685	0.255882352941184\\
1.04498869059275	0.256617647058831\\
1.04512006798826	0.257352941176478\\
1.04526260230379	0.258088235294125\\
1.04532351507788	0.258823529411772\\
1.04545543727077	0.259558823529419\\
1.04559052152931	0.260294117647066\\
1.04574935315583	0.261029411764713\\
1.04583537458691	0.26176470588236\\
1.04592849840284	0.262500000000007\\
1.04615995538845	0.263235294117654\\
1.04633919971526	0.263970588235301\\
1.04643767494695	0.264705882352948\\
1.04656035812797	0.265441176470595\\
1.04675215807282	0.266176470588243\\
1.04694964318367	0.26691176470589\\
1.04705118160509	0.267647058823537\\
1.04717108779293	0.268382352941184\\
1.04730220826672	0.269117647058831\\
1.04737553547854	0.269852941176478\\
1.04745213886037	0.270588235294125\\
1.04757906750463	0.271323529411772\\
1.04773412472744	0.27205882352942\\
1.0478322442249	0.272794117647067\\
1.04794461269378	0.273529411764714\\
1.04822595039384	0.274264705882361\\
1.04846716419822	0.275000000000008\\
1.04865745581656	0.275735294117655\\
1.0488308816523	0.276470588235302\\
1.04899387255801	0.277205882352949\\
1.04921832297537	0.277941176470596\\
1.04939028982096	0.278676470588243\\
1.04951554341234	0.27941176470589\\
1.04964671498798	0.280147058823537\\
1.04988807612973	0.280882352941184\\
1.0500271519642	0.281617647058831\\
1.05023565065107	0.282352941176479\\
1.05037907729322	0.283088235294126\\
1.05054551485034	0.283823529411773\\
1.05064193243395	0.28455882352942\\
1.05075451160905	0.285294117647067\\
1.05091202207068	0.286029411764714\\
1.05106447386444	0.286764705882361\\
1.05133195212155	0.287500000000008\\
1.05146540475868	0.288235294117656\\
1.05162392690475	0.288970588235303\\
1.0518015283303	0.28970588235295\\
1.05193637784956	0.290441176470597\\
1.05210023043189	0.291176470588244\\
1.05224128710724	0.29191176470589\\
1.05238569899548	0.292647058823537\\
1.05249598539305	0.293382352941184\\
1.05271456930871	0.294117647058831\\
1.052950373197	0.294852941176478\\
1.05301319227967	0.295588235294125\\
1.05317252470073	0.296323529411773\\
1.05329689811447	0.29705882352942\\
1.05338324402291	0.297794117647067\\
1.05362307985094	0.298529411764714\\
1.05380989044217	0.299264705882361\\
1.05402373337322	0.300000000000008\\
1.05418242955552	0.300735294117655\\
1.05429637789331	0.301470588235302\\
1.05451417885891	0.30220588235295\\
1.05464518563624	0.302941176470596\\
1.0547425143357	0.303676470588244\\
1.05486393343744	0.304411764705891\\
1.05500142932138	0.305147058823538\\
1.05508598042026	0.305882352941185\\
1.05522502253219	0.306617647058832\\
1.05538196357651	0.307352941176479\\
1.0554893719619	0.308088235294126\\
1.05565231888811	0.308823529411773\\
1.055720901513	0.309558823529421\\
1.05577030810448	0.310294117647068\\
1.05588568744348	0.311029411764715\\
1.05601373469184	0.311764705882362\\
1.05613883732428	0.312500000000009\\
1.05624980617959	0.313235294117656\\
1.05638472393996	0.313970588235303\\
1.05651846598002	0.31470588235295\\
1.05666693243532	0.315441176470597\\
1.05688285517448	0.316176470588245\\
1.05709157125302	0.316911764705892\\
1.05724708272793	0.317647058823539\\
1.05748605893287	0.318382352941186\\
1.05761494025733	0.319117647058833\\
1.05785273671187	0.31985294117648\\
1.05802549279932	0.320588235294128\\
1.05819319503575	0.321323529411774\\
1.05828360653175	0.322058823529422\\
1.05846904888097	0.322794117647069\\
1.05856381558438	0.323529411764716\\
1.05874657966962	0.324264705882363\\
1.05887598092802	0.32500000000001\\
1.0590174645028	0.325735294117657\\
1.05915914026147	0.326470588235304\\
1.05928540789697	0.327205882352951\\
1.05948253353408	0.327941176470598\\
1.0595932554613	0.328676470588246\\
1.05970371056747	0.329411764705893\\
1.0598935428769	0.33014705882354\\
1.06007837846174	0.330882352941186\\
1.06024151312571	0.331617647058833\\
1.06043190050837	0.33235294117648\\
1.06061949341644	0.333088235294128\\
1.06074977775402	0.333823529411775\\
1.06105509192997	0.334558823529422\\
1.06121125673125	0.33529411764707\\
1.06134856306674	0.336029411764716\\
1.06151590857252	0.336764705882364\\
1.06162594056927	0.337500000000011\\
1.06184644647196	0.338235294117658\\
1.06198200645825	0.338970588235305\\
1.06210170192659	0.339705882352952\\
1.06216953057158	0.340441176470599\\
1.06226863132193	0.341176470588246\\
1.06251984651759	0.341911764705893\\
1.06263992217937	0.34264705882354\\
1.06272610237419	0.343382352941187\\
1.06284855238129	0.344117647058834\\
1.06310057298385	0.344852941176481\\
1.06320396956498	0.345588235294128\\
1.0633869001323	0.346323529411775\\
1.06348438809098	0.347058823529422\\
1.06357363572775	0.347794117647069\\
1.06371273119679	0.348529411764717\\
1.06384968944105	0.349264705882363\\
1.06405903952724	0.35000000000001\\
1.06419076689937	0.350735294117657\\
1.06439647378114	0.351470588235305\\
1.06451160702713	0.352205882352952\\
1.06462208965487	0.352941176470599\\
1.06482041494205	0.353676470588246\\
1.06503461649312	0.354411764705893\\
1.0651913081256	0.35514705882354\\
1.06533650480955	0.355882352941188\\
1.06545048882817	0.356617647058835\\
1.06560921865883	0.357352941176482\\
1.06575994250401	0.358088235294129\\
1.06589714909975	0.358823529411776\\
1.06612504180521	0.359558823529423\\
1.0663250401764	0.360294117647071\\
1.06649364072968	0.361029411764718\\
1.06661549714585	0.361764705882365\\
1.06670173577402	0.362500000000012\\
1.0669491701017	0.363235294117659\\
1.06710814048181	0.363970588235306\\
1.06724878105511	0.364705882352954\\
1.06742337033644	0.365441176470601\\
1.06771429749451	0.366176470588248\\
1.06789576801014	0.366911764705895\\
1.06812697164274	0.367647058823542\\
1.06825521879064	0.368382352941189\\
1.06844557817184	0.369117647058836\\
1.068561710175	0.369852941176483\\
1.06876965533064	0.37058823529413\\
1.06885319290442	0.371323529411777\\
1.06910892425009	0.372058823529424\\
1.06920623205699	0.372794117647071\\
1.06933053338201	0.373529411764718\\
1.06941472841848	0.374264705882365\\
1.06948886640541	0.375000000000013\\
1.06966164975471	0.37573529411766\\
1.06982639261044	0.376470588235307\\
1.06998385395659	0.377205882352954\\
1.07015146216363	0.377941176470601\\
1.0703359139056	0.378676470588248\\
1.07049676174702	0.379411764705895\\
1.07059359444983	0.380147058823542\\
1.07076684946059	0.380882352941189\\
1.07088874685645	0.381617647058836\\
1.07105064140032	0.382352941176484\\
1.0711425491	0.383088235294131\\
1.07125052366425	0.383823529411778\\
1.07134672215705	0.384558823529425\\
1.07148274093673	0.385294117647073\\
1.07168804270792	0.38602941176472\\
1.07182114900685	0.386764705882367\\
1.07200951966082	0.387500000000014\\
1.07213222416452	0.388235294117661\\
1.07232287016804	0.388970588235309\\
1.07252404512654	0.389705882352956\\
1.07267170403821	0.390441176470603\\
1.07282200226368	0.39117647058825\\
1.07304382808501	0.391911764705897\\
1.07314009322263	0.392647058823544\\
1.0733025518979	0.393382352941191\\
1.07341529236297	0.394117647058838\\
1.07352245532087	0.394852941176485\\
1.07369802053467	0.395588235294133\\
1.07385936810243	0.39632352941178\\
1.07397234621092	0.397058823529427\\
1.07407173182396	0.397794117647074\\
1.07420251706952	0.398529411764721\\
1.07433525699123	0.399264705882368\\
1.07459651423186	0.400000000000015\\
1.07472206211058	0.400735294117662\\
1.07487863660383	0.40147058823531\\
1.07499986863683	0.402205882352957\\
1.07520226274962	0.402941176470604\\
1.07557983739234	0.403676470588251\\
1.07578700107383	0.404411764705898\\
1.07587366080271	0.405147058823546\\
1.07603883081419	0.405882352941193\\
1.07626146769382	0.406617647058839\\
1.07643687692456	0.407352941176486\\
1.07662710162991	0.408088235294133\\
1.07678669185502	0.40882352941178\\
1.0768995893102	0.409558823529427\\
1.07706526269267	0.410294117647074\\
1.07723909133146	0.411029411764722\\
1.07728572821276	0.411764705882369\\
1.07748361474595	0.412500000000016\\
1.07760860066842	0.413235294117663\\
1.07770808880861	0.41397058823531\\
1.0777868906319	0.414705882352957\\
1.0779495301842	0.415441176470604\\
1.07817542991169	0.416176470588251\\
1.07833268274086	0.416911764705898\\
1.07843103537449	0.417647058823545\\
1.07850516984311	0.418382352941192\\
1.07865594342312	0.419117647058839\\
1.07885854221922	0.419852941176486\\
1.0789773111336	0.420588235294133\\
1.07920364023848	0.421323529411781\\
1.07939140631117	0.422058823529428\\
1.07952718230409	0.422794117647075\\
1.07970329409642	0.423529411764722\\
1.07981765004697	0.424264705882369\\
1.07997572913393	0.425000000000016\\
1.08016968019705	0.425735294117664\\
1.08033591775965	0.42647058823531\\
1.08051034156069	0.427205882352958\\
1.0806827026729	0.427941176470604\\
1.08091046175984	0.428676470588251\\
1.08105940856625	0.429411764705898\\
1.08123786380725	0.430147058823545\\
1.08138569747413	0.430882352941192\\
1.08159629196746	0.431617647058839\\
1.08187643787545	0.432352941176486\\
1.08199097876715	0.433088235294134\\
1.0821693761285	0.433823529411781\\
1.08237047409766	0.434558823529428\\
1.0824906665602	0.435294117647075\\
1.08281722468464	0.436029411764722\\
1.08292187798696	0.436764705882369\\
1.08302084535591	0.437500000000016\\
1.08315990359178	0.438235294117663\\
1.08332334115272	0.43897058823531\\
1.08341220252451	0.439705882352957\\
1.08348132089816	0.440441176470604\\
1.08363822326628	0.441176470588251\\
1.08385053085975	0.441911764705898\\
1.08404843799875	0.442647058823545\\
1.0842125380529	0.443382352941192\\
1.08443734981001	0.44411764705884\\
1.08462005414674	0.444852941176487\\
1.08479825217467	0.445588235294134\\
1.08486655164756	0.446323529411781\\
1.08510984371929	0.447058823529428\\
1.0854495841233	0.447794117647075\\
1.08556601371945	0.448529411764722\\
1.08574365082609	0.44926470588237\\
1.08606456053208	0.450000000000017\\
1.08618288235044	0.450735294117664\\
1.08636655882442	0.451470588235311\\
1.08657922687035	0.452205882352958\\
1.08674241847113	0.452941176470605\\
1.0868356456519	0.453676470588253\\
1.08702134640756	0.4544117647059\\
1.08718194691597	0.455147058823546\\
1.08733504978115	0.455882352941194\\
1.08759059706499	0.456617647058841\\
1.0877655325	0.457352941176488\\
1.08793760064266	0.458088235294135\\
1.08817101034847	0.458823529411782\\
1.08835220571816	0.459558823529429\\
1.08846275660708	0.460294117647077\\
1.08858119775864	0.461029411764724\\
1.08877421822109	0.461764705882371\\
1.08909762329407	0.462500000000018\\
1.08922639117338	0.463235294117665\\
1.08945405575582	0.463970588235312\\
1.08968350716597	0.464705882352959\\
1.08983165997358	0.465441176470606\\
1.09000235651985	0.466176470588254\\
1.09021038016909	0.466911764705901\\
1.0903250370912	0.467647058823547\\
1.09055167830127	0.468382352941195\\
1.09077253577551	0.469117647058842\\
1.09106403065281	0.469852941176489\\
1.09124915371959	0.470588235294136\\
1.09154343693121	0.471323529411784\\
1.09169973732307	0.472058823529431\\
1.09194832024208	0.472794117647078\\
1.09204419579194	0.473529411764725\\
1.09215841742401	0.474264705882372\\
1.09233416305671	0.475000000000019\\
1.09252302223369	0.475735294117666\\
1.09265313462786	0.476470588235314\\
1.0928653212541	0.477205882352961\\
1.09300314087844	0.477941176470608\\
1.09318075582938	0.478676470588255\\
1.09346430139203	0.479411764705902\\
1.09359589081331	0.480147058823549\\
1.09378406846828	0.480882352941196\\
1.09391227853862	0.481617647058843\\
1.09409242471485	0.48235294117649\\
1.0942550722812	0.483088235294137\\
1.09435713904626	0.483823529411784\\
1.0945410309842	0.484558823529432\\
1.09477964951243	0.485294117647079\\
1.09494585235474	0.486029411764726\\
1.09513678277961	0.486764705882373\\
1.09530835178149	0.48750000000002\\
1.09550901995043	0.488235294117667\\
1.09569980826587	0.488970588235314\\
1.09591530760873	0.489705882352961\\
1.09605988580402	0.490441176470608\\
1.09618102011308	0.491176470588256\\
1.09640990756588	0.491911764705903\\
1.09659341873379	0.49264705882355\\
1.09679921759776	0.493382352941197\\
1.0970331239871	0.494117647058844\\
1.09712813366183	0.494852941176491\\
1.09734087620414	0.495588235294138\\
1.09750994932039	0.496323529411785\\
1.09770038662362	0.497058823529432\\
1.09785387443272	0.497794117647079\\
1.09799573256467	0.498529411764726\\
1.09817413301567	0.499264705882373\\
1.09834411790839	0.50000000000002\\
1.098449065235	0.500735294117667\\
1.09860334978889	0.501470588235314\\
1.09879569605616	0.502205882352961\\
1.09900111424882	0.502941176470608\\
1.09921565681656	0.503676470588255\\
1.09937256637977	0.504411764705902\\
1.09952226182608	0.505147058823549\\
1.09967429957984	0.505882352941196\\
1.09987000870508	0.506617647058843\\
1.10009132291389	0.507352941176491\\
1.10030721585122	0.508088235294138\\
1.10070750733338	0.508823529411785\\
1.10102004083357	0.509558823529432\\
1.10124605092987	0.510294117647079\\
1.10144884785813	0.511029411764726\\
1.10159127322249	0.511764705882373\\
1.1018198342314	0.51250000000002\\
1.10201644261865	0.513235294117667\\
1.1021617599543	0.513970588235314\\
1.10232702817246	0.514705882352961\\
1.10264251303579	0.515441176470608\\
1.10280953908379	0.516176470588255\\
1.10309619756758	0.516911764705902\\
1.10324514678635	0.517647058823549\\
1.10347974877743	0.518382352941196\\
1.10365027094639	0.519117647058843\\
1.10387333741108	0.51985294117649\\
1.10412326942484	0.520588235294137\\
1.10429610900198	0.521323529411784\\
1.10456486820433	0.522058823529431\\
1.1047089450664	0.522794117647078\\
1.104949830799	0.523529411764725\\
1.10501763627148	0.524264705882372\\
1.10520547906028	0.525000000000019\\
1.10547271829525	0.525735294117666\\
1.10561651598184	0.526470588235313\\
1.10577616073032	0.52720588235296\\
1.10605217090777	0.527941176470607\\
1.10627883971843	0.528676470588254\\
1.1064655443848	0.529411764705901\\
1.10655418439364	0.530147058823548\\
1.1066696898118	0.530882352941195\\
1.10685290089862	0.531617647058842\\
1.106975142659	0.532352941176489\\
1.10721131132793	0.533088235294136\\
1.10747138495144	0.533823529411783\\
1.10782198497028	0.53455882352943\\
1.10809441968824	0.535294117647077\\
1.10833993336426	0.536029411764724\\
1.10850831358348	0.536764705882371\\
1.10875391479061	0.537500000000018\\
1.10899417770572	0.538235294117665\\
1.10911247244829	0.538970588235312\\
1.10938971088794	0.539705882352959\\
1.10965207391678	0.540441176470606\\
1.10977442712066	0.541176470588253\\
1.10996851233576	0.5419117647059\\
1.11018977468099	0.542647058823547\\
1.11038127463937	0.543382352941194\\
1.11060707132549	0.544117647058841\\
1.11095217267001	0.544852941176488\\
1.11118037983684	0.545588235294135\\
1.11135977113584	0.546323529411782\\
1.11153854988171	0.547058823529429\\
1.11173535906251	0.547794117647076\\
1.11191937886055	0.548529411764723\\
1.11210238310197	0.54926470588237\\
1.11223205615779	0.550000000000017\\
1.11247431403453	0.550735294117664\\
1.1126801721261	0.551470588235311\\
1.11286142595975	0.552205882352958\\
1.11314942172194	0.552941176470605\\
1.11332146027035	0.553676470588252\\
1.1134271038781	0.554411764705899\\
1.11379802648064	0.555147058823546\\
1.11397961566443	0.555882352941193\\
1.11416225236464	0.55661764705884\\
1.11436827581159	0.557352941176487\\
1.11454113423732	0.558088235294134\\
1.11479536383412	0.558823529411781\\
1.11512209423801	0.559558823529428\\
1.115425632069	0.560294117647075\\
1.11574335608879	0.561029411764722\\
1.11602420372622	0.561764705882369\\
1.11639245624269	0.562500000000016\\
1.11670513905934	0.563235294117663\\
1.11715605015766	0.56397058823531\\
1.11748346473366	0.564705882352957\\
1.11777932882767	0.565441176470604\\
1.11808916658237	0.566176470588251\\
1.11821217790652	0.566911764705898\\
1.11846002406377	0.567647058823545\\
1.11899946215422	0.568382352941192\\
1.11931343605781	0.569117647058839\\
1.11963953656113	0.569852941176486\\
1.11987866106358	0.570588235294133\\
1.12005360643178	0.57132352941178\\
1.12021652120491	0.572058823529428\\
1.12034041494551	0.572794117647074\\
1.12051466376674	0.573529411764722\\
1.12084837843996	0.574264705882368\\
1.12101153819822	0.575000000000016\\
1.12113488846944	0.575735294117662\\
1.12138998712921	0.576470588235309\\
1.12155937570131	0.577205882352956\\
1.1217543684632	0.577941176470603\\
1.12191433239675	0.57867647058825\\
1.12231131361999	0.579411764705897\\
1.12268187985693	0.580147058823544\\
1.12285412386607	0.580882352941191\\
1.12312938894488	0.581617647058838\\
1.12343929361819	0.582352941176485\\
1.12365072535682	0.583088235294132\\
1.123801994559	0.583823529411779\\
1.12406431782994	0.584558823529426\\
1.12430737142627	0.585294117647073\\
1.12453446722823	0.58602941176472\\
1.12467548032934	0.586764705882367\\
1.12491433296437	0.587500000000014\\
1.12517471042672	0.588235294117661\\
1.12543045616634	0.588970588235308\\
1.12552561206312	0.589705882352956\\
1.12588886885934	0.590441176470602\\
1.1260998347706	0.591176470588249\\
1.12633737121628	0.591911764705897\\
1.12654395558521	0.592647058823544\\
1.12684839824202	0.59338235294119\\
1.12707326930083	0.594117647058838\\
1.12724195046319	0.594852941176485\\
1.12773048041694	0.595588235294132\\
1.12795966096501	0.596323529411779\\
1.12825364034488	0.597058823529426\\
1.12847097256437	0.597794117647072\\
1.1286341974734	0.59852941176472\\
1.12882759639178	0.599264705882367\\
1.1290522164863	0.600000000000014\\
1.12929972187379	0.60073529411766\\
1.12946092645448	0.601470588235308\\
1.12981047032511	0.602205882352955\\
1.12998218989781	0.602941176470602\\
1.13012817755453	0.603676470588249\\
1.13033288976524	0.604411764705896\\
1.1305510146676	0.605147058823543\\
1.1308263154094	0.60588235294119\\
1.13102360927996	0.606617647058836\\
1.13124257025283	0.607352941176484\\
1.1317219343957	0.60808823529413\\
1.13195951559459	0.608823529411777\\
1.1322502869915	0.609558823529424\\
1.1323679743623	0.610294117647071\\
1.13252876267924	0.611029411764718\\
1.13279514552431	0.611764705882365\\
1.13292573927256	0.612500000000012\\
1.13310348261601	0.613235294117659\\
1.13341976615319	0.613970588235306\\
1.13367953217891	0.614705882352953\\
1.13408819070576	0.6154411764706\\
1.13426019875598	0.616176470588247\\
1.13445707258557	0.616911764705894\\
1.13462093581385	0.617647058823541\\
1.13485473212454	0.618382352941188\\
1.13518543508494	0.619117647058835\\
1.13545556050079	0.619852941176482\\
1.1356863192139	0.620588235294129\\
1.1359219234712	0.621323529411776\\
1.13610990940574	0.622058823529423\\
1.13633677755492	0.62279411764707\\
1.13669024125515	0.623529411764717\\
1.13700429428336	0.624264705882364\\
1.13722042142091	0.625000000000011\\
1.13751921102073	0.625735294117658\\
1.13769010110597	0.626470588235305\\
1.13799789085277	0.627205882352952\\
1.13823764213124	0.627941176470599\\
1.13846991077588	0.628676470588246\\
1.13858822425624	0.629411764705893\\
1.13874876067132	0.63014705882354\\
1.13900488102813	0.630882352941187\\
1.13935217407758	0.631617647058834\\
1.13975092432895	0.632352941176481\\
1.13999698214189	0.633088235294128\\
1.14027143174734	0.633823529411775\\
1.14081442421052	0.634558823529422\\
1.14105769511546	0.635294117647069\\
1.14135020988699	0.636029411764716\\
1.1415635553284	0.636764705882363\\
1.14205460539067	0.63750000000001\\
1.14220119142913	0.638235294117657\\
1.14239487790947	0.638970588235304\\
1.14274078027452	0.63970588235295\\
1.14324428116362	0.640441176470598\\
1.14338479194447	0.641176470588244\\
1.14367677604872	0.641911764705891\\
1.14388944745601	0.642647058823538\\
1.14432900085315	0.643382352941185\\
1.14461854848597	0.644117647058832\\
1.1450075874385	0.644852941176479\\
1.14538111332281	0.645588235294126\\
1.14573189601632	0.646323529411773\\
1.14621188937108	0.64705882352942\\
1.14646521102763	0.647794117647067\\
1.14665169332241	0.648529411764714\\
1.14694533660622	0.649264705882361\\
1.14732617786283	0.650000000000008\\
1.14761613905572	0.650735294117655\\
1.14776348734875	0.651470588235302\\
1.14813452441705	0.652205882352949\\
1.14845409158591	0.652941176470596\\
1.14862001124801	0.653676470588243\\
1.14891655274271	0.65441176470589\\
1.14911489774312	0.655147058823537\\
1.14944855479092	0.655882352941184\\
1.14987109787289	0.656617647058831\\
1.15033603853123	0.657352941176478\\
1.15061500504219	0.658088235294125\\
1.15107027874257	0.658823529411771\\
1.15138370113765	0.659558823529418\\
1.15175342296991	0.660294117647065\\
1.15207526987557	0.661029411764712\\
1.15242509372909	0.661764705882359\\
1.15281532991414	0.662500000000006\\
1.15326235687756	0.663235294117653\\
1.15349629892517	0.6639705882353\\
1.15388429211714	0.664705882352947\\
1.15409564100997	0.665441176470594\\
1.15457895157093	0.666176470588241\\
1.15493646251723	0.666911764705888\\
1.15511005055035	0.667647058823535\\
1.15547947677781	0.668382352941182\\
1.1558073823067	0.669117647058829\\
1.15609852516293	0.669852941176476\\
1.15646117590857	0.670588235294123\\
1.15677399512603	0.67132352941177\\
1.15705173458358	0.672058823529417\\
1.15741548598328	0.672794117647064\\
1.15791564233685	0.673529411764711\\
1.15846348688576	0.674264705882358\\
1.15878414012616	0.675000000000004\\
1.15901508276987	0.675735294117652\\
1.15933054935466	0.676470588235298\\
1.15951599822788	0.677205882352945\\
1.15997897011959	0.677941176470592\\
1.16046605654104	0.678676470588239\\
1.16089916132964	0.679411764705886\\
1.16121275398588	0.680147058823533\\
1.16159972610166	0.68088235294118\\
1.16203626546051	0.681617647058827\\
1.16231516529938	0.682352941176474\\
1.16272883207638	0.683088235294121\\
1.1630801126541	0.683823529411768\\
1.16336951395459	0.684558823529415\\
1.16368688311208	0.685294117647062\\
1.16394162867228	0.686029411764709\\
1.16439178509711	0.686764705882356\\
1.16493418024183	0.687500000000003\\
1.16535276839771	0.68823529411765\\
1.16577552366692	0.688970588235297\\
1.16622225017654	0.689705882352944\\
1.16658051645974	0.690441176470591\\
1.1668672999284	0.691176470588238\\
1.16724604083795	0.691911764705885\\
1.16752297360303	0.692647058823531\\
1.167923399438	0.693382352941178\\
1.1684250637234	0.694117647058825\\
1.16899917687885	0.694852941176472\\
1.16959584137106	0.695588235294119\\
1.16994036097653	0.696323529411766\\
1.17022551689527	0.697058823529413\\
1.17070694325929	0.69779411764706\\
1.17092564219889	0.698529411764707\\
1.17128609776649	0.699264705882354\\
1.17180347351859	0.700000000000001\\
1.17204442301096	0.700735294117648\\
1.1722870914824	0.701470588235295\\
1.17263313183425	0.702205882352942\\
1.17288013504103	0.702941176470589\\
1.17347430742987	0.703676470588236\\
1.17417069281307	0.704411764705883\\
1.17466932807175	0.70514705882353\\
1.17506495992027	0.705882352941177\\
1.17554108509031	0.706617647058823\\
1.17617866293	0.70735294117647\\
1.17701640757889	0.708088235294117\\
1.17737329392647	0.708823529411764\\
1.17794652456149	0.709558823529411\\
1.17830451732697	0.710294117647058\\
1.17863689644534	0.711029411764705\\
1.17939807065481	0.711764705882352\\
1.18020039794424	0.712499999999999\\
1.18055137901189	0.713235294117646\\
1.18090173420938	0.713970588235293\\
1.18132517283077	0.71470588235294\\
1.18168797542506	0.715441176470587\\
1.18216515719295	0.716176470588234\\
1.18250418671721	0.716911764705881\\
1.18296539367158	0.717647058823528\\
1.18351589029837	0.718382352941175\\
1.1840404048098	0.719117647058822\\
1.18455835801136	0.719852941176468\\
1.18534933435686	0.720588235294115\\
1.18576903304458	0.721323529411762\\
1.18648446475996	0.722058823529409\\
1.18703374703129	0.722794117647056\\
1.18749524406049	0.723529411764703\\
1.18795801351598	0.72426470588235\\
1.18850100175961	0.724999999999997\\
1.18880675080617	0.725735294117644\\
1.18977353318703	0.726470588235291\\
1.19022003765486	0.727205882352938\\
1.19059223846354	0.727941176470585\\
1.19095452418108	0.728676470588232\\
1.19160835996501	0.729411764705879\\
1.19201617442627	0.730147058823526\\
1.19258865497546	0.730882352941173\\
1.19290761814299	0.73161764705882\\
1.19344343885318	0.732352941176467\\
1.19395541003599	0.733088235294113\\
1.1946402273904	0.73382352941176\\
1.1951286715889	0.734558823529407\\
1.19571238413183	0.735294117647054\\
1.19597407444285	0.736029411764701\\
1.19670152022838	0.736764705882348\\
1.197168659195	0.737499999999995\\
1.19768378116037	0.738235294117642\\
1.19808467556344	0.738970588235289\\
1.19871856102635	0.739705882352936\\
1.19923225452899	0.740441176470583\\
1.19976542746884	0.74117647058823\\
1.20017434005641	0.741911764705877\\
1.2009588316444	0.742647058823524\\
1.20127718614268	0.743382352941171\\
1.20197635187165	0.744117647058818\\
1.20236451772122	0.744852941176465\\
1.20302248853537	0.745588235294112\\
1.20392465232508	0.746323529411759\\
1.20420105153131	0.747058823529405\\
1.20474697430892	0.747794117647052\\
1.20524189368046	0.748529411764699\\
1.20582177323811	0.749264705882346\\
1.20681478907818	0.749999999999993\\
1.20756513728981	0.75073529411764\\
1.20817899550264	0.751470588235287\\
1.20865764984327	0.752205882352934\\
1.20971982773921	0.752941176470582\\
1.21034719344275	0.753676470588229\\
1.21085858378587	0.754411764705876\\
1.21161901966561	0.755147058823523\\
1.21233474724919	0.75588235294117\\
1.2132155227975	0.756617647058817\\
1.21396640411036	0.757352941176464\\
1.2144266688084	0.758088235294111\\
1.21517980117475	0.758823529411758\\
1.21554514048725	0.759558823529405\\
1.21656520728331	0.760294117647052\\
1.21708652946768	0.761029411764699\\
1.21799022242127	0.761764705882346\\
1.21848962894127	0.762499999999993\\
1.2190882209967	0.76323529411764\\
1.21996051887887	0.763970588235288\\
1.22052555357678	0.764705882352934\\
1.22112616895191	0.765441176470582\\
1.22168612373951	0.766176470588229\\
1.22261304200712	0.766911764705876\\
1.22344717648516	0.767647058823523\\
1.22396912093244	0.76838235294117\\
1.22452522902013	0.769117647058817\\
1.22536390027621	0.769852941176464\\
1.22633256169551	0.770588235294111\\
1.22710345449936	0.771323529411758\\
1.22816740841566	0.772058823529405\\
1.22896681724346	0.772794117647053\\
1.22964784613536	0.7735294117647\\
1.23051133907546	0.774264705882347\\
1.23112325500749	0.774999999999994\\
1.23177962674984	0.775735294117641\\
1.2329960120357	0.776470588235288\\
1.23367000116002	0.777205882352935\\
1.23432417056354	0.777941176470582\\
1.23488066091536	0.778676470588229\\
1.23563381433483	0.779411764705876\\
1.23627221252271	0.780147058823524\\
1.23687918900574	0.780882352941171\\
1.2378352826028	0.781617647058818\\
1.23863590312292	0.782352941176465\\
1.23921070875195	0.783088235294112\\
1.24040145256766	0.783823529411759\\
1.24113808274683	0.784558823529406\\
1.24181337400266	0.785294117647053\\
1.24238839106186	0.7860294117647\\
1.2433307199428	0.786764705882347\\
1.24390226345304	0.787499999999994\\
1.24469037927193	0.788235294117641\\
1.24582949403064	0.788970588235288\\
1.24631695120244	0.789705882352935\\
1.24720491648439	0.790441176470582\\
1.24827775974294	0.791176470588229\\
1.24931204276617	0.791911764705877\\
1.25012408664417	0.792647058823524\\
1.25099727370936	0.793382352941171\\
1.25216893413413	0.794117647058818\\
1.25297449218749	0.794852941176465\\
1.25371673238799	0.795588235294112\\
1.25525721272385	0.796323529411759\\
1.25630367889963	0.797058823529406\\
1.25737866023035	0.797794117647053\\
1.25809267755545	0.7985294117647\\
1.2591984690087	0.799264705882347\\
1.26016416347441	0.799999999999994\\
1.26134300133605	0.800735294117641\\
1.26264794839265	0.801470588235288\\
1.26367818469372	0.802205882352935\\
1.26510822606668	0.802941176470583\\
1.26568217651871	0.80367647058823\\
1.26679265936241	0.804411764705877\\
1.26717401665374	0.805147058823524\\
1.26835252739486	0.805882352941171\\
1.26926933033419	0.806617647058818\\
1.27038803382408	0.807352941176465\\
1.27179379542918	0.808088235294112\\
1.27281503629965	0.808823529411759\\
1.27446200537549	0.809558823529406\\
1.27554163198947	0.810294117647054\\
1.27652880922616	0.811029411764701\\
1.27862630292215	0.811764705882348\\
1.27956224794845	0.812499999999995\\
1.28036350129724	0.813235294117642\\
1.28110357257325	0.813970588235289\\
1.28197983603292	0.814705882352936\\
1.28309039948092	0.815441176470583\\
1.28391634541813	0.81617647058823\\
1.28479354476541	0.816911764705877\\
1.28591224012824	0.817647058823524\\
1.28713707602041	0.818382352941171\\
1.28789734411996	0.819117647058818\\
1.28930470293673	0.819852941176465\\
1.29089808639328	0.820588235294113\\
1.29206830309266	0.82132352941176\\
1.29281590463032	0.822058823529407\\
1.29345698167243	0.822794117647054\\
1.29475871991725	0.823529411764701\\
1.29573659414088	0.824264705882348\\
1.29680698235274	0.824999999999995\\
1.29791011201992	0.825735294117642\\
1.29901558654333	0.826470588235289\\
1.3000250438134	0.827205882352936\\
1.30058476077029	0.827941176470583\\
1.30208287330737	0.82867647058823\\
1.30317440123418	0.829411764705877\\
1.30392501155533	0.830147058823524\\
1.3053479386891	0.830882352941172\\
1.30599102408564	0.831617647058819\\
1.3066150900246	0.832352941176466\\
1.30755279564762	0.833088235294113\\
1.30833378381274	0.83382352941176\\
1.30925425812393	0.834558823529407\\
1.31039396316591	0.835294117647054\\
1.3110329111925	0.836029411764701\\
1.31194193044224	0.836764705882348\\
1.31236477664854	0.837499999999995\\
1.31303197879186	0.838235294117642\\
1.3137634496407	0.838970588235289\\
1.3141900200018	0.839705882352937\\
1.31496635472391	0.840441176470584\\
1.31592540215452	0.841176470588231\\
1.31680473581539	0.841911764705878\\
1.3179436678086	0.842647058823525\\
1.3192612819781	0.843382352941172\\
1.32022639184769	0.844117647058819\\
1.32091956812196	0.844852941176466\\
1.32257354407357	0.845588235294113\\
1.32383866945699	0.84632352941176\\
1.32488108456815	0.847058823529407\\
1.32596997384669	0.847794117647054\\
1.32755763327162	0.848529411764701\\
1.32833021392471	0.849264705882348\\
1.3294103008779	0.849999999999995\\
1.33035690068834	0.850735294117642\\
1.33117775361519	0.85147058823529\\
1.33172812828351	0.852205882352937\\
1.33281992474694	0.852941176470584\\
1.33319924819257	0.853676470588231\\
1.33403584306617	0.854411764705878\\
1.33502204193644	0.855147058823525\\
1.33616534422434	0.855882352941172\\
1.3366066153973	0.856617647058819\\
1.3376630798057	0.857352941176466\\
1.33903006608391	0.858088235294113\\
1.34041610952818	0.85882352941176\\
1.3414425042638	0.859558823529407\\
1.34203599736748	0.860294117647054\\
1.34272541053349	0.861029411764701\\
1.34318289839761	0.861764705882348\\
1.34356651507094	0.862499999999996\\
1.3445911214321	0.863235294117643\\
1.34530280003368	0.86397058823529\\
1.34601100903174	0.864705882352937\\
1.34648653274836	0.865441176470584\\
1.34718651971826	0.866176470588231\\
1.34820567954465	0.866911764705878\\
1.34963707971761	0.867647058823525\\
1.34997820809631	0.868382352941172\\
1.3506892213956	0.869117647058819\\
1.35158522678778	0.869852941176466\\
1.35260267335608	0.870588235294113\\
1.35338640822399	0.871323529411761\\
1.35414538014811	0.872058823529408\\
1.35495502569651	0.872794117647055\\
1.35563694444286	0.873529411764702\\
1.35626225320593	0.874264705882349\\
1.35708422352635	0.874999999999996\\
1.35810094092717	0.875735294117643\\
1.3590379597823	0.87647058823529\\
1.35983114189123	0.877205882352937\\
1.36049585458084	0.877941176470584\\
1.36127230114114	0.878676470588231\\
1.36211293998256	0.879411764705878\\
1.36273775961981	0.880147058823525\\
1.36302328634106	0.880882352941172\\
1.36390604357423	0.88161764705882\\
1.36448448343744	0.882352941176467\\
1.36493863758592	0.883088235294114\\
1.36598052287839	0.883823529411761\\
1.36689834997342	0.884558823529408\\
1.36741839054542	0.885294117647055\\
1.36773600091604	0.886029411764702\\
1.36846976275817	0.886764705882349\\
1.36931079330804	0.887499999999996\\
1.37026262010578	0.888235294117643\\
1.37121934329331	0.88897058823529\\
1.37177516242836	0.889705882352937\\
1.37268659799145	0.890441176470585\\
1.37351649701362	0.891176470588232\\
1.3744452870165	0.891911764705879\\
1.37499784237548	0.892647058823526\\
1.37552971753639	0.893382352941173\\
1.37641670281641	0.89411764705882\\
1.37746133914174	0.894852941176467\\
1.37866190539515	0.895588235294114\\
1.37962375020414	0.896323529411761\\
1.3802423653355	0.897058823529408\\
1.38069304133717	0.897794117647055\\
1.3814973803416	0.898529411764702\\
1.38214620939532	0.89926470588235\\
1.38293661162969	0.899999999999997\\
1.38378914147526	0.900735294117644\\
1.38421102417339	0.901470588235291\\
1.38466520342562	0.902205882352938\\
1.38522978763997	0.902941176470585\\
1.38601175549276	0.903676470588232\\
1.38682005122202	0.904411764705879\\
1.38732984259968	0.905147058823526\\
1.38809211651967	0.905882352941173\\
1.38900161716547	0.90661764705882\\
1.3894629543704	0.907352941176467\\
1.39023962629906	0.908088235294115\\
1.39099619238963	0.908823529411762\\
1.39165497569855	0.909558823529409\\
1.39263919279112	0.910294117647056\\
1.39326147676769	0.911029411764703\\
1.39403312812159	0.91176470588235\\
1.39449938712104	0.912499999999997\\
1.39531166441986	0.913235294117644\\
1.39580720500971	0.913970588235291\\
1.39662964300402	0.914705882352938\\
1.39763716264785	0.915441176470585\\
1.39884683111123	0.916176470588232\\
1.3999380952056	0.91691176470588\\
1.40107632372294	0.917647058823527\\
1.40183644438944	0.918382352941174\\
1.40247663518325	0.919117647058821\\
1.40314218425062	0.919852941176468\\
1.40407100294043	0.920588235294115\\
1.40496073453365	0.921323529411762\\
1.40571950666863	0.922058823529409\\
1.40679254141157	0.922794117647056\\
1.40789712789756	0.923529411764703\\
1.40882688317115	0.92426470588235\\
1.40953373163237	0.924999999999997\\
1.41037232672252	0.925735294117645\\
1.41160207599422	0.926470588235292\\
1.41211717667425	0.927205882352939\\
1.41298115134362	0.927941176470586\\
1.41342373333934	0.928676470588233\\
1.41402184434303	0.92941176470588\\
1.41501633353568	0.930147058823527\\
1.41568335542441	0.930882352941174\\
1.41678070327009	0.931617647058821\\
1.41749883870532	0.932352941176468\\
1.41862451064147	0.933088235294115\\
1.41930631306216	0.933823529411763\\
1.42023423609335	0.93455882352941\\
1.42078209543296	0.935294117647057\\
1.4214308400772	0.936029411764704\\
1.42204971592637	0.936764705882351\\
1.42283029798429	0.937499999999998\\
1.42393006965286	0.938235294117645\\
1.4246280304944	0.938970588235292\\
1.42551527732741	0.939705882352939\\
1.4265508785757	0.940441176470586\\
1.42749573422544	0.941176470588233\\
1.42810708263977	0.94191176470588\\
1.42913603644356	0.942647058823528\\
1.43037658473315	0.943382352941175\\
1.43139193013163	0.944117647058822\\
1.43212318271517	0.944852941176469\\
1.43324068366233	0.945588235294116\\
1.43393927230719	0.946323529411763\\
1.43487286993589	0.94705882352941\\
1.43552395142981	0.947794117647057\\
1.43612147648969	0.948529411764704\\
1.43682279709112	0.949264705882351\\
1.43796412921224	0.949999999999998\\
1.43944091988373	0.950735294117645\\
1.44005505291766	0.951470588235293\\
1.44133575900225	0.95220588235294\\
1.44258885574159	0.952941176470587\\
1.44319664142071	0.953676470588234\\
1.44441218045925	0.954411764705881\\
1.44560787293516	0.955147058823528\\
1.44707620815168	0.955882352941175\\
1.44825667366909	0.956617647058822\\
1.44991731948148	0.957352941176469\\
1.45111569732501	0.958088235294116\\
1.45277913684735	0.958823529411763\\
1.45344006542379	0.95955882352941\\
1.4545955430729	0.960294117647058\\
1.45569228103242	0.961029411764705\\
1.45698889539868	0.961764705882352\\
1.45804367648209	0.962499999999999\\
1.46068698853731	0.963235294117646\\
1.46243151739312	0.963970588235293\\
1.46454246585225	0.96470588235294\\
1.46616793438538	0.965441176470587\\
1.46833312258754	0.966176470588234\\
1.47010267956131	0.966911764705881\\
1.47145605932917	0.967647058823528\\
1.47283966799682	0.968382352941175\\
1.47376224070162	0.969117647058823\\
1.47476598880609	0.96985294117647\\
1.47618756727009	0.970588235294117\\
1.47718240887755	0.971323529411764\\
1.47868020088157	0.972058823529411\\
1.48001713728586	0.972794117647058\\
1.48122306561397	0.973529411764705\\
1.48358128795855	0.974264705882352\\
1.48479153771378	0.974999999999999\\
1.48675723378477	0.975735294117646\\
1.48829479573737	0.976470588235293\\
1.48924536253905	0.97720588235294\\
1.49049601626614	0.977941176470588\\
1.49255508402264	0.978676470588235\\
1.49466499822769	0.979411764705882\\
1.4968754837806	0.980147058823529\\
1.50070499686601	0.980882352941176\\
1.50304413067291	0.981617647058823\\
1.50614391857211	0.98235294117647\\
1.50859233215279	0.983088235294117\\
1.51081148888619	0.983823529411764\\
1.51345289305089	0.984558823529411\\
1.51606790192826	0.985294117647058\\
1.51811686445218	0.986029411764705\\
1.52125585378115	0.986764705882353\\
1.52416511302106	0.9875\\
1.52762474871415	0.988235294117647\\
1.53174472591139	0.988970588235294\\
1.53548885465083	0.989705882352941\\
1.53968108452293	0.990441176470588\\
1.54281474625759	0.991176470588235\\
1.54665878564873	0.991911764705882\\
1.55183118540018	0.992647058823529\\
1.55615452256255	0.993382352941176\\
1.56045168101158	0.994117647058823\\
1.56599406375918	0.994852941176471\\
1.57222672826472	0.995588235294118\\
1.58396704833157	0.996323529411765\\
1.5911094674442	0.997058823529412\\
1.6023141230101	0.997794117647059\\
1.61643342687906	0.998529411764706\\
1.63753772750039	0.999264705882353\\
1.66983690119716	1\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{2.85160151230553	0\\
3.61892951792798	0.00104166666666661\\
3.8628239991513	0.00208333333333333\\
3.94218260748326	0.00312500000000004\\
4.01978445779053	0.00416666666666654\\
4.06166143557098	0.00520833333333315\\
4.10484862688122	0.00624999999999998\\
4.12591933111834	0.00729166666666681\\
4.14560270355765	0.00833333333333353\\
4.19095353785799	0.00937500000000036\\
4.21687314783577	0.010416666666667\\
4.24677356255703	0.0114583333333335\\
4.2571034871444	0.0125000000000002\\
4.281805812353	0.0135416666666669\\
4.29155155785433	0.0145833333333335\\
4.3041820069602	0.0156250000000003\\
4.31881503842377	0.0166666666666668\\
4.33469673501547	0.0177083333333335\\
4.34904920869486	0.0187500000000003\\
4.35886079235248	0.0197916666666671\\
4.37009966002744	0.0208333333333337\\
4.3871306489855	0.0218750000000005\\
4.39603945113402	0.0229166666666673\\
4.4106562555114	0.0239583333333337\\
4.43113479283847	0.0250000000000002\\
4.43850292999679	0.026041666666667\\
4.45161445805731	0.0270833333333338\\
4.46139728317837	0.0281250000000006\\
4.46708882838532	0.0291666666666673\\
4.47588258231813	0.0302083333333342\\
4.48223081363234	0.031250000000001\\
4.48835108153624	0.0322916666666676\\
4.49727134538275	0.0333333333333343\\
4.51193167208135	0.0343750000000012\\
4.52143454767449	0.035416666666668\\
4.53022634553385	0.0364583333333347\\
4.53808502000092	0.0375000000000015\\
4.54309635757124	0.0385416666666681\\
4.55090868479062	0.039583333333335\\
4.56033001195568	0.0406250000000018\\
4.56679958595602	0.0416666666666686\\
4.57203217913819	0.0427083333333351\\
4.57698566305489	0.0437500000000018\\
4.58735798803733	0.0447916666666686\\
4.59840214369259	0.0458333333333354\\
4.60679697646926	0.0468750000000021\\
4.61773965236475	0.0479166666666686\\
4.62251269021476	0.0489583333333353\\
4.62813345600969	0.0500000000000019\\
4.63087972590843	0.0510416666666685\\
4.63637591822275	0.052083333333335\\
4.64382152184103	0.0531250000000016\\
4.65282767231422	0.0541666666666683\\
4.65841700214851	0.055208333333335\\
4.66890246777571	0.0562500000000017\\
4.67598162609681	0.0572916666666685\\
4.68349670732392	0.0583333333333352\\
4.69452683617982	0.059375000000002\\
4.6990334838711	0.0604166666666688\\
4.70359906913748	0.0614583333333355\\
4.7120697192114	0.0625000000000023\\
4.71618953012958	0.0635416666666688\\
4.71917541424366	0.0645833333333357\\
4.7240621715363	0.0656250000000022\\
4.73206977041108	0.0666666666666689\\
4.73782758472625	0.0677083333333355\\
4.7447815267309	0.0687500000000019\\
4.75263988409489	0.0697916666666686\\
4.76198905620139	0.0708333333333354\\
4.76536938356393	0.071875000000002\\
4.76859721561761	0.0729166666666687\\
4.77301169252418	0.0739583333333353\\
4.7794382569142	0.0750000000000021\\
4.78513783195368	0.0760416666666687\\
4.79246995820295	0.0770833333333354\\
4.79991673218241	0.0781250000000021\\
4.80868557071199	0.0791666666666688\\
4.8159539801412	0.0802083333333357\\
4.8204580400999	0.0812500000000024\\
4.82930765166483	0.0822916666666689\\
4.83294604878235	0.0833333333333356\\
4.83841094771632	0.0843750000000022\\
4.84281094466187	0.085416666666669\\
4.84908438029598	0.0864583333333356\\
4.85835382220077	0.0875000000000024\\
4.86428750865113	0.088541666666669\\
4.87081523623565	0.0895833333333358\\
4.87612487207785	0.0906250000000026\\
4.88502957889985	0.0916666666666692\\
4.89210501438409	0.0927083333333359\\
4.90130347209629	0.0937500000000028\\
4.90684426145272	0.0947916666666694\\
4.91414273471132	0.095833333333336\\
4.91731340634081	0.0968750000000027\\
4.92421946534319	0.0979166666666693\\
4.92931920085705	0.0989583333333361\\
4.93379082671325	0.100000000000003\\
4.93911756661205	0.10104166666667\\
4.95179815337373	0.102083333333336\\
4.95886733298779	0.103125000000003\\
4.96367719139774	0.10416666666667\\
4.96681148502687	0.105208333333336\\
4.97210103431731	0.106250000000003\\
4.98178626424789	0.10729166666667\\
4.9873611892335	0.108333333333336\\
4.99551391865694	0.109375000000003\\
4.9996927040821	0.11041666666667\\
5.00863715019053	0.111458333333336\\
5.01839214763545	0.112500000000003\\
5.02503399492754	0.11354166666667\\
5.03143479391767	0.114583333333337\\
5.03474135513247	0.115625000000003\\
5.04202095466112	0.11666666666667\\
5.05168431668403	0.117708333333337\\
5.05924191266747	0.118750000000004\\
5.06602757753468	0.119791666666671\\
5.07316750147781	0.120833333333337\\
5.08106517126772	0.121875000000004\\
5.08529993140035	0.122916666666671\\
5.09057592653961	0.123958333333338\\
5.09659678230676	0.125000000000004\\
5.10211862246913	0.126041666666671\\
5.11114717404882	0.127083333333338\\
5.12037986987839	0.128125000000004\\
5.12711461894822	0.129166666666671\\
5.13734174583724	0.130208333333338\\
5.14742100011604	0.131250000000005\\
5.15119897977222	0.132291666666671\\
5.15505695700237	0.133333333333338\\
5.16310342855526	0.134375000000005\\
5.16780388735542	0.135416666666671\\
5.17353451102296	0.136458333333338\\
5.17767648020444	0.137500000000005\\
5.1866890227078	0.138541666666671\\
5.19208278233238	0.139583333333338\\
5.19712303394372	0.140625000000005\\
5.20427139501157	0.141666666666672\\
5.21208913643169	0.142708333333338\\
5.21714086560246	0.143750000000005\\
5.22289409935912	0.144791666666672\\
5.22890758631582	0.145833333333339\\
5.23785891882719	0.146875000000005\\
5.24330110615657	0.147916666666672\\
5.24721011317365	0.148958333333339\\
5.25182770413043	0.150000000000006\\
5.26367622436275	0.151041666666672\\
5.26869696280725	0.152083333333339\\
5.27187976169659	0.153125000000006\\
5.28188542742943	0.154166666666673\\
5.28883378271128	0.15520833333334\\
5.29566115612539	0.156250000000006\\
5.30564333887623	0.157291666666673\\
5.31559175958643	0.15833333333334\\
5.32629794524567	0.159375000000007\\
5.3300174229703	0.160416666666674\\
5.33397016394531	0.16145833333334\\
5.34170233149494	0.162500000000007\\
5.34842810260013	0.163541666666674\\
5.35941342894661	0.164583333333341\\
5.3642599323208	0.165625000000007\\
5.37058847258115	0.166666666666674\\
5.37867552058292	0.167708333333341\\
5.38443233005729	0.168750000000008\\
5.40156071575124	0.169791666666674\\
5.40699356420162	0.170833333333341\\
5.41364939870672	0.171875000000008\\
5.42417415630661	0.172916666666674\\
5.43504094336055	0.173958333333341\\
5.44537617448249	0.175000000000008\\
5.45572204111494	0.176041666666675\\
5.46313869195811	0.177083333333341\\
5.47009790911052	0.178125000000008\\
5.48418765306285	0.179166666666675\\
5.49682794793282	0.180208333333342\\
5.50682584285754	0.181250000000008\\
5.52163810249386	0.182291666666675\\
5.52748609789947	0.183333333333342\\
5.53549696077673	0.184375000000009\\
5.54883624859766	0.185416666666675\\
5.55756910401913	0.186458333333342\\
5.56310952129329	0.187500000000009\\
5.56934589957406	0.188541666666675\\
5.58247268356334	0.189583333333342\\
5.5924094012745	0.190625000000009\\
5.59670883794303	0.191666666666676\\
5.60839765223395	0.192708333333342\\
5.61985615784427	0.193750000000009\\
5.63599087540462	0.194791666666676\\
5.65131794561769	0.195833333333342\\
5.6602192876316	0.196875000000009\\
5.66821643802251	0.197916666666676\\
5.67787246283959	0.198958333333343\\
5.68517426784694	0.20000000000001\\
5.69559695474673	0.201041666666676\\
5.70467375220445	0.202083333333343\\
5.71224267625007	0.20312500000001\\
5.72042398417999	0.204166666666676\\
5.73799340873974	0.205208333333343\\
5.74985765740919	0.20625000000001\\
5.76092216142597	0.207291666666677\\
5.76847763993409	0.208333333333343\\
5.78021168220454	0.20937500000001\\
5.79189365166958	0.210416666666677\\
5.80353923823077	0.211458333333344\\
5.81435959363162	0.212500000000011\\
5.82448052712733	0.213541666666677\\
5.83105402270743	0.214583333333344\\
5.84343640843769	0.215625000000011\\
5.85840093342601	0.216666666666678\\
5.86994060847268	0.217708333333344\\
5.88205186476027	0.218750000000011\\
5.8986361645647	0.219791666666678\\
5.91002078946334	0.220833333333345\\
5.91604605099961	0.221875000000012\\
5.92638822906127	0.222916666666678\\
5.94090924963055	0.223958333333345\\
5.96147367829859	0.225000000000012\\
5.97087665661332	0.226041666666679\\
5.98578541218939	0.227083333333346\\
5.99666563548578	0.228125000000012\\
6.00581655814073	0.229166666666679\\
6.01854286189255	0.230208333333346\\
6.03659974811185	0.231250000000013\\
6.06159279120181	0.232291666666679\\
6.07484079993744	0.233333333333346\\
6.08993287851155	0.234375000000013\\
6.10227433869033	0.235416666666679\\
6.11215497360486	0.236458333333346\\
6.12467305384753	0.237500000000013\\
6.14387112861135	0.23854166666668\\
6.16044795717697	0.239583333333347\\
6.17282378398952	0.240625000000013\\
6.19001635228966	0.24166666666668\\
6.20065799857269	0.242708333333347\\
6.21745332880287	0.243750000000014\\
6.24400148684512	0.244791666666681\\
6.25974383182393	0.245833333333347\\
6.27186446282381	0.246875000000014\\
6.27930642305924	0.247916666666681\\
6.28941555177097	0.248958333333348\\
6.30687210008966	0.250000000000015\\
6.3190277890132	0.251041666666681\\
6.32765009531858	0.252083333333348\\
6.34432083811981	0.253125000000015\\
6.35598429587706	0.254166666666682\\
6.37267649635865	0.255208333333348\\
6.38620880263804	0.256250000000015\\
6.39871798492123	0.257291666666682\\
6.41246558007508	0.258333333333349\\
6.43295312185712	0.259375000000015\\
6.44612187257313	0.260416666666682\\
6.45508058578817	0.261458333333349\\
6.46707974166062	0.262500000000016\\
6.47731612816193	0.263541666666683\\
6.49094694708421	0.264583333333349\\
6.49848107677253	0.265625000000016\\
6.51502667669684	0.266666666666683\\
6.53413020958402	0.26770833333335\\
6.54733529604443	0.268750000000017\\
6.55725901251032	0.269791666666683\\
6.57484450189827	0.27083333333335\\
6.60527627964567	0.271875000000017\\
6.61614243174746	0.272916666666684\\
6.63177517579216	0.273958333333351\\
6.63690865656276	0.275000000000018\\
6.65687877492269	0.276041666666684\\
6.67463533610313	0.277083333333351\\
6.68475010862827	0.278125000000018\\
6.69493748933415	0.279166666666685\\
6.70271368092614	0.280208333333351\\
6.71660536709474	0.281250000000018\\
6.72470694768068	0.282291666666685\\
6.73954342956543	0.283333333333352\\
6.75406642379821	0.284375000000018\\
6.7752808302619	0.285416666666685\\
6.78680332904077	0.286458333333352\\
6.79937102692885	0.287500000000019\\
6.8174001239752	0.288541666666686\\
6.82564623525187	0.289583333333352\\
6.83400827407756	0.290625000000019\\
6.84525139973283	0.291666666666686\\
6.85805103275715	0.292708333333353\\
6.88062496184936	0.29375000000002\\
6.89368090959448	0.294791666666686\\
6.91504374690937	0.295833333333353\\
6.92467743454433	0.29687500000002\\
6.9386229329696	0.297916666666687\\
6.95250229145278	0.298958333333354\\
6.96588062539095	0.300000000000021\\
6.97557731986784	0.301041666666687\\
6.98626221147744	0.302083333333354\\
6.99513727121677	0.303125000000021\\
7.01125028832811	0.304166666666688\\
7.02488064262457	0.305208333333354\\
7.03219578974172	0.306250000000021\\
7.04462145411099	0.307291666666688\\
7.05992543029905	0.308333333333355\\
7.07411722363912	0.309375000000022\\
7.09131570455928	0.310416666666689\\
7.10763537330965	0.311458333333355\\
7.1250809517695	0.312500000000022\\
7.13924879480807	0.313541666666689\\
7.14737484917846	0.314583333333356\\
7.16073170737441	0.315625000000023\\
7.17810810560654	0.316666666666689\\
7.19568168973268	0.317708333333356\\
7.20665286572556	0.318750000000023\\
7.21728138368842	0.31979166666669\\
7.23122446783121	0.320833333333357\\
7.25125694696569	0.321875000000023\\
7.26871229321747	0.32291666666669\\
7.28574240991107	0.323958333333357\\
7.2955344453461	0.325000000000024\\
7.31149729632784	0.326041666666691\\
7.32041652225375	0.327083333333357\\
7.32809025607104	0.328125000000024\\
7.34014706594637	0.329166666666691\\
7.35220129859621	0.330208333333358\\
7.36833183792549	0.331250000000025\\
7.38864288221899	0.332291666666692\\
7.40333411042912	0.333333333333358\\
7.4127195003961	0.334375000000025\\
7.43290119485786	0.335416666666692\\
7.4434644969693	0.336458333333359\\
7.45782660450984	0.337500000000025\\
7.47461195666699	0.338541666666692\\
7.48968618680718	0.339583333333359\\
7.49603581828697	0.340625000000026\\
7.52125796865812	0.341666666666693\\
7.52878509581476	0.34270833333336\\
7.5504542213545	0.343750000000026\\
7.56346988139547	0.344791666666693\\
7.57268505400036	0.34583333333336\\
7.58744743319811	0.346875000000027\\
7.60053023920882	0.347916666666694\\
7.6110926729116	0.348958333333361\\
7.61992418859679	0.350000000000027\\
7.6339243185974	0.351041666666694\\
7.64420231616372	0.352083333333361\\
7.65042477892556	0.353125000000028\\
7.66325617964371	0.354166666666695\\
7.67221201157777	0.355208333333361\\
7.68374354322187	0.356250000000028\\
7.69047432642874	0.357291666666695\\
7.70190330512914	0.358333333333362\\
7.71900385870172	0.359375000000029\\
7.72760507393782	0.360416666666696\\
7.74837654501635	0.361458333333362\\
7.76109731111313	0.362500000000029\\
7.77990301625463	0.363541666666696\\
7.7896015306447	0.364583333333363\\
7.80014412630221	0.36562500000003\\
7.81097379365287	0.366666666666696\\
7.82674219079158	0.367708333333363\\
7.83784578655796	0.36875000000003\\
7.84341571657956	0.369791666666697\\
7.85845345842745	0.370833333333364\\
7.87281297888197	0.37187500000003\\
7.88173282111287	0.372916666666697\\
7.89340479289786	0.373958333333364\\
7.90007609606393	0.375000000000031\\
7.9117897130633	0.376041666666698\\
7.92258186336127	0.377083333333365\\
7.93665400681796	0.378125000000031\\
7.95193998863612	0.379166666666698\\
7.96175533181731	0.380208333333365\\
7.97208275799681	0.381250000000032\\
7.97711204667738	0.382291666666699\\
7.98456468982597	0.383333333333366\\
8.00462163721353	0.384375000000032\\
8.01131371009525	0.385416666666699\\
8.0270221704142	0.386458333333366\\
8.04646444111446	0.387500000000033\\
8.06246113701147	0.3885416666667\\
8.07404227787159	0.389583333333366\\
8.08317131853859	0.390625000000033\\
8.09113561243347	0.3916666666667\\
8.10847076632512	0.392708333333367\\
8.11692080960399	0.393750000000034\\
8.12827241583888	0.394791666666701\\
8.14114949193059	0.395833333333367\\
8.15788829803719	0.396875000000034\\
8.1630006718322	0.397916666666701\\
8.17328361322034	0.398958333333368\\
8.18594569864957	0.400000000000035\\
8.2035204184661	0.401041666666701\\
8.21799411303175	0.402083333333368\\
8.23238557589603	0.403125000000035\\
8.24451834082105	0.404166666666702\\
8.25128397972037	0.405208333333369\\
8.26285930589938	0.406250000000036\\
8.27463888749005	0.407291666666702\\
8.28635188631376	0.408333333333369\\
8.29655764762717	0.409375000000036\\
8.30612256283094	0.410416666666703\\
8.32232395865629	0.41145833333337\\
8.32933028818245	0.412500000000037\\
8.34321606348851	0.413541666666703\\
8.35407530123132	0.41458333333337\\
8.3645841686472	0.415625000000037\\
8.37951123196	0.416666666666704\\
8.38736512577029	0.417708333333371\\
8.39446482737525	0.418750000000038\\
8.40300417266536	0.419791666666704\\
8.41739380196603	0.420833333333371\\
8.42572691970412	0.421875000000038\\
8.43531711556597	0.422916666666705\\
8.45487210857114	0.423958333333372\\
8.46341343973952	0.425000000000039\\
8.47576104583903	0.426041666666705\\
8.4837746792088	0.427083333333372\\
8.49257164376896	0.428125000000039\\
8.5022082440192	0.429166666666706\\
8.51523714407309	0.430208333333373\\
8.53292500690026	0.43125000000004\\
8.54602949065868	0.432291666666706\\
8.55728365708517	0.433333333333373\\
8.56939989252505	0.43437500000004\\
8.57593047338847	0.435416666666707\\
8.58471121084381	0.436458333333374\\
8.59709983935973	0.437500000000041\\
8.60589747136088	0.438541666666707\\
8.61946651363692	0.439583333333374\\
8.63607996294897	0.440625000000041\\
8.64791390930897	0.441666666666708\\
8.65732790075332	0.442708333333375\\
8.66860097066374	0.443750000000042\\
8.68453710516516	0.444791666666708\\
8.6945789153837	0.445833333333375\\
8.71982673323249	0.446875000000042\\
8.73104089605391	0.447916666666709\\
8.74601431913674	0.448958333333376\\
8.75856227300173	0.450000000000042\\
8.7720372670351	0.451041666666709\\
8.78677328410087	0.452083333333376\\
8.80234533944798	0.453125000000043\\
8.81660205806467	0.45416666666671\\
8.82902642331931	0.455208333333377\\
8.85164556862862	0.456250000000043\\
8.86013541898798	0.45729166666671\\
8.87577285014293	0.458333333333377\\
8.88819124364844	0.459375000000044\\
8.90023170202097	0.460416666666711\\
8.91200772507378	0.461458333333378\\
8.92664764818776	0.462500000000044\\
8.94043358198848	0.463541666666711\\
8.9504598285059	0.464583333333378\\
8.95811406177288	0.465625000000045\\
8.97955207492137	0.466666666666712\\
8.98974110725005	0.467708333333379\\
9.00098179951912	0.468750000000045\\
9.01108286230582	0.469791666666712\\
9.02597021159936	0.470833333333379\\
9.0400599568151	0.471875000000046\\
9.05825282057441	0.472916666666713\\
9.06739795120159	0.47395833333338\\
9.07931789782311	0.475000000000046\\
9.08998957620892	0.476041666666713\\
9.1027498545925	0.47708333333338\\
9.11743345650074	0.478125000000047\\
9.12877656211769	0.479166666666714\\
9.15256527081185	0.480208333333381\\
9.16805121649342	0.481250000000047\\
9.1805195386859	0.482291666666714\\
9.19249420634277	0.483333333333381\\
9.20311106389359	0.484375000000048\\
9.21804307863067	0.485416666666715\\
9.23632943235184	0.486458333333382\\
9.24606150012551	0.487500000000048\\
9.25855147305996	0.488541666666715\\
9.27012512767793	0.489583333333382\\
9.28100740880926	0.490625000000049\\
9.29804953468489	0.491666666666716\\
9.31746433104442	0.492708333333382\\
9.33588405377478	0.493750000000049\\
9.34962710853972	0.494791666666716\\
9.35954283948233	0.495833333333383\\
9.37097555110994	0.49687500000005\\
9.39415716296325	0.497916666666717\\
9.4050196078701	0.498958333333383\\
9.41461970195239	0.50000000000005\\
9.4227254982621	0.501041666666717\\
9.43447293018744	0.502083333333383\\
9.44284874637156	0.50312500000005\\
9.46558519469549	0.504166666666716\\
9.47397869277655	0.505208333333383\\
9.48435985067687	0.506250000000049\\
9.49574433633614	0.507291666666716\\
9.50888052734074	0.508333333333383\\
9.52063235916995	0.509375000000049\\
9.53965828411205	0.510416666666716\\
9.55441069213731	0.511458333333383\\
9.57200656569627	0.512500000000049\\
9.5861562944254	0.513541666666716\\
9.60280628961274	0.514583333333382\\
9.62178862096772	0.515625000000049\\
9.62837249347644	0.516666666666715\\
9.64159202723983	0.517708333333382\\
9.65409234562089	0.518750000000049\\
9.66235024757739	0.519791666666715\\
9.67120729407656	0.520833333333382\\
9.67904807526554	0.521875000000048\\
9.69213344219179	0.522916666666715\\
9.70418146565284	0.523958333333381\\
9.71884070906256	0.525000000000048\\
9.73243802440796	0.526041666666714\\
9.74646126008813	0.527083333333381\\
9.76016890031241	0.528125000000048\\
9.77165529153462	0.529166666666714\\
9.79818577700823	0.530208333333381\\
9.80924384806288	0.531250000000047\\
9.82608296982119	0.532291666666714\\
9.83431383564078	0.533333333333381\\
9.84766438159846	0.534375000000047\\
9.8576732345964	0.535416666666714\\
9.86380907130411	0.53645833333338\\
9.87605291178731	0.537500000000047\\
9.8883982951913	0.538541666666714\\
9.89838145297479	0.53958333333338\\
9.91318148592986	0.540625000000047\\
9.92496071787744	0.541666666666713\\
9.93680436153061	0.54270833333338\\
9.95137864332508	0.543750000000046\\
9.96290192775401	0.544791666666713\\
9.97849938815819	0.54583333333338\\
9.99794567687678	0.546875000000046\\
10.0093107388261	0.547916666666713\\
10.0198980750867	0.548958333333379\\
10.037170691381	0.550000000000046\\
10.0458254042223	0.551041666666712\\
10.0586108279843	0.552083333333379\\
10.067692256924	0.553125000000045\\
10.087814427174	0.554166666666712\\
10.1044693549957	0.555208333333378\\
10.1171345501589	0.556250000000045\\
10.1221451799055	0.557291666666712\\
10.1333950976665	0.558333333333379\\
10.1415587764505	0.559375000000045\\
10.150416061455	0.560416666666712\\
10.1634885585843	0.561458333333378\\
10.1703672487784	0.562500000000045\\
10.1850097437474	0.563541666666711\\
10.1963110667188	0.564583333333378\\
10.2116098122791	0.565625000000044\\
10.2263929970505	0.566666666666711\\
10.2373143000056	0.567708333333378\\
10.2495022206085	0.568750000000044\\
10.2612666714268	0.569791666666711\\
10.2719154211414	0.570833333333377\\
10.283725238894	0.571875000000044\\
10.2999388655717	0.57291666666671\\
10.3149335011539	0.573958333333377\\
10.3354274902195	0.575000000000044\\
10.3486081493358	0.57604166666671\\
10.3656215168845	0.577083333333377\\
10.38198119154	0.578125000000043\\
10.3950774329484	0.57916666666671\\
10.4053338099249	0.580208333333377\\
10.420391884682	0.581250000000043\\
10.4416660212502	0.58229166666671\\
10.451005355675	0.583333333333377\\
10.4657940159249	0.584375000000043\\
10.4823704448643	0.58541666666671\\
10.5054317739241	0.586458333333376\\
10.514382922465	0.587500000000043\\
10.5313846910926	0.588541666666709\\
10.5425825528639	0.589583333333376\\
10.5644145399966	0.590625000000042\\
10.582852345543	0.591666666666709\\
10.6077190880746	0.592708333333376\\
10.6261275430159	0.593750000000042\\
10.6394332532496	0.594791666666709\\
10.6525875550964	0.595833333333376\\
10.6724812113164	0.596875000000042\\
10.68855887405	0.597916666666709\\
10.697479365179	0.598958333333375\\
10.7155185291183	0.600000000000042\\
10.7285422309796	0.601041666666709\\
10.7507715736676	0.602083333333375\\
10.764876440834	0.603125000000042\\
10.7753114019091	0.604166666666708\\
10.7887794136999	0.605208333333375\\
10.8039855901683	0.606250000000042\\
10.8192543128751	0.607291666666708\\
10.834124200322	0.608333333333375\\
10.8458637735176	0.609375000000042\\
10.8586815960202	0.610416666666708\\
10.8688312540561	0.611458333333375\\
10.8821005076988	0.612500000000041\\
10.9032795935099	0.613541666666708\\
10.9248585916087	0.614583333333374\\
10.9450593326887	0.615625000000041\\
10.9561933810601	0.616666666666708\\
10.9755202489634	0.617708333333374\\
10.9952328648685	0.618750000000041\\
11.0084434232298	0.619791666666707\\
11.0221179062674	0.620833333333374\\
11.0391704947914	0.62187500000004\\
11.0511566135331	0.622916666666707\\
11.0597385798817	0.623958333333373\\
11.080026819417	0.62500000000004\\
11.1027414197301	0.626041666666706\\
11.1181035970066	0.627083333333373\\
11.1259198593445	0.62812500000004\\
11.1401077396864	0.629166666666706\\
11.1536283019778	0.630208333333373\\
11.1717821814913	0.631250000000039\\
11.184288039452	0.632291666666706\\
11.1981714964732	0.633333333333373\\
11.2104021055903	0.634375000000039\\
11.2304657617938	0.635416666666705\\
11.23924195272	0.636458333333372\\
11.2550229977953	0.637500000000039\\
11.2658521641822	0.638541666666705\\
11.2875761470911	0.639583333333372\\
11.2968008470608	0.640625000000038\\
11.3073838582251	0.641666666666705\\
11.3146672820723	0.642708333333371\\
11.3344993841741	0.643750000000038\\
11.3476020748098	0.644791666666704\\
11.3656658928984	0.645833333333371\\
11.3786263533356	0.646875000000037\\
11.3999668315709	0.647916666666704\\
11.4157793778379	0.648958333333371\\
11.4264785573514	0.650000000000037\\
11.4410280113833	0.651041666666704\\
11.4649348712178	0.65208333333337\\
11.4847052292986	0.653125000000037\\
11.4971796487362	0.654166666666703\\
11.5182464428469	0.65520833333337\\
11.5308274976191	0.656250000000037\\
11.544568687668	0.657291666666703\\
11.5653823348518	0.65833333333337\\
11.5736400891969	0.659375000000036\\
11.5917216002232	0.660416666666703\\
11.6045701438086	0.661458333333369\\
11.6348461960054	0.662500000000036\\
11.6549791231232	0.663541666666702\\
11.6656906733682	0.664583333333369\\
11.6857773274311	0.665625000000035\\
11.706119168511	0.666666666666702\\
11.7169819477529	0.667708333333368\\
11.7356924756398	0.668750000000035\\
11.7575447946341	0.669791666666701\\
11.7671457876391	0.670833333333368\\
11.7824372871214	0.671875000000035\\
11.7933182293821	0.672916666666701\\
11.8261658323881	0.673958333333368\\
11.8376391282821	0.675000000000034\\
11.8519966349454	0.676041666666701\\
11.8744734198099	0.677083333333368\\
11.8880834457529	0.678125000000034\\
11.9020948187719	0.679166666666701\\
11.9257983761945	0.680208333333368\\
11.9392436284379	0.681250000000034\\
11.9587754545297	0.6822916666667\\
11.9853792496744	0.683333333333367\\
11.99887866726	0.684375000000034\\
12.0119304579585	0.685416666666701\\
12.025148401707	0.686458333333367\\
12.0501898233934	0.687500000000034\\
12.0694054987679	0.6885416666667\\
12.093697997539	0.689583333333367\\
12.1057570100431	0.690625000000034\\
12.1246133632367	0.6916666666667\\
12.1492521118089	0.692708333333367\\
12.1722725934471	0.693750000000033\\
12.1895256970436	0.6947916666667\\
12.2199707144389	0.695833333333366\\
12.2487114430882	0.696875000000033\\
12.270567859619	0.697916666666699\\
12.2953989639939	0.698958333333366\\
12.3259616480764	0.700000000000032\\
12.3427148360874	0.701041666666699\\
12.3593338241784	0.702083333333365\\
12.3832369275293	0.703125000000032\\
12.3982342477726	0.704166666666698\\
12.4214761291043	0.705208333333365\\
12.4381596855466	0.706250000000032\\
12.4604805518518	0.707291666666698\\
12.4814486340098	0.708333333333365\\
12.494770528812	0.709375000000031\\
12.5133787535425	0.710416666666698\\
12.5520405707857	0.711458333333364\\
12.5706607401155	0.712500000000031\\
12.5863171321145	0.713541666666697\\
12.6086100531981	0.714583333333364\\
12.6327405969108	0.71562500000003\\
12.654087219747	0.716666666666697\\
12.675697091355	0.717708333333363\\
12.6929100782195	0.71875000000003\\
12.7043182803956	0.719791666666696\\
12.7199051278351	0.720833333333363\\
12.7394423571747	0.72187500000003\\
12.7548232518839	0.722916666666696\\
12.7735802542477	0.723958333333363\\
12.7843642731968	0.725000000000029\\
12.7998609590676	0.726041666666696\\
12.8215279023721	0.727083333333362\\
12.8450749359607	0.728125000000029\\
12.8661119597553	0.729166666666696\\
12.8889742882686	0.730208333333362\\
12.9143056889802	0.731250000000029\\
12.9354702637185	0.732291666666695\\
12.9526517302941	0.733333333333362\\
12.9821126691833	0.734375000000028\\
12.9985872800667	0.735416666666695\\
13.0066072896843	0.736458333333361\\
13.01732550897	0.737500000000028\\
13.0311101200418	0.738541666666695\\
13.0482592225906	0.739583333333361\\
13.0780872003993	0.740625000000028\\
13.090439387692	0.741666666666694\\
13.112222958428	0.742708333333361\\
13.1387057524378	0.743750000000028\\
13.1543229931383	0.744791666666694\\
13.1846251718026	0.745833333333361\\
13.2024604773457	0.746875000000027\\
13.2261511315088	0.747916666666694\\
13.2418512713057	0.74895833333336\\
13.2747408202233	0.750000000000027\\
13.3130401011212	0.751041666666693\\
13.3268166903794	0.75208333333336\\
13.3414377031592	0.753125000000027\\
13.3615285376515	0.754166666666693\\
13.3840908462198	0.75520833333336\\
13.3993821211336	0.756250000000026\\
13.4282006373764	0.757291666666693\\
13.4478849941449	0.758333333333359\\
13.4943537700022	0.759375000000026\\
13.5174610747321	0.760416666666692\\
13.5433363052465	0.761458333333359\\
13.5625366597834	0.762500000000025\\
13.5772611940426	0.763541666666692\\
13.59915007561	0.764583333333359\\
13.6308612419093	0.765625000000025\\
13.6472977755208	0.766666666666692\\
13.6768149531992	0.767708333333358\\
13.697862678905	0.768750000000025\\
13.7266066011263	0.769791666666691\\
13.7565539430796	0.770833333333358\\
13.7816927690715	0.771875000000025\\
13.8158839150206	0.772916666666691\\
13.8347243360211	0.773958333333358\\
13.8722205194546	0.775000000000024\\
13.8944651874173	0.776041666666691\\
13.9158540462353	0.777083333333357\\
13.9276279529475	0.778125000000024\\
13.9555985798231	0.77916666666669\\
13.9795683528534	0.780208333333357\\
13.9987396730654	0.781250000000023\\
14.0223767587831	0.78229166666669\\
14.044155811403	0.783333333333357\\
14.0784448730077	0.784375000000023\\
14.1137609763802	0.78541666666669\\
14.1319904798782	0.786458333333356\\
14.1544862896352	0.787500000000023\\
14.1719193502155	0.788541666666689\\
14.1878133935529	0.789583333333356\\
14.2007055409214	0.790625000000022\\
14.2329014279353	0.791666666666689\\
14.2580207353244	0.792708333333356\\
14.2787006484466	0.793750000000022\\
14.3064790329805	0.794791666666689\\
14.3335131367756	0.795833333333355\\
14.3672706216958	0.796875000000022\\
14.3954142547257	0.797916666666688\\
14.4113779175734	0.798958333333355\\
14.4433478749762	0.800000000000021\\
14.47515784104	0.801041666666688\\
14.5119999598869	0.802083333333354\\
14.5393320091876	0.803125000000021\\
14.5602884909466	0.804166666666688\\
14.5741234478761	0.805208333333354\\
14.5923513907656	0.806250000000021\\
14.6111411567259	0.807291666666687\\
14.6413584920088	0.808333333333354\\
14.6660405961373	0.80937500000002\\
14.697220525521	0.810416666666687\\
14.7479405311723	0.811458333333353\\
14.7712678257287	0.81250000000002\\
14.8018764856844	0.813541666666687\\
14.8260208964197	0.814583333333353\\
14.8626855816646	0.81562500000002\\
14.8849207649626	0.816666666666686\\
14.9137992465329	0.817708333333353\\
14.9343763333911	0.818750000000019\\
14.9567629828039	0.819791666666686\\
14.9928086129488	0.820833333333352\\
15.0299717640501	0.821875000000019\\
15.0757959914668	0.822916666666686\\
15.0946483870053	0.823958333333352\\
15.1469021245111	0.825000000000019\\
15.1831694544891	0.826041666666685\\
15.2037035399467	0.827083333333352\\
15.2329578709601	0.828125000000018\\
15.2706065891443	0.829166666666685\\
15.3256497488908	0.830208333333351\\
15.3552150742794	0.831250000000018\\
15.4079745615561	0.832291666666685\\
15.4312813880072	0.833333333333351\\
15.4512557363806	0.834375000000018\\
15.4777310579587	0.835416666666684\\
15.5186919105868	0.836458333333351\\
15.5648055594549	0.837500000000017\\
15.6139703053688	0.838541666666684\\
15.6556991592679	0.83958333333335\\
15.6947462925234	0.840625000000017\\
15.7409744590438	0.841666666666683\\
15.7756784866538	0.84270833333335\\
15.810513290244	0.843750000000017\\
15.8622147387017	0.844791666666683\\
15.8780874068011	0.84583333333335\\
15.9269397759894	0.846875000000016\\
15.9773146235984	0.847916666666683\\
15.9999910151207	0.848958333333349\\
16.0269189081441	0.850000000000016\\
16.0646432984439	0.851041666666682\\
16.1038294262466	0.852083333333349\\
16.1491929404283	0.853125000000016\\
16.1965029577739	0.854166666666682\\
16.243252299134	0.855208333333349\\
16.2874206084974	0.856250000000015\\
16.3233197273439	0.857291666666682\\
16.3660252343565	0.858333333333348\\
16.4349633127567	0.859375000000015\\
16.4821342420854	0.860416666666681\\
16.5043862541853	0.861458333333348\\
16.5698239613347	0.862500000000014\\
16.6070019754498	0.863541666666681\\
16.6525111660221	0.864583333333348\\
16.7096821703772	0.865625000000014\\
16.7564211487723	0.866666666666681\\
16.7964747717095	0.867708333333347\\
16.8310108186894	0.868750000000014\\
16.8764441855248	0.86979166666668\\
16.9229590571046	0.870833333333347\\
16.9901243828109	0.871875000000014\\
17.0842814887221	0.87291666666668\\
17.1132829525088	0.873958333333347\\
17.154811588111	0.875000000000013\\
17.1929410036835	0.87604166666668\\
17.2359596926893	0.877083333333346\\
17.2965393829764	0.878125000000013\\
17.3581822392486	0.879166666666679\\
17.4358787750202	0.880208333333346\\
17.4823564401637	0.881250000000013\\
17.5585299350929	0.882291666666679\\
17.6206771312077	0.883333333333346\\
17.6640440460015	0.884375000000012\\
17.7272651613892	0.885416666666679\\
17.7583327860004	0.886458333333345\\
17.8198141303122	0.887500000000012\\
17.869058147246	0.888541666666678\\
17.9135480881497	0.889583333333345\\
17.96188319447	0.890625000000011\\
18.0420397600102	0.891666666666678\\
18.0743729816975	0.892708333333345\\
18.131660933392	0.893750000000011\\
18.1968698074955	0.894791666666678\\
18.2457194255055	0.895833333333344\\
18.3474346641105	0.896875000000011\\
18.4000776355196	0.897916666666677\\
18.4630123286484	0.898958333333344\\
18.4902166307844	0.90000000000001\\
18.5699352489628	0.901041666666677\\
18.6556121428083	0.902083333333344\\
18.7258211334236	0.90312500000001\\
18.8036247981786	0.904166666666677\\
18.8786559768586	0.905208333333343\\
18.9520789163651	0.90625000000001\\
19.0166297553553	0.907291666666676\\
19.0901594858835	0.908333333333343\\
19.1444549832543	0.909375000000009\\
19.2027225045889	0.910416666666676\\
19.3187612635249	0.911458333333342\\
19.3872986514802	0.912500000000009\\
19.4466380546107	0.913541666666676\\
19.5138061244289	0.914583333333342\\
19.619657057378	0.915625000000009\\
19.7245484178773	0.916666666666675\\
19.8319921032516	0.917708333333342\\
19.9193937838613	0.918750000000008\\
20.0957024505624	0.919791666666675\\
20.1702917741833	0.920833333333341\\
20.2696092900258	0.921875000000008\\
20.3532957193585	0.922916666666675\\
20.437018008272	0.923958333333341\\
20.5585172214721	0.925000000000008\\
20.7041638320633	0.926041666666674\\
20.8349726152933	0.927083333333341\\
20.9961758095305	0.928125000000007\\
21.1010201069592	0.929166666666674\\
21.2746378584227	0.93020833333334\\
21.3832811928806	0.931250000000007\\
21.447224911391	0.932291666666674\\
21.6499259299822	0.93333333333334\\
21.8257701592255	0.934375000000007\\
21.9187146412989	0.935416666666673\\
22.0060649061633	0.93645833333334\\
22.0850803976178	0.937500000000006\\
22.2589359269634	0.938541666666673\\
22.4108153369739	0.939583333333339\\
22.5781897522911	0.940625000000006\\
22.7485148585618	0.941666666666673\\
22.851823796639	0.942708333333339\\
22.9754030716089	0.943750000000006\\
23.1330851727111	0.944791666666672\\
23.2704117536173	0.945833333333339\\
23.379588195161	0.946875000000005\\
23.557868193389	0.947916666666672\\
23.6757673626281	0.948958333333338\\
23.8052235570536	0.950000000000005\\
24.0814932908934	0.951041666666672\\
24.1831781657844	0.952083333333338\\
24.3461768206589	0.953125000000005\\
24.6708718906151	0.954166666666671\\
24.9033414816085	0.955208333333338\\
25.0655249046235	0.956250000000004\\
25.252757054764	0.957291666666671\\
25.4912052034292	0.958333333333337\\
25.7335036990697	0.959375000000004\\
25.8885758516181	0.96041666666667\\
26.1774177374234	0.961458333333337\\
26.3999253494903	0.962500000000004\\
26.8589866340081	0.96354166666667\\
27.0399150274452	0.964583333333337\\
27.254155645436	0.965625000000003\\
27.706921307873	0.96666666666667\\
27.9970686620796	0.967708333333336\\
28.2625105546575	0.968750000000003\\
28.7774342407689	0.969791666666669\\
29.3089921110086	0.970833333333336\\
29.7458740734981	0.971875000000003\\
30.2454753504632	0.972916666666669\\
30.6105412786041	0.973958333333336\\
31.2283430218996	0.975000000000002\\
31.8272368370828	0.976041666666669\\
32.6551531473557	0.977083333333336\\
33.1792502148084	0.978125000000002\\
34.2017119748514	0.979166666666669\\
34.9266997397417	0.980208333333335\\
35.6490759588924	0.981250000000002\\
36.4217568749501	0.982291666666668\\
36.9061157172349	0.983333333333335\\
38.0764434951381	0.984375000000001\\
38.8759452725275	0.985416666666668\\
39.8511416426275	0.986458333333335\\
40.8163593899103	0.987500000000001\\
42.2414883328402	0.988541666666668\\
43.5227020228205	0.989583333333334\\
45.1193370902868	0.990625000000001\\
46.5528065140136	0.991666666666667\\
48.6396013222713	0.992708333333334\\
52.4206360713056	0.993750000000001\\
56.8636868984323	0.994791666666667\\
61.3974667780762	0.995833333333334\\
68.521268385607	0.996875\\
75.5534760749876	0.997916666666667\\
99.5419006451311	0.998958333333333\\
213.998383884892	1\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};

\addplot [color=mycolor2,dashed,thick]
  table[row sep=crcr]{2.84464590333354	0\\
3.39834429203776	0.00104166666666661\\
3.51318805656072	0.00208333333333333\\
3.55008258201663	0.00312500000000004\\
3.61238557130693	0.00416666666666654\\
3.64888587304504	0.00520833333333315\\
3.67900603748711	0.00624999999999998\\
3.70198911545307	0.00729166666666681\\
3.71855600873977	0.00833333333333353\\
3.73606854331215	0.00937500000000036\\
3.74951424269549	0.010416666666667\\
3.76927990985437	0.0114583333333335\\
3.79415818234089	0.0125000000000002\\
3.80143652679788	0.0135416666666669\\
3.81587320542413	0.0145833333333335\\
3.82919087825569	0.0156250000000003\\
3.83770940855339	0.0166666666666668\\
3.85647341324242	0.0177083333333335\\
3.86840007905596	0.0187500000000003\\
3.87944864395672	0.0197916666666671\\
3.89302806794126	0.0208333333333337\\
3.90612086009347	0.0218750000000005\\
3.93626822538734	0.0229166666666673\\
3.94745478440305	0.0239583333333337\\
3.95476916935964	0.0250000000000002\\
3.9684541320267	0.026041666666667\\
3.97748384619748	0.0270833333333338\\
3.98218782292028	0.0281250000000006\\
3.9879613640028	0.0291666666666673\\
3.99852443491812	0.0302083333333342\\
4.00884566619714	0.031250000000001\\
4.01710796085484	0.0322916666666676\\
4.02450030179349	0.0333333333333343\\
4.03595295976131	0.0343750000000012\\
4.04541281671716	0.035416666666668\\
4.05414765165929	0.0364583333333347\\
4.0652518537269	0.0375000000000015\\
4.06919573600199	0.0385416666666681\\
4.08119611957979	0.039583333333335\\
4.08800546545601	0.0406250000000018\\
4.09845287770573	0.0416666666666686\\
4.1075356451067	0.0427083333333351\\
4.11370004542489	0.0437500000000018\\
4.12241765930304	0.0447916666666686\\
4.12894241137215	0.0458333333333354\\
4.13869793947342	0.0468750000000021\\
4.14747943173948	0.0479166666666686\\
4.15238610332682	0.0489583333333353\\
4.16059599910687	0.0500000000000019\\
4.16895937120578	0.0510416666666685\\
4.17792526799499	0.052083333333335\\
4.18297619453564	0.0531250000000016\\
4.18968128468651	0.0541666666666683\\
4.19696665939355	0.055208333333335\\
4.20226024884878	0.0562500000000017\\
4.21005505394045	0.0572916666666685\\
4.21495410062081	0.0583333333333352\\
4.22600426119114	0.059375000000002\\
4.23332861718008	0.0604166666666688\\
4.2401088938198	0.0614583333333355\\
4.24487544138721	0.0625000000000023\\
4.25812764305143	0.0635416666666688\\
4.26347842363822	0.0645833333333357\\
4.27071773536818	0.0656250000000022\\
4.27532218952888	0.0666666666666689\\
4.27703226487358	0.0677083333333355\\
4.28320610388026	0.0687500000000019\\
4.29234810705852	0.0697916666666686\\
4.30003770228152	0.0708333333333354\\
4.30526928883231	0.071875000000002\\
4.31089621704165	0.0729166666666687\\
4.32107993732372	0.0739583333333353\\
4.3270358516722	0.0750000000000021\\
4.33604478121043	0.0760416666666687\\
4.34536157255086	0.0770833333333354\\
4.35153214003676	0.0781250000000021\\
4.3568470861459	0.0791666666666688\\
4.36339646995627	0.0802083333333357\\
4.36749344059934	0.0812500000000024\\
4.37417299913969	0.0822916666666689\\
4.38034659602495	0.0833333333333356\\
4.38603611179187	0.0843750000000022\\
4.39122913415102	0.085416666666669\\
4.39849663279361	0.0864583333333356\\
4.40580360082939	0.0875000000000024\\
4.42008393304915	0.088541666666669\\
4.43290549119472	0.0895833333333358\\
4.43620440771278	0.0906250000000026\\
4.44316972773208	0.0916666666666692\\
4.44860430398616	0.0927083333333359\\
4.45339941781115	0.0937500000000028\\
4.46383503437689	0.0947916666666694\\
4.47471672591242	0.095833333333336\\
4.4807815628879	0.0968750000000027\\
4.49088175215918	0.0979166666666693\\
4.49824757827122	0.0989583333333361\\
4.50410513332177	0.100000000000003\\
4.51117582602435	0.10104166666667\\
4.51554413891726	0.102083333333336\\
4.52362172328844	0.103125000000003\\
4.53696124218598	0.10416666666667\\
4.54544370530771	0.105208333333336\\
4.55510325064499	0.106250000000003\\
4.567783565669	0.10729166666667\\
4.57347110982604	0.108333333333336\\
4.57912792271004	0.109375000000003\\
4.59113839295306	0.11041666666667\\
4.59758177958303	0.111458333333336\\
4.60131169935385	0.112500000000003\\
4.61192760298174	0.11354166666667\\
4.62077479144866	0.114583333333337\\
4.63300052502551	0.115625000000003\\
4.63798980756862	0.11666666666667\\
4.64573133234934	0.117708333333337\\
4.65204102211648	0.118750000000004\\
4.6634354712107	0.119791666666671\\
4.67140873893476	0.120833333333337\\
4.67863589947394	0.121875000000004\\
4.68496305433043	0.122916666666671\\
4.69095380269718	0.123958333333338\\
4.69974557285124	0.125000000000004\\
4.70389362556376	0.126041666666671\\
4.71371955505061	0.127083333333338\\
4.71991597993327	0.128125000000004\\
4.72793613863131	0.129166666666671\\
4.73774491082904	0.130208333333338\\
4.74957761353423	0.131250000000005\\
4.75609789663229	0.132291666666671\\
4.76799038338905	0.133333333333338\\
4.77537901919741	0.134375000000005\\
4.78702547591899	0.135416666666671\\
4.79623196064463	0.136458333333338\\
4.80597153221853	0.137500000000005\\
4.81377588085487	0.138541666666671\\
4.8266149652873	0.139583333333338\\
4.83471447974719	0.140625000000005\\
4.84036021189202	0.141666666666672\\
4.85427276903501	0.142708333333338\\
4.86686070257961	0.143750000000005\\
4.88060105170083	0.144791666666672\\
4.88997175703587	0.145833333333339\\
4.90217095255408	0.146875000000005\\
4.91545343544455	0.147916666666672\\
4.92734832701821	0.148958333333339\\
4.93987242249872	0.150000000000006\\
4.94559154288094	0.151041666666672\\
4.953775207667	0.152083333333339\\
4.96087691593088	0.153125000000006\\
4.97186479382365	0.154166666666673\\
4.98367834384212	0.15520833333334\\
4.99363108794031	0.156250000000006\\
5.00333740779917	0.157291666666673\\
5.01080169162028	0.15833333333334\\
5.02913917144575	0.159375000000007\\
5.03663652846887	0.160416666666674\\
5.0495487987146	0.16145833333334\\
5.06144616629365	0.162500000000007\\
5.08006851706532	0.163541666666674\\
5.09077873963304	0.164583333333341\\
5.09706613456838	0.165625000000007\\
5.11311800979168	0.166666666666674\\
5.12544898537556	0.167708333333341\\
5.148412376827	0.168750000000008\\
5.17454026543581	0.169791666666674\\
5.18579349726321	0.170833333333341\\
5.19918915898508	0.171875000000008\\
5.21093869677423	0.172916666666674\\
5.22971396350663	0.173958333333341\\
5.24373627174332	0.175000000000008\\
5.25271938692602	0.176041666666675\\
5.28213895427623	0.177083333333341\\
5.29236614951047	0.178125000000008\\
5.30670376050044	0.179166666666675\\
5.31932572102092	0.180208333333342\\
5.32767341963775	0.181250000000008\\
5.34048551848287	0.182291666666675\\
5.35486244288548	0.183333333333342\\
5.38940515684879	0.184375000000009\\
5.40389450838518	0.185416666666675\\
5.4190237395044	0.186458333333342\\
5.43262481144396	0.187500000000009\\
5.4514162552963	0.188541666666675\\
5.47366014017025	0.189583333333342\\
5.50630535761266	0.190625000000009\\
5.52545593301943	0.191666666666676\\
5.54629144091648	0.192708333333342\\
5.56494949813599	0.193750000000009\\
5.5771881755749	0.194791666666676\\
5.59716684822389	0.195833333333342\\
5.6109126503175	0.196875000000009\\
5.62687895336716	0.197916666666676\\
5.6448288779404	0.198958333333343\\
5.65654289991516	0.20000000000001\\
5.6735945082247	0.201041666666676\\
5.68948760291895	0.202083333333343\\
5.71223967090381	0.20312500000001\\
5.7245575225121	0.204166666666676\\
5.74077239045458	0.205208333333343\\
5.75981797349257	0.20625000000001\\
5.77565733853574	0.207291666666677\\
5.7868901874273	0.208333333333343\\
5.79729883438973	0.20937500000001\\
5.81517076185046	0.210416666666677\\
5.83241526694065	0.211458333333344\\
5.84418559687336	0.212500000000011\\
5.86619886927792	0.213541666666677\\
5.88857352806538	0.214583333333344\\
5.91114263421108	0.215625000000011\\
5.94013768339814	0.216666666666678\\
5.96143095854798	0.217708333333344\\
5.97319890118736	0.218750000000011\\
5.9826118396437	0.219791666666678\\
5.99871501881061	0.220833333333345\\
6.018606731276	0.221875000000012\\
6.03476823056602	0.222916666666678\\
6.04777383519425	0.223958333333345\\
6.06711354713506	0.225000000000012\\
6.08350140876207	0.226041666666679\\
6.09311184087633	0.227083333333346\\
6.1108054046855	0.228125000000012\\
6.127138621306	0.229166666666679\\
6.13989540452727	0.230208333333346\\
6.15642045146181	0.231250000000013\\
6.17454923289274	0.232291666666679\\
6.18609712549108	0.233333333333346\\
6.21023339038445	0.234375000000013\\
6.22253244784965	0.235416666666679\\
6.24357701185542	0.236458333333346\\
6.26380775500888	0.237500000000013\\
6.28116996967711	0.23854166666668\\
6.28711054045484	0.239583333333347\\
6.31309863423289	0.240625000000013\\
6.32712333590927	0.24166666666668\\
6.34616726009089	0.242708333333347\\
6.35779628553448	0.243750000000014\\
6.37342338396179	0.244791666666681\\
6.39254617728209	0.245833333333347\\
6.40827269956978	0.246875000000014\\
6.42847452304967	0.247916666666681\\
6.44519566425754	0.248958333333348\\
6.46007775310761	0.250000000000015\\
6.47373968106308	0.251041666666681\\
6.49244404999859	0.252083333333348\\
6.50886793106199	0.253125000000015\\
6.521646990221	0.254166666666682\\
6.54598306400828	0.255208333333348\\
6.55674830841508	0.256250000000015\\
6.57849133993995	0.257291666666682\\
6.58245346585482	0.258333333333349\\
6.59549497517162	0.259375000000015\\
6.62494444962612	0.260416666666682\\
6.63588491791945	0.261458333333349\\
6.65295917136605	0.262500000000016\\
6.6682275676642	0.263541666666683\\
6.68153656219986	0.264583333333349\\
6.70143302991299	0.265625000000016\\
6.70965324209445	0.266666666666683\\
6.72449604105283	0.26770833333335\\
6.74037152004929	0.268750000000017\\
6.75076458818112	0.269791666666683\\
6.76300858061875	0.27083333333335\\
6.7766838892115	0.271875000000017\\
6.79524888813194	0.272916666666684\\
6.80213377292316	0.273958333333351\\
6.8118997730761	0.275000000000018\\
6.83653031281111	0.276041666666684\\
6.84574341758892	0.277083333333351\\
6.85378884361701	0.278125000000018\\
6.88290788571236	0.279166666666685\\
6.90362654960285	0.280208333333351\\
6.92496533982628	0.281250000000018\\
6.93523942939018	0.282291666666685\\
6.95422342603865	0.283333333333352\\
6.97479850846924	0.284375000000018\\
6.98744176857906	0.285416666666685\\
7.00118516427819	0.286458333333352\\
7.01574590846596	0.287500000000019\\
7.0283225268916	0.288541666666686\\
7.04300950775757	0.289583333333352\\
7.05754479878633	0.290625000000019\\
7.07179224441184	0.291666666666686\\
7.08222162415618	0.292708333333353\\
7.1096971925514	0.29375000000002\\
7.12005232662126	0.294791666666686\\
7.13312606378	0.295833333333353\\
7.15633199434446	0.29687500000002\\
7.16659947785437	0.297916666666687\\
7.18804800728802	0.298958333333354\\
7.20153392505168	0.300000000000021\\
7.2141869648845	0.301041666666687\\
7.22866971139984	0.302083333333354\\
7.23906571227943	0.303125000000021\\
7.26268847352869	0.304166666666688\\
7.27779885927275	0.305208333333354\\
7.29105645892099	0.306250000000021\\
7.30062400204298	0.307291666666688\\
7.31182353604425	0.308333333333355\\
7.32233135912816	0.309375000000022\\
7.33548804311752	0.310416666666689\\
7.35366091926495	0.311458333333355\\
7.35960170251376	0.312500000000022\\
7.37739589544409	0.313541666666689\\
7.39379387243487	0.314583333333356\\
7.41004182037079	0.315625000000023\\
7.42546713248682	0.316666666666689\\
7.44573372636248	0.317708333333356\\
7.46358329300874	0.318750000000023\\
7.474670442643	0.31979166666669\\
7.48381593899032	0.320833333333357\\
7.49327970325441	0.321875000000023\\
7.51028740172436	0.32291666666669\\
7.52354648364855	0.323958333333357\\
7.54076940801813	0.325000000000024\\
7.55609868296795	0.326041666666691\\
7.57233777312483	0.327083333333357\\
7.58493542405428	0.328125000000024\\
7.59384128872818	0.329166666666691\\
7.60920491169774	0.330208333333358\\
7.62405886549021	0.331250000000025\\
7.63597172116472	0.332291666666692\\
7.64597580295482	0.333333333333358\\
7.6610477950814	0.334375000000025\\
7.6759909188117	0.335416666666692\\
7.69019482292666	0.336458333333359\\
7.70272423309996	0.337500000000025\\
7.71090964532296	0.338541666666692\\
7.71889663063605	0.339583333333359\\
7.73090131843125	0.340625000000026\\
7.74587895464772	0.341666666666693\\
7.76174724491857	0.34270833333336\\
7.77790309986837	0.343750000000026\\
7.78757923023266	0.344791666666693\\
7.80516952746488	0.34583333333336\\
7.82153511238022	0.346875000000027\\
7.83839823220825	0.347916666666694\\
7.8555487750024	0.348958333333361\\
7.86137645037071	0.350000000000027\\
7.871123051563	0.351041666666694\\
7.88799137586047	0.352083333333361\\
7.89819290941744	0.353125000000028\\
7.90576638772022	0.354166666666695\\
7.92281875181396	0.355208333333361\\
7.93555595341866	0.356250000000028\\
7.94649631748971	0.357291666666695\\
7.96576101410002	0.358333333333362\\
7.97419671969196	0.359375000000029\\
8.00630857123695	0.360416666666696\\
8.02059825713432	0.361458333333362\\
8.04093602727539	0.362500000000029\\
8.04863525402162	0.363541666666696\\
8.06124310892626	0.364583333333363\\
8.07295856533459	0.36562500000003\\
8.09382622786469	0.366666666666696\\
8.10530405953644	0.367708333333363\\
8.11855165445378	0.36875000000003\\
8.13199285167089	0.369791666666697\\
8.15115138527891	0.370833333333364\\
8.16613845563465	0.37187500000003\\
8.17954267739514	0.372916666666697\\
8.19750341793384	0.373958333333364\\
8.21789285085748	0.375000000000031\\
8.23263898511083	0.376041666666698\\
8.24849867143602	0.377083333333365\\
8.26469610651552	0.378125000000031\\
8.27499192139337	0.379166666666698\\
8.28706949984653	0.380208333333365\\
8.29698579201574	0.381250000000032\\
8.30824391593728	0.382291666666699\\
8.33228154536595	0.383333333333366\\
8.34259538985433	0.384375000000032\\
8.35426964495517	0.385416666666699\\
8.37362582733247	0.386458333333366\\
8.38134760711118	0.387500000000033\\
8.38855248339134	0.3885416666667\\
8.4074360879528	0.389583333333366\\
8.42391080906027	0.390625000000033\\
8.44627210433729	0.3916666666667\\
8.45767417194971	0.392708333333367\\
8.46913053117743	0.393750000000034\\
8.48460023247295	0.394791666666701\\
8.4992231475925	0.395833333333367\\
8.51425619850007	0.396875000000034\\
8.5236816053829	0.397916666666701\\
8.5393652662202	0.398958333333368\\
8.55426657162479	0.400000000000035\\
8.56360027289689	0.401041666666701\\
8.57800006730389	0.402083333333368\\
8.58520927184672	0.403125000000035\\
8.60266462169017	0.404166666666702\\
8.61965016378155	0.405208333333369\\
8.62994860266155	0.406250000000036\\
8.64173044595188	0.407291666666702\\
8.66273787154138	0.408333333333369\\
8.67573371149492	0.409375000000036\\
8.69125895307247	0.410416666666703\\
8.70355262530773	0.41145833333337\\
8.71019865395436	0.412500000000037\\
8.72262045475912	0.413541666666703\\
8.74007126489484	0.41458333333337\\
8.75568031155312	0.415625000000037\\
8.77196720063325	0.416666666666704\\
8.79568455617376	0.417708333333371\\
8.80143517059976	0.418750000000038\\
8.81261264910177	0.419791666666704\\
8.82865981939069	0.420833333333371\\
8.84084179220313	0.421875000000038\\
8.84847623622521	0.422916666666705\\
8.8615532096432	0.423958333333372\\
8.87553280149761	0.425000000000039\\
8.8893355895179	0.426041666666705\\
8.90209197728644	0.427083333333372\\
8.921629095191	0.428125000000039\\
8.94073650846857	0.429166666666706\\
8.96077456590448	0.430208333333373\\
8.97015185060231	0.43125000000004\\
8.9785192184077	0.432291666666706\\
8.99206117110701	0.433333333333373\\
9.00479927765157	0.43437500000004\\
9.0156724691021	0.435416666666707\\
9.02532834340477	0.436458333333374\\
9.03822967996618	0.437500000000041\\
9.05363870212259	0.438541666666707\\
9.06279821561391	0.439583333333374\\
9.0810668714784	0.440625000000041\\
9.09756003421877	0.441666666666708\\
9.11271249379522	0.442708333333375\\
9.12239198978313	0.443750000000042\\
9.13413008556643	0.444791666666708\\
9.15700523969491	0.445833333333375\\
9.1694733520972	0.446875000000042\\
9.18837562477077	0.447916666666709\\
9.19857204316736	0.448958333333376\\
9.2189487098434	0.450000000000042\\
9.22689406535634	0.451041666666709\\
9.2420801863118	0.452083333333376\\
9.26396711878547	0.453125000000043\\
9.28909266644579	0.45416666666671\\
9.30119247255723	0.455208333333377\\
9.31745790076733	0.456250000000043\\
9.32776109770602	0.45729166666671\\
9.35244333854073	0.458333333333377\\
9.36656622736334	0.459375000000044\\
9.38165575716349	0.460416666666711\\
9.39585374251365	0.461458333333378\\
9.41541042711087	0.462500000000044\\
9.4318406810385	0.463541666666711\\
9.44724372150631	0.464583333333378\\
9.46512355070511	0.465625000000045\\
9.49215921542331	0.466666666666712\\
9.5099638128463	0.467708333333379\\
9.53023141932588	0.468750000000045\\
9.54053730029609	0.469791666666712\\
9.56167835595998	0.470833333333379\\
9.57048087935328	0.471875000000046\\
9.5948016073396	0.472916666666713\\
9.60623074872991	0.47395833333338\\
9.62500209185582	0.475000000000046\\
9.64222249421481	0.476041666666713\\
9.659702776479	0.47708333333338\\
9.67572350114282	0.478125000000047\\
9.68770268573623	0.479166666666714\\
9.70049327670981	0.480208333333381\\
9.71601100831095	0.481250000000047\\
9.72887637156967	0.482291666666714\\
9.75001237990398	0.483333333333381\\
9.7613364748992	0.484375000000048\\
9.78544022100995	0.485416666666715\\
9.80373468846373	0.486458333333382\\
9.81753763459041	0.487500000000048\\
9.83002993351509	0.488541666666715\\
9.85095540423818	0.489583333333382\\
9.86176663734724	0.490625000000049\\
9.8695740452859	0.491666666666716\\
9.88277706223789	0.492708333333382\\
9.9071072104366	0.493750000000049\\
9.92455222846729	0.494791666666716\\
9.93967329367082	0.495833333333383\\
9.95376954832523	0.49687500000005\\
9.97745582308003	0.497916666666717\\
9.99266554303974	0.498958333333383\\
10.0202334242456	0.50000000000005\\
10.0332536029024	0.501041666666717\\
10.046148339514	0.502083333333383\\
10.060410917524	0.50312500000005\\
10.0727050998919	0.504166666666716\\
10.088489527304	0.505208333333383\\
10.1077794414276	0.506250000000049\\
10.1350769058742	0.507291666666716\\
10.157375827368	0.508333333333383\\
10.1726627896151	0.509375000000049\\
10.1893772468256	0.510416666666716\\
10.207334826294	0.511458333333383\\
10.2256430530434	0.512500000000049\\
10.246891794713	0.513541666666716\\
10.2661121194757	0.514583333333382\\
10.2771271986624	0.515625000000049\\
10.2931615533259	0.516666666666715\\
10.3160892974362	0.517708333333382\\
10.3365904601814	0.518750000000049\\
10.3526602832941	0.519791666666715\\
10.3718953660608	0.520833333333382\\
10.3894019396547	0.521875000000048\\
10.4123335414148	0.522916666666715\\
10.4326242390039	0.523958333333381\\
10.4445236529324	0.525000000000048\\
10.4541726703357	0.526041666666714\\
10.4716029852113	0.527083333333381\\
10.504218627226	0.528125000000048\\
10.5372462853767	0.529166666666714\\
10.5506226842209	0.530208333333381\\
10.5693122387275	0.531250000000047\\
10.5924592082804	0.532291666666714\\
10.6161774779502	0.533333333333381\\
10.6337063906127	0.534375000000047\\
10.6449019646156	0.535416666666714\\
10.6584637426964	0.53645833333338\\
10.6695483549316	0.537500000000047\\
10.68367118492	0.538541666666714\\
10.705343621197	0.53958333333338\\
10.7197302697334	0.540625000000047\\
10.7386315145634	0.541666666666713\\
10.7536678012234	0.54270833333338\\
10.7668849540376	0.543750000000046\\
10.7884882723419	0.544791666666713\\
10.8062424150308	0.54583333333338\\
10.8188274241661	0.546875000000046\\
10.8352592049712	0.547916666666713\\
10.8449350565869	0.548958333333379\\
10.8700277050348	0.550000000000046\\
10.8840569747189	0.551041666666712\\
10.8979067581027	0.552083333333379\\
10.9332941669375	0.553125000000045\\
10.9454462667274	0.554166666666712\\
10.9676256002044	0.555208333333378\\
10.9791329156809	0.556250000000045\\
11.0002934743219	0.557291666666712\\
11.0206790647328	0.558333333333379\\
11.0468185131425	0.559375000000045\\
11.0652522659969	0.560416666666712\\
11.0859203401465	0.561458333333378\\
11.1129693236503	0.562500000000045\\
11.1247183367765	0.563541666666711\\
11.1496444916127	0.564583333333378\\
11.1865647935214	0.565625000000044\\
11.2061340948788	0.566666666666711\\
11.222730855344	0.567708333333378\\
11.2395988309434	0.568750000000044\\
11.2547294771039	0.569791666666711\\
11.2776258824764	0.570833333333377\\
11.2935052341547	0.571875000000044\\
11.3140363376792	0.57291666666671\\
11.3403029264496	0.573958333333377\\
11.3529068614723	0.575000000000044\\
11.3802999449761	0.57604166666671\\
11.3888142598691	0.577083333333377\\
11.4123188943745	0.578125000000043\\
11.4498384881408	0.57916666666671\\
11.4666022457756	0.580208333333377\\
11.4882133753287	0.581250000000043\\
11.5112442398912	0.58229166666671\\
11.5236701306157	0.583333333333377\\
11.544348663987	0.584375000000043\\
11.5644126997219	0.58541666666671\\
11.5787141815907	0.586458333333376\\
11.5993886528493	0.587500000000043\\
11.6164713635029	0.588541666666709\\
11.6439172411088	0.589583333333376\\
11.6629629396709	0.590625000000042\\
11.6787525687186	0.591666666666709\\
11.7049764925908	0.592708333333376\\
11.7210917362968	0.593750000000042\\
11.7343646796375	0.594791666666709\\
11.7620855361188	0.595833333333376\\
11.7840926972009	0.596875000000042\\
11.8007063036258	0.597916666666709\\
11.8119861197349	0.598958333333375\\
11.8295686041998	0.600000000000042\\
11.8468242041661	0.601041666666709\\
11.8616088371918	0.602083333333375\\
11.8854134598277	0.603125000000042\\
11.9040507460241	0.604166666666708\\
11.9364118055562	0.605208333333375\\
11.9455233091922	0.606250000000042\\
11.9679384803545	0.607291666666708\\
11.9856379188873	0.608333333333375\\
12.0158545071306	0.609375000000042\\
12.0305558481386	0.610416666666708\\
12.0505859886123	0.611458333333375\\
12.0683661362744	0.612500000000041\\
12.1108998563366	0.613541666666708\\
12.1416966056254	0.614583333333374\\
12.1658396739193	0.615625000000041\\
12.1897323546237	0.616666666666708\\
12.2195622422824	0.617708333333374\\
12.2520254917177	0.618750000000041\\
12.2676021381446	0.619791666666707\\
12.2937746508855	0.620833333333374\\
12.3087981581394	0.62187500000004\\
12.3214002391086	0.622916666666707\\
12.3416317844794	0.623958333333373\\
12.3570825228943	0.62500000000004\\
12.3756910077091	0.626041666666706\\
12.3857460526304	0.627083333333373\\
12.4094756360463	0.62812500000004\\
12.4260582296994	0.629166666666706\\
12.4538069766678	0.630208333333373\\
12.4756271304849	0.631250000000039\\
12.503923972305	0.632291666666706\\
12.5180747181041	0.633333333333373\\
12.5354959311797	0.634375000000039\\
12.5546776188417	0.635416666666705\\
12.5804889348691	0.636458333333372\\
12.6050795866758	0.637500000000039\\
12.6368740253762	0.638541666666705\\
12.6600226001058	0.639583333333372\\
12.6962000613781	0.640625000000038\\
12.7253834980261	0.641666666666705\\
12.7483910405293	0.642708333333371\\
12.7639428396483	0.643750000000038\\
12.7947548953946	0.644791666666704\\
12.8257424651037	0.645833333333371\\
12.8458444272462	0.646875000000037\\
12.8791343849334	0.647916666666704\\
12.9176223862875	0.648958333333371\\
12.9415538597572	0.650000000000037\\
12.9538376317016	0.651041666666704\\
12.9748852784506	0.65208333333337\\
12.9977030496846	0.653125000000037\\
13.0242406361026	0.654166666666703\\
13.0476803142375	0.65520833333337\\
13.0679010701625	0.656250000000037\\
13.0976122986647	0.657291666666703\\
13.1180068957951	0.65833333333337\\
13.1551679260015	0.659375000000036\\
13.1911921257287	0.660416666666703\\
13.2215239792662	0.661458333333369\\
13.2484361812811	0.662500000000036\\
13.2769052204502	0.663541666666702\\
13.3013959762224	0.664583333333369\\
13.3236033988275	0.665625000000035\\
13.3710056951373	0.666666666666702\\
13.3921791214982	0.667708333333368\\
13.4108934180754	0.668750000000035\\
13.4292597811802	0.669791666666701\\
13.4589893139575	0.670833333333368\\
13.4767654793026	0.671875000000035\\
13.4931563572926	0.672916666666701\\
13.5218024991183	0.673958333333368\\
13.551678988489	0.675000000000034\\
13.571913285036	0.676041666666701\\
13.5897584728503	0.677083333333368\\
13.6214852284824	0.678125000000034\\
13.6430275601728	0.679166666666701\\
13.6671917132107	0.680208333333368\\
13.6852386996457	0.681250000000034\\
13.7034556890464	0.6822916666667\\
13.7479058975002	0.683333333333367\\
13.768065030401	0.684375000000034\\
13.7931639338804	0.685416666666701\\
13.8173961872041	0.686458333333367\\
13.8507580599356	0.687500000000034\\
13.8842389714564	0.6885416666667\\
13.901041770614	0.689583333333367\\
13.9318227012468	0.690625000000034\\
13.9614738039029	0.6916666666667\\
13.9890753326176	0.692708333333367\\
14.0143891790245	0.693750000000033\\
14.0413676031254	0.6947916666667\\
14.0681279497247	0.695833333333366\\
14.097212328052	0.696875000000033\\
14.1243250176063	0.697916666666699\\
14.1505182386558	0.698958333333366\\
14.1808791582556	0.700000000000032\\
14.2244270326907	0.701041666666699\\
14.2452405951434	0.702083333333365\\
14.2741082518996	0.703125000000032\\
14.2985889318492	0.704166666666698\\
14.3232859910867	0.705208333333365\\
14.3685868339485	0.706250000000032\\
14.3985484856174	0.707291666666698\\
14.4398841344314	0.708333333333365\\
14.4773286856074	0.709375000000031\\
14.5018145992889	0.710416666666698\\
14.5369685501113	0.711458333333364\\
14.5651970433341	0.712500000000031\\
14.6039016308042	0.713541666666697\\
14.6401317192069	0.714583333333364\\
14.6653889667018	0.71562500000003\\
14.6969688900646	0.716666666666697\\
14.7185682198156	0.717708333333363\\
14.7423515902375	0.71875000000003\\
14.773547418623	0.719791666666696\\
14.8113425726374	0.720833333333363\\
14.8494898812996	0.72187500000003\\
14.8794448280097	0.722916666666696\\
14.9159061952394	0.723958333333363\\
14.9447757314642	0.725000000000029\\
14.9712906060849	0.726041666666696\\
14.9889093091644	0.727083333333362\\
15.0284020734344	0.728125000000029\\
15.0519554852667	0.729166666666696\\
15.0762750415712	0.730208333333362\\
15.0972880448904	0.731250000000029\\
15.1308826451612	0.732291666666695\\
15.1720161039564	0.733333333333362\\
15.2003379175341	0.734375000000028\\
15.2508507028084	0.735416666666695\\
15.2781280256411	0.736458333333361\\
15.3050437754573	0.737500000000028\\
15.3302962468541	0.738541666666695\\
15.3561379146677	0.739583333333361\\
15.3872961560974	0.740625000000028\\
15.4170388183305	0.741666666666694\\
15.4542853384203	0.742708333333361\\
15.4946389779992	0.743750000000028\\
15.5560085487006	0.744791666666694\\
15.5889217229306	0.745833333333361\\
15.6271358854917	0.746875000000027\\
15.6531208569814	0.747916666666694\\
15.7022307351587	0.74895833333336\\
15.7363405107879	0.750000000000027\\
15.7806488514079	0.751041666666693\\
15.8130386708714	0.75208333333336\\
15.8359921108824	0.753125000000027\\
15.8594481910745	0.754166666666693\\
15.8758268442519	0.75520833333336\\
15.9083369732429	0.756250000000026\\
15.9511667525501	0.757291666666693\\
16.0080134248513	0.758333333333359\\
16.0506385127633	0.759375000000026\\
16.0849338890389	0.760416666666692\\
16.1291862767602	0.761458333333359\\
16.1789220204219	0.762500000000025\\
16.2641053413052	0.763541666666692\\
16.2994344691607	0.764583333333359\\
16.3412378302931	0.765625000000025\\
16.3675190163107	0.766666666666692\\
16.4150758531065	0.767708333333358\\
16.4594830287297	0.768750000000025\\
16.4920702434635	0.769791666666691\\
16.5435208865661	0.770833333333358\\
16.5893808225563	0.771875000000025\\
16.6152921250644	0.772916666666691\\
16.6712159893104	0.773958333333358\\
16.7451096522378	0.775000000000024\\
16.7802021532959	0.776041666666691\\
16.8525824158943	0.777083333333357\\
16.883458153914	0.778125000000024\\
16.9340310268645	0.77916666666669\\
16.9724533242171	0.780208333333357\\
17.0317789110709	0.781250000000023\\
17.0868574071366	0.78229166666669\\
17.147330527821	0.783333333333357\\
17.1707225629032	0.784375000000023\\
17.1928261001946	0.78541666666669\\
17.2232272594167	0.786458333333356\\
17.2568849686017	0.787500000000023\\
17.3034768463828	0.788541666666689\\
17.3349050139905	0.789583333333356\\
17.423934260559	0.790625000000022\\
17.4723477563719	0.791666666666689\\
17.4981783867016	0.792708333333356\\
17.5410412137872	0.793750000000022\\
17.5999893675083	0.794791666666689\\
17.6567497728782	0.795833333333355\\
17.7023001605733	0.796875000000022\\
17.7338528105876	0.797916666666688\\
17.7872297295523	0.798958333333355\\
17.8355321509075	0.800000000000021\\
17.8770107293176	0.801041666666688\\
17.9125485056126	0.802083333333354\\
17.948847612816	0.803125000000021\\
17.9959224537076	0.804166666666688\\
18.0446819567879	0.805208333333354\\
18.0798382382299	0.806250000000021\\
18.1356416368949	0.807291666666687\\
18.1748657059116	0.808333333333354\\
18.2257420919773	0.80937500000002\\
18.270616258868	0.810416666666687\\
18.2950832714438	0.811458333333353\\
18.3349311431131	0.81250000000002\\
18.3990373962167	0.813541666666687\\
18.5181353873529	0.814583333333353\\
18.5674912573348	0.81562500000002\\
18.6170077734221	0.816666666666686\\
18.6607068532965	0.817708333333353\\
18.7008444943568	0.818750000000019\\
18.7695515274368	0.819791666666686\\
18.817277098472	0.820833333333352\\
18.8797062864558	0.821875000000019\\
18.9861285780821	0.822916666666686\\
19.049875269374	0.823958333333352\\
19.1659357333043	0.825000000000019\\
19.2147457540596	0.826041666666685\\
19.2809642317148	0.827083333333352\\
19.3404619204818	0.828125000000018\\
19.4295431010295	0.829166666666685\\
19.4840776813023	0.830208333333351\\
19.5556282037797	0.831250000000018\\
19.6175991796984	0.832291666666685\\
19.7055255622588	0.833333333333351\\
19.7656012983148	0.834375000000018\\
19.8112742056556	0.835416666666684\\
19.8832822805648	0.836458333333351\\
19.9319172752432	0.837500000000017\\
19.9868710974453	0.838541666666684\\
20.016680236421	0.83958333333335\\
20.0864899561793	0.840625000000017\\
20.1422302584781	0.841666666666683\\
20.2294237224416	0.84270833333335\\
20.3006496485834	0.843750000000017\\
20.4053462561674	0.844791666666683\\
20.4637274572771	0.84583333333335\\
20.5434304762464	0.846875000000016\\
20.6351432837247	0.847916666666683\\
20.6912993373729	0.848958333333349\\
20.78600728376	0.850000000000016\\
20.8844859321801	0.851041666666682\\
20.9872449873606	0.852083333333349\\
21.0507657233699	0.853125000000016\\
21.132891933292	0.854166666666682\\
21.2198268393653	0.855208333333349\\
21.3238653644103	0.856250000000015\\
21.3895488507647	0.857291666666682\\
21.4747254590588	0.858333333333348\\
21.5381210793301	0.859375000000015\\
21.6357961091888	0.860416666666681\\
21.7038381288631	0.861458333333348\\
21.7927448095009	0.862500000000014\\
21.8849412080403	0.863541666666681\\
21.9772103078813	0.864583333333348\\
22.0875104774882	0.865625000000014\\
22.1671667178961	0.866666666666681\\
22.276210781019	0.867708333333347\\
22.353615073721	0.868750000000014\\
22.4128093004665	0.86979166666668\\
22.5726720652114	0.870833333333347\\
22.7217897008378	0.871875000000014\\
22.7618710898761	0.87291666666668\\
22.8784488118865	0.873958333333347\\
22.9443396251589	0.875000000000013\\
23.0194597133464	0.87604166666668\\
23.0973084218923	0.877083333333346\\
23.2391969842724	0.878125000000013\\
23.3775976446341	0.879166666666679\\
23.489670577739	0.880208333333346\\
23.5865695310295	0.881250000000013\\
23.7419784823769	0.882291666666679\\
23.8431253064595	0.883333333333346\\
23.9600180792041	0.884375000000012\\
24.127588433836	0.885416666666679\\
24.2190213622241	0.886458333333345\\
24.426249765193	0.887500000000012\\
24.5838516968642	0.888541666666678\\
24.691361586239	0.889583333333345\\
24.8446484568943	0.890625000000011\\
24.9931532540727	0.891666666666678\\
25.1257044731163	0.892708333333345\\
25.3006204280328	0.893750000000011\\
25.4211757722949	0.894791666666678\\
25.5945050674402	0.895833333333344\\
25.886903744852	0.896875000000011\\
26.0050218602898	0.897916666666677\\
26.1019388744929	0.898958333333344\\
26.2672088622094	0.90000000000001\\
26.3905832804773	0.901041666666677\\
26.4483866128482	0.902083333333344\\
26.6836812113057	0.90312500000001\\
26.7765539627502	0.904166666666677\\
26.9394374815449	0.905208333333343\\
27.093496895036	0.90625000000001\\
27.2633129070122	0.907291666666676\\
27.4240467063183	0.908333333333343\\
27.5890971184961	0.909375000000009\\
27.8908837055177	0.910416666666676\\
27.9765477613964	0.911458333333342\\
28.2221601478727	0.912500000000009\\
28.3341499539198	0.913541666666676\\
28.5613912444156	0.914583333333342\\
28.6845641284266	0.915625000000009\\
28.9301181924738	0.916666666666675\\
29.2142387069617	0.917708333333342\\
29.5586335817473	0.918750000000008\\
29.7757500844117	0.919791666666675\\
29.9569219977118	0.920833333333341\\
30.1890452767172	0.921875000000008\\
30.3846981994657	0.922916666666675\\
30.6943600684119	0.923958333333341\\
30.9525358218909	0.925000000000008\\
31.3334669586236	0.926041666666674\\
31.5897014148759	0.927083333333341\\
32.1142787652026	0.928125000000007\\
32.329294383697	0.929166666666674\\
32.7165474088303	0.93020833333334\\
33.1541121412966	0.931250000000007\\
33.6921329372391	0.932291666666674\\
34.0301687089636	0.93333333333334\\
34.3885726878159	0.934375000000007\\
35.0352031608981	0.935416666666673\\
35.4619631421401	0.93645833333334\\
35.7064836730445	0.937500000000006\\
36.2110370676303	0.938541666666673\\
36.4506281338989	0.939583333333339\\
36.9460367005436	0.940625000000006\\
37.3746018111209	0.941666666666673\\
37.9342886222049	0.942708333333339\\
38.2901469194441	0.943750000000006\\
38.7790950845799	0.944791666666672\\
39.1003486569466	0.945833333333339\\
39.3116672384385	0.946875000000005\\
40.3010388366794	0.947916666666672\\
41.0202149257491	0.948958333333338\\
41.6843600218641	0.950000000000005\\
42.4940294418328	0.951041666666672\\
43.1257670794939	0.952083333333338\\
43.7490019080005	0.953125000000005\\
44.2313266845701	0.954166666666671\\
45.6408591366556	0.955208333333338\\
46.6716520739276	0.956250000000004\\
47.2475712142673	0.957291666666671\\
47.7321109153629	0.958333333333337\\
48.798256847621	0.959375000000004\\
49.5936278536521	0.96041666666667\\
50.4521122901167	0.961458333333337\\
51.4683922000883	0.962500000000004\\
52.452868193965	0.96354166666667\\
53.6001116926658	0.964583333333337\\
55.0135293833114	0.965625000000003\\
55.7610697927225	0.96666666666667\\
57.8063968275885	0.967708333333336\\
59.1235860585758	0.968750000000003\\
61.0426964528727	0.969791666666669\\
63.0518692899829	0.970833333333336\\
64.8052729617177	0.971875000000003\\
66.5561329587186	0.972916666666669\\
68.506695732697	0.973958333333336\\
71.6061876933762	0.975000000000002\\
75.760436998433	0.976041666666669\\
78.5664267041225	0.977083333333336\\
82.5425060291319	0.978125000000002\\
86.5034967635072	0.979166666666669\\
89.3664203256407	0.980208333333335\\
94.421327353262	0.981250000000002\\
96.8560961883631	0.982291666666668\\
100.961661757007	0.983333333333335\\
106.452997262113	0.984375000000001\\
114.917242445875	0.985416666666668\\
118.841547922185	0.986458333333335\\
132.022713320221	0.987500000000001\\
138.301518866528	0.988541666666668\\
143.323458316755	0.989583333333334\\
165.129415093641	0.990625000000001\\
182.585749413884	0.991666666666667\\
208.148843947071	0.992708333333334\\
238.031599141459	0.993750000000001\\
324.203797402249	0.994791666666667\\
386.741732642388	0.995833333333334\\
459.247634648857	0.996875\\
619.247901616714	0.997916666666667\\
1075.05645907206	0.998958333333333\\
4007.37093491199	1\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{1.4466942096918	0\\
1.50635894472982	0.00208333333333355\\
1.53098919768736	0.00416666666666698\\
1.55256810018855	0.00625000000000031\\
1.56341209300838	0.00833333333333341\\
1.58106901302111	0.0104166666666667\\
1.58940759326916	0.0125\\
1.59724010776752	0.0145833333333334\\
1.60906188808493	0.0166666666666667\\
1.61657894513419	0.0187500000000002\\
1.62044293381422	0.0208333333333335\\
1.62573399169742	0.0229166666666668\\
1.63183703845446	0.0250000000000004\\
1.63478442553866	0.0270833333333337\\
1.63951831326734	0.0291666666666669\\
1.64215053401669	0.0312500000000003\\
1.64751612443144	0.0333333333333338\\
1.6533531760318	0.0354166666666671\\
1.65539064330582	0.0375000000000004\\
1.66006603178163	0.0395833333333337\\
1.66837610480684	0.0416666666666669\\
1.67221650455162	0.0437500000000001\\
1.67553025400968	0.0458333333333333\\
1.67866380675997	0.0479166666666666\\
1.68238237356735	0.0500000000000002\\
1.68893196045601	0.0520833333333336\\
1.69201498084944	0.054166666666667\\
1.69372258851668	0.0562500000000001\\
1.69740846624469	0.0583333333333337\\
1.69866104967671	0.0604166666666672\\
1.70059702112852	0.0625000000000008\\
1.70369554108211	0.0645833333333343\\
1.70677546686028	0.0666666666666677\\
1.70983231700578	0.0687500000000011\\
1.71152905337992	0.0708333333333344\\
1.71453006382032	0.0729166666666675\\
1.71691362951267	0.0750000000000007\\
1.71933889662884	0.0770833333333344\\
1.72116198373151	0.0791666666666677\\
1.72398525838995	0.0812500000000013\\
1.7286136159168	0.0833333333333348\\
1.73133865629008	0.0854166666666681\\
1.7348465307739	0.0875000000000015\\
1.73672212991217	0.0895833333333348\\
1.73880824133166	0.091666666666668\\
1.74113638510002	0.0937500000000012\\
1.74388710385457	0.0958333333333345\\
1.74593356028541	0.0979166666666678\\
1.74777693522226	0.100000000000001\\
1.74980782406394	0.102083333333334\\
1.75430626984978	0.104166666666668\\
1.75572519269049	0.106250000000001\\
1.75843144168083	0.108333333333334\\
1.76048814986022	0.110416666666668\\
1.76256654367173	0.112500000000001\\
1.76379001474106	0.114583333333335\\
1.76570054873015	0.116666666666668\\
1.7676897946801	0.118750000000002\\
1.76954296522141	0.120833333333335\\
1.77209265219648	0.122916666666668\\
1.77457444756343	0.125000000000002\\
1.77686584119518	0.127083333333335\\
1.77874630752956	0.129166666666669\\
1.78100770731513	0.131250000000002\\
1.78252196546907	0.133333333333336\\
1.78488616139293	0.135416666666669\\
1.78744033311865	0.137500000000003\\
1.78935013502361	0.139583333333336\\
1.79142865478798	0.141666666666669\\
1.79473729286397	0.143750000000002\\
1.79662320242762	0.145833333333336\\
1.79803037928733	0.14791666666667\\
1.80008599398894	0.150000000000003\\
1.80116847687454	0.152083333333336\\
1.80473943510744	0.15416666666667\\
1.80697316923623	0.156250000000003\\
1.81034988266008	0.158333333333336\\
1.8122369275894	0.16041666666667\\
1.81435455688769	0.162500000000003\\
1.81644913329018	0.164583333333337\\
1.81821384045661	0.166666666666671\\
1.82010366964162	0.168750000000004\\
1.82169988328593	0.170833333333337\\
1.82366419262879	0.172916666666671\\
1.82616224421457	0.175000000000004\\
1.82870953473094	0.177083333333337\\
1.83071362585944	0.179166666666671\\
1.83367672860586	0.181250000000004\\
1.83646496948091	0.183333333333337\\
1.8378072583632	0.185416666666671\\
1.84194718603551	0.187500000000004\\
1.84393762542163	0.189583333333337\\
1.84661714049364	0.191666666666671\\
1.84845905222117	0.193750000000005\\
1.85243933977812	0.195833333333338\\
1.85590857267136	0.197916666666672\\
1.85767566836909	0.200000000000005\\
1.85965605635949	0.202083333333339\\
1.86202561893691	0.204166666666672\\
1.86437626777139	0.206250000000006\\
1.86728115750403	0.208333333333339\\
1.86867826501662	0.210416666666673\\
1.870263009997	0.212500000000006\\
1.87327360758258	0.21458333333334\\
1.87519876029082	0.216666666666673\\
1.87786613244923	0.218750000000006\\
1.8803206941111	0.220833333333339\\
1.88241485754002	0.222916666666673\\
1.8851188914084	0.225000000000006\\
1.88819800254865	0.227083333333339\\
1.89066845060501	0.229166666666673\\
1.89214293808756	0.231250000000006\\
1.89425638240192	0.23333333333334\\
1.89560548646954	0.235416666666673\\
1.89802052361169	0.237500000000007\\
1.90034368437345	0.23958333333334\\
1.90266415529642	0.241666666666673\\
1.90522244931455	0.243750000000007\\
1.90740572222843	0.245833333333341\\
1.90958210426879	0.247916666666674\\
1.91225009308472	0.250000000000007\\
1.91495346769835	0.252083333333341\\
1.91639857735882	0.254166666666674\\
1.91923374192139	0.256250000000007\\
1.92189602499923	0.258333333333341\\
1.92547849943932	0.260416666666674\\
1.9284638056196	0.262500000000008\\
1.93107901830143	0.264583333333341\\
1.9336525178909	0.266666666666675\\
1.93602431302154	0.268750000000008\\
1.93924145760445	0.270833333333341\\
1.94246316376516	0.272916666666674\\
1.94688643771613	0.275000000000008\\
1.95054913117983	0.277083333333341\\
1.95704156155552	0.279166666666675\\
1.96072935413603	0.281250000000008\\
1.96453600630484	0.283333333333342\\
1.96824901196559	0.285416666666675\\
1.97321003241909	0.287500000000009\\
1.97566314211942	0.289583333333342\\
1.97978329477907	0.291666666666675\\
1.98557245240736	0.293750000000008\\
1.98946921028529	0.295833333333342\\
1.99341383855546	0.297916666666675\\
1.99759694256995	0.300000000000009\\
2.0013226070647	0.302083333333342\\
2.00793790942746	0.304166666666676\\
2.01247361165092	0.306250000000009\\
2.01928017299328	0.308333333333343\\
2.02657040523156	0.310416666666676\\
2.03127115279379	0.31250000000001\\
2.04126401906621	0.314583333333343\\
2.05294486774814	0.316666666666676\\
2.05985362395615	0.31875000000001\\
2.0656936037924	0.320833333333343\\
2.07605180309932	0.322916666666676\\
2.09237949789126	0.32500000000001\\
2.10164711023073	0.327083333333343\\
2.1106589564725	0.329166666666676\\
2.14539490620244	0.33125000000001\\
2.19279634727769	0.333333333333343\\
2.24709578369685	0.335416666666677\\
2.27237959450013	0.33750000000001\\
2.31547394339741	0.339583333333343\\
2.36560180060753	0.341666666666677\\
2.45149567650577	0.34375000000001\\
2.4955367650562	0.345833333333343\\
2.54187507834448	0.347916666666677\\
2.56425465758269	0.350000000000011\\
2.59818213179822	0.352083333333344\\
2.61827107703058	0.354166666666678\\
2.63479817934903	0.356250000000011\\
2.65879200073311	0.358333333333345\\
2.67623510975055	0.360416666666678\\
2.70533668019301	0.362500000000011\\
2.72081072598952	0.364583333333344\\
2.73830044534523	0.366666666666678\\
2.7630598057533	0.368750000000011\\
2.79085892718674	0.370833333333345\\
2.81383270062481	0.372916666666678\\
2.82649517657452	0.375000000000012\\
2.84782434540499	0.377083333333345\\
2.86521850724025	0.379166666666679\\
2.88062174733075	0.381250000000012\\
2.91292182651705	0.383333333333346\\
2.9334259996875	0.385416666666679\\
2.94800711949261	0.387500000000013\\
2.96103525218	0.389583333333346\\
2.98986903901868	0.391666666666679\\
3.00574618532886	0.393750000000012\\
3.02108622313347	0.395833333333346\\
3.03875819446511	0.39791666666668\\
3.05252565611207	0.400000000000013\\
3.07683472700184	0.402083333333346\\
3.09402214504126	0.40416666666668\\
3.10287747344186	0.406250000000013\\
3.11140612028517	0.408333333333346\\
3.12898913042219	0.41041666666668\\
3.1476556439866	0.412500000000013\\
3.1741498912099	0.414583333333347\\
3.18775694751722	0.41666666666668\\
3.20108090002658	0.418750000000014\\
3.21993517047928	0.420833333333347\\
3.22809723297141	0.422916666666681\\
3.23607386030426	0.425000000000014\\
3.25169976744981	0.427083333333347\\
3.26262248052059	0.429166666666681\\
3.26893555179636	0.431250000000014\\
3.29319475543179	0.433333333333348\\
3.30048369242454	0.435416666666681\\
3.31013597443959	0.437500000000015\\
3.32302442417663	0.439583333333348\\
3.32952170082445	0.441666666666682\\
3.34616893271077	0.443750000000015\\
3.36072302655664	0.445833333333349\\
3.37580369186116	0.447916666666682\\
3.38498107978616	0.450000000000016\\
3.40069838209612	0.452083333333349\\
3.408718335765	0.454166666666683\\
3.42199792391224	0.456250000000016\\
3.42932154581035	0.458333333333349\\
3.44004752834513	0.460416666666683\\
3.44880157705527	0.462500000000017\\
3.4617182617699	0.46458333333335\\
3.46963443740208	0.466666666666684\\
3.47592197142587	0.468750000000017\\
3.48631221141356	0.47083333333335\\
3.5010082067895	0.472916666666683\\
3.50810698732493	0.475000000000017\\
3.52169192408607	0.47708333333335\\
3.52939269170339	0.479166666666684\\
3.53580605138799	0.481250000000017\\
3.54020203895336	0.483333333333351\\
3.54789925906871	0.485416666666684\\
3.55513167024526	0.487500000000017\\
3.56251815165067	0.48958333333335\\
3.56919051323542	0.491666666666684\\
3.57385490458143	0.493750000000018\\
3.5817674803713	0.495833333333351\\
3.5879799161049	0.497916666666685\\
3.59440708788213	0.500000000000018\\
3.60127271247506	0.502083333333351\\
3.60772548078585	0.504166666666685\\
3.61346494501784	0.506250000000018\\
3.61827705377524	0.508333333333351\\
3.62775102128406	0.510416666666684\\
3.6313746471859	0.512500000000018\\
3.63807095760926	0.514583333333351\\
3.64182015981999	0.516666666666684\\
3.6491622123304	0.518750000000017\\
3.65586905901112	0.520833333333351\\
3.66552535382686	0.522916666666684\\
3.66855437685057	0.525000000000017\\
3.67110826258576	0.52708333333335\\
3.67565606514743	0.529166666666683\\
3.68315288234112	0.531250000000017\\
3.68925218240281	0.53333333333335\\
3.69319093089403	0.535416666666683\\
3.69687095975299	0.537500000000017\\
3.70478198432113	0.53958333333335\\
3.71245210632349	0.541666666666683\\
3.71717003809303	0.543750000000016\\
3.72808153123167	0.54583333333335\\
3.73393024416679	0.547916666666683\\
3.74252495720436	0.550000000000016\\
3.75254223681462	0.552083333333349\\
3.75745170566838	0.554166666666682\\
3.7610296484265	0.556250000000016\\
3.76632658210066	0.558333333333349\\
3.77118524759117	0.560416666666682\\
3.77523774752341	0.562500000000015\\
3.78098448851588	0.564583333333348\\
3.7896194028197	0.566666666666682\\
3.79724933142618	0.568750000000015\\
3.80508648123317	0.570833333333348\\
3.81025573210561	0.572916666666681\\
3.81656185079363	0.575000000000014\\
3.82177166916932	0.577083333333348\\
3.83378735336994	0.579166666666681\\
3.84345951532653	0.581250000000014\\
3.85073249219409	0.583333333333347\\
3.85522935651246	0.585416666666681\\
3.86394508119932	0.587500000000014\\
3.87185922421665	0.589583333333347\\
3.87960049241277	0.59166666666668\\
3.88949143119435	0.593750000000013\\
3.90017563706431	0.595833333333347\\
3.91142293133707	0.59791666666668\\
3.919645658788	0.600000000000013\\
3.93051426512545	0.602083333333346\\
3.94819440810873	0.604166666666679\\
3.96087830612291	0.606250000000013\\
3.96743482553084	0.608333333333346\\
3.98410120811314	0.610416666666679\\
3.99073014191173	0.612500000000012\\
3.99642337566027	0.614583333333346\\
4.00463601250818	0.616666666666679\\
4.01530134492437	0.618750000000012\\
4.02553705926081	0.620833333333345\\
4.03616773561422	0.622916666666679\\
4.05327018313911	0.625000000000012\\
4.06127493734811	0.627083333333345\\
4.07649859829442	0.629166666666678\\
4.0946353529398	0.631250000000011\\
4.10710532627663	0.633333333333344\\
4.1270324638669	0.635416666666678\\
4.14573157519786	0.637500000000011\\
4.15466875208228	0.639583333333344\\
4.17391708145297	0.641666666666677\\
4.19346827148258	0.64375000000001\\
4.21045695515418	0.645833333333344\\
4.25453583525355	0.647916666666677\\
4.2893259175699	0.65000000000001\\
4.34227364969374	0.652083333333343\\
4.38026091642243	0.654166666666677\\
4.46376236456105	0.65625000000001\\
4.53636808267319	0.658333333333343\\
4.67848878038433	0.660416666666676\\
4.83658183150348	0.662500000000009\\
4.97110126403098	0.664583333333343\\
5.10420935095874	0.666666666666676\\
5.13839563637319	0.668750000000009\\
5.23815869709072	0.670833333333342\\
5.31605595960101	0.672916666666675\\
5.3956235923515	0.675000000000009\\
5.42470309831549	0.677083333333342\\
5.46339199798335	0.679166666666675\\
5.49356365200026	0.681250000000008\\
5.53539320983106	0.683333333333341\\
5.57566173521363	0.685416666666675\\
5.61691649153027	0.687500000000008\\
5.65507984651258	0.689583333333341\\
5.68790351131517	0.691666666666675\\
5.71109174856112	0.693750000000008\\
5.72565770413732	0.695833333333341\\
5.73950963490621	0.697916666666675\\
5.75951612347715	0.700000000000008\\
5.78086797167159	0.702083333333341\\
5.80013476607427	0.704166666666674\\
5.82465907847192	0.706250000000007\\
5.84494679979561	0.708333333333341\\
5.87111228493323	0.710416666666674\\
5.89502000817609	0.712500000000007\\
5.91122039838058	0.71458333333334\\
5.92527940199648	0.716666666666673\\
5.94128685070916	0.718750000000007\\
5.95723973938706	0.72083333333334\\
5.97364255399186	0.722916666666673\\
5.99439482643628	0.725000000000006\\
6.01041736642366	0.72708333333334\\
6.02538375957832	0.729166666666673\\
6.04881792018254	0.731250000000006\\
6.06310395413347	0.733333333333339\\
6.08207148698924	0.735416666666672\\
6.10279365867894	0.737500000000006\\
6.11490561085572	0.739583333333339\\
6.1302459873713	0.741666666666672\\
6.15029053574961	0.743750000000005\\
6.17338405746292	0.745833333333338\\
6.19672567083846	0.747916666666672\\
6.22621286386814	0.750000000000005\\
6.23896870894011	0.752083333333338\\
6.25314806068225	0.754166666666671\\
6.27030973115466	0.756250000000005\\
6.2789872111033	0.758333333333338\\
6.2896133953334	0.760416666666671\\
6.30589340853836	0.762500000000005\\
6.33376715430173	0.764583333333338\\
6.35848548584218	0.766666666666671\\
6.36825974309672	0.768750000000004\\
6.37849536359482	0.770833333333338\\
6.3998362511341	0.772916666666671\\
6.42285355232217	0.775000000000004\\
6.43996831737049	0.777083333333338\\
6.46228549965796	0.779166666666671\\
6.49700167344529	0.781250000000004\\
6.50668399185749	0.783333333333338\\
6.52435998963549	0.785416666666671\\
6.54429719570703	0.787500000000004\\
6.56260261467389	0.789583333333338\\
6.59806278252203	0.791666666666671\\
6.6279236516454	0.793750000000004\\
6.64931958123436	0.795833333333338\\
6.67337817926185	0.797916666666671\\
6.67881910494349	0.800000000000004\\
6.70012465594562	0.802083333333337\\
6.72875089840599	0.804166666666671\\
6.74890022929652	0.806250000000004\\
6.77606876359741	0.808333333333337\\
6.79266791064149	0.810416666666671\\
6.81675869867328	0.812500000000004\\
6.83387044887	0.814583333333337\\
6.857641559406	0.81666666666667\\
6.8784255539758	0.818750000000004\\
6.89147948674755	0.820833333333337\\
6.91870164651696	0.82291666666667\\
6.95688830471824	0.825000000000004\\
6.99579515548921	0.827083333333337\\
7.01442716684384	0.82916666666667\\
7.04246736444163	0.831250000000004\\
7.08673626959532	0.833333333333337\\
7.11654544384501	0.83541666666667\\
7.17393460323292	0.837500000000004\\
7.20394618783063	0.839583333333337\\
7.22948947704828	0.84166666666667\\
7.26764681649702	0.843750000000003\\
7.34556577439343	0.845833333333337\\
7.36904642444936	0.84791666666667\\
7.39352509013403	0.850000000000003\\
7.46978912974829	0.852083333333337\\
7.51856284328811	0.85416666666667\\
7.57482787972111	0.856250000000003\\
7.61982380057303	0.858333333333337\\
7.65890534363737	0.86041666666667\\
7.69297494350526	0.862500000000003\\
7.72943905753323	0.864583333333337\\
7.79493118054356	0.86666666666667\\
7.84778474034696	0.868750000000003\\
7.92880300663464	0.870833333333336\\
7.98835964182262	0.87291666666667\\
8.07793458038108	0.875000000000003\\
8.17543774038536	0.877083333333336\\
8.26329682648646	0.87916666666667\\
8.33801316152065	0.881250000000003\\
8.44853560969052	0.883333333333336\\
8.58219743256867	0.885416666666669\\
8.67097124865748	0.887500000000003\\
8.76542323348183	0.889583333333336\\
8.82657109897234	0.891666666666669\\
8.89712777702598	0.893750000000003\\
9.00001704491844	0.895833333333336\\
9.07916678633513	0.897916666666669\\
9.14348826006775	0.900000000000002\\
9.21151746605219	0.902083333333336\\
9.42140830947739	0.904166666666669\\
9.59270096284018	0.906250000000002\\
9.6536464032655	0.908333333333335\\
9.83193648931903	0.910416666666669\\
9.92313757840759	0.912500000000002\\
10.1204982570814	0.914583333333335\\
10.222943180392	0.916666666666669\\
10.3809278203026	0.918750000000002\\
10.5477496964342	0.920833333333335\\
10.7275675377889	0.922916666666668\\
10.8677285029369	0.925000000000002\\
11.0462105892104	0.927083333333335\\
11.150352537555	0.929166666666668\\
11.2857782831852	0.931250000000001\\
11.433646399991	0.933333333333335\\
11.5829343022204	0.935416666666668\\
11.7601482728161	0.937500000000001\\
11.914945289979	0.939583333333335\\
12.1023410100968	0.941666666666668\\
12.2264502325574	0.943750000000001\\
12.3685168282225	0.945833333333334\\
12.6074796021399	0.947916666666668\\
12.7750556988495	0.950000000000001\\
13.0610216622942	0.952083333333334\\
13.313196210833	0.954166666666668\\
13.7630571989815	0.956250000000001\\
14.2712515200004	0.958333333333334\\
14.5975627156963	0.960416666666668\\
15.1426535085433	0.962500000000001\\
15.6778832020721	0.964583333333334\\
15.913540141572	0.966666666666667\\
16.2902972935395	0.968750000000001\\
16.8656224708528	0.970833333333334\\
17.1616176548565	0.972916666666667\\
17.6729724659089	0.975000000000001\\
18.1131410023262	0.977083333333334\\
18.8169135105589	0.979166666666667\\
20.331928001556	0.98125\\
21.152494268482	0.983333333333334\\
22.6148690853821	0.985416666666667\\
24.2150104207903	0.9875\\
27.0452064402073	0.989583333333334\\
31.882072426956	0.991666666666667\\
37.9918863635718	0.99375\\
44.4551494079995	0.995833333333333\\
51.0228220621564	0.997916666666667\\
298.28144808571	1\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};

\addplot [color=mycolor3, dashed,thick]
  table[row sep=crcr]{1.00132790172917	0\\
1.00872127693446	0.00208333333333355\\
1.02173619952612	0.00416666666666698\\
1.03349316010914	0.00625000000000031\\
1.0397491580678	0.00833333333333341\\
1.04730220826672	0.0104166666666667\\
1.0554893719619	0.0125\\
1.0623244352911	0.0145833333333334\\
1.06734628532933	0.0166666666666667\\
1.07398655104862	0.0187500000000002\\
1.08228551915415	0.0208333333333335\\
1.08668977401769	0.0229166666666668\\
1.09124915371959	0.0250000000000004\\
1.09315792511158	0.0270833333333337\\
1.09627146087693	0.0291666666666669\\
1.10081830674964	0.0312500000000003\\
1.1047743579285	0.0333333333333338\\
1.10650646588638	0.0354166666666671\\
1.1099646070348	0.0375000000000004\\
1.11524256891156	0.0395833333333337\\
1.11964941298807	0.0416666666666669\\
1.12268547862609	0.0437500000000001\\
1.12492363309638	0.0458333333333333\\
1.12924726414524	0.0479166666666666\\
1.13220680080186	0.0500000000000002\\
1.13450037342702	0.0520833333333336\\
1.13738453139131	0.054166666666667\\
1.13887303435739	0.0562500000000001\\
1.14151430094284	0.0583333333333337\\
1.14327343231527	0.0604166666666672\\
1.14622666245813	0.0625000000000008\\
1.14834163282116	0.0645833333333343\\
1.15213659163269	0.0666666666666677\\
1.15427460971234	0.0687500000000011\\
1.15758872719722	0.0708333333333344\\
1.16149341660503	0.0729166666666675\\
1.16394162867228	0.0750000000000007\\
1.16719496559524	0.0770833333333344\\
1.16942326525665	0.0791666666666677\\
1.1713511119479	0.0812500000000013\\
1.17281372618173	0.0833333333333348\\
1.17540565844954	0.0854166666666681\\
1.17918456176586	0.0875000000000015\\
1.18163789657342	0.0895833333333348\\
1.18483554605751	0.091666666666668\\
1.18739744106462	0.0937500000000012\\
1.19013522750048	0.0958333333333345\\
1.19232633335907	0.0979166666666678\\
1.19391505150016	0.100000000000001\\
1.19719102982415	0.102083333333334\\
1.19975229151231	0.104166666666668\\
1.20236451772122	0.106250000000001\\
1.20427319907678	0.108333333333334\\
1.20643649700689	0.110416666666668\\
1.20864273527197	0.112500000000001\\
1.21265027336372	0.114583333333335\\
1.21517980117475	0.116666666666668\\
1.21732116623778	0.118750000000002\\
1.21964568726577	0.120833333333335\\
1.222213404672	0.122916666666668\\
1.22564536241823	0.125000000000002\\
1.22981501107262	0.127083333333335\\
1.23296420948136	0.129166666666669\\
1.2357320793912	0.131250000000002\\
1.23905254543804	0.133333333333336\\
1.24392541564776	0.135416666666669\\
1.24696941556202	0.137500000000003\\
1.25165328823507	0.139583333333336\\
1.25640668578756	0.141666666666669\\
1.25976060552135	0.143750000000002\\
1.26568217651871	0.145833333333336\\
1.27094050739629	0.14791666666667\\
1.27711151901663	0.150000000000003\\
1.28536286550813	0.152083333333336\\
1.29281590463032	0.15416666666667\\
1.30525465410997	0.156250000000003\\
1.31592540215452	0.158333333333336\\
1.32753845635584	0.16041666666667\\
1.3414425042638	0.162500000000003\\
1.37505977928748	0.164583333333337\\
1.48544816868044	0.166666666666671\\
1.55380717897564	0.168750000000004\\
1.60628368904367	0.170833333333337\\
1.6174475563982	0.172916666666671\\
1.63562554678077	0.175000000000004\\
1.65219609236607	0.177083333333337\\
1.66359051913413	0.179166666666671\\
1.67294328029846	0.181250000000004\\
1.68126104703756	0.183333333333337\\
1.69147935537716	0.185416666666671\\
1.70107947670453	0.187500000000004\\
1.7094625319126	0.189583333333337\\
1.71433005796155	0.191666666666671\\
1.72012422102376	0.193750000000005\\
1.72664791774642	0.195833333333338\\
1.73269220477467	0.197916666666672\\
1.73560163052029	0.200000000000005\\
1.74460264855427	0.202083333333339\\
1.74911532378845	0.204166666666672\\
1.75512997436504	0.206250000000006\\
1.75951390428572	0.208333333333339\\
1.76285268086657	0.210416666666673\\
1.76872285276683	0.212500000000006\\
1.77365054206415	0.21458333333334\\
1.77898677126628	0.216666666666673\\
1.78261275616799	0.218750000000006\\
1.78634294574082	0.220833333333339\\
1.79223815365941	0.222916666666673\\
1.79530166688601	0.225000000000006\\
1.79834410777291	0.227083333333339\\
1.80482409571671	0.229166666666673\\
1.81014832608197	0.231250000000006\\
1.81330347956064	0.23333333333334\\
1.81814023639935	0.235416666666673\\
1.82176953947594	0.237500000000007\\
1.82471186455733	0.23958333333334\\
1.83075713316419	0.241666666666673\\
1.83346097214335	0.243750000000007\\
1.83770409724107	0.245833333333341\\
1.84191019346978	0.247916666666674\\
1.84994118022972	0.250000000000007\\
1.85231069266982	0.252083333333341\\
1.85764745905793	0.254166666666674\\
1.86249998874695	0.256250000000007\\
1.86688008702541	0.258333333333341\\
1.87183157552526	0.260416666666674\\
1.87470936882155	0.262500000000008\\
1.88123944066212	0.264583333333341\\
1.88676295752195	0.266666666666675\\
1.88982960970879	0.268750000000008\\
1.89222787967093	0.270833333333341\\
1.89670711691631	0.272916666666674\\
1.90272174434917	0.275000000000008\\
1.90423454270165	0.277083333333341\\
1.90809292386923	0.279166666666675\\
1.91223141647866	0.281250000000008\\
1.91744700976267	0.283333333333342\\
1.92289832462152	0.285416666666675\\
1.92571057569828	0.287500000000009\\
1.93141620419581	0.289583333333342\\
1.93791148788193	0.291666666666675\\
1.94254629329751	0.293750000000008\\
1.94560692356429	0.295833333333342\\
1.95271281157066	0.297916666666675\\
1.95642007900972	0.300000000000009\\
1.96090522647364	0.302083333333342\\
1.96712599823757	0.304166666666676\\
1.97303392283008	0.306250000000009\\
1.9834661188653	0.308333333333343\\
1.98678508759244	0.310416666666676\\
1.99198614724313	0.31250000000001\\
2.00203968728496	0.314583333333343\\
2.00995368472406	0.316666666666676\\
2.0173695661102	0.31875000000001\\
2.02558863841823	0.320833333333343\\
2.03690615719284	0.322916666666676\\
2.04875033620858	0.32500000000001\\
2.05842798149234	0.327083333333343\\
2.07283043088978	0.329166666666676\\
2.08648025617326	0.33125000000001\\
2.10510989121426	0.333333333333343\\
2.12051349633485	0.335416666666677\\
2.18772278765729	0.33750000000001\\
2.20793786454136	0.339583333333343\\
2.25297363632986	0.341666666666677\\
2.29058594002098	0.34375000000001\\
2.33831361964859	0.345833333333343\\
2.36800943898903	0.347916666666677\\
2.41858694012009	0.350000000000011\\
2.44679423714815	0.352083333333344\\
2.46493601813424	0.354166666666678\\
2.48091828226575	0.356250000000011\\
2.51181508098324	0.358333333333345\\
2.54342758543017	0.360416666666678\\
2.56795572669012	0.362500000000011\\
2.58295615304339	0.364583333333344\\
2.60020413887224	0.366666666666678\\
2.60839877594352	0.368750000000011\\
2.62104568023952	0.370833333333345\\
2.64729360910981	0.372916666666678\\
2.67560517348382	0.375000000000012\\
2.68375511146995	0.377083333333345\\
2.69861273748461	0.379166666666679\\
2.72292212609705	0.381250000000012\\
2.74192902565843	0.383333333333346\\
2.76165694731571	0.385416666666679\\
2.77829129346858	0.387500000000013\\
2.7941066345013	0.389583333333346\\
2.80541643261218	0.391666666666679\\
2.82608077943153	0.393750000000012\\
2.85406332897876	0.395833333333346\\
2.86663654409176	0.39791666666668\\
2.88141463141649	0.400000000000013\\
2.8986132936452	0.402083333333346\\
2.91561810002969	0.40416666666668\\
2.93192697791342	0.406250000000013\\
2.94644908388345	0.408333333333346\\
2.96250800936442	0.41041666666668\\
2.98120807402549	0.412500000000013\\
2.99389795353796	0.414583333333347\\
3.0101624941677	0.41666666666668\\
3.02124352516362	0.418750000000014\\
3.03567923533793	0.420833333333347\\
3.05668891498837	0.422916666666681\\
3.06832403049665	0.425000000000014\\
3.08425207090314	0.427083333333347\\
3.1058100537773	0.429166666666681\\
3.12150160064932	0.431250000000014\\
3.14564720077621	0.433333333333348\\
3.16550451569024	0.435416666666681\\
3.18153986299727	0.437500000000015\\
3.20062302204348	0.439583333333348\\
3.21498165875775	0.441666666666682\\
3.23722365249056	0.443750000000015\\
3.24597013938111	0.445833333333349\\
3.26029009090871	0.447916666666682\\
3.27227647887505	0.450000000000016\\
3.29935968549839	0.452083333333349\\
3.31075585830314	0.454166666666683\\
3.32768173223565	0.456250000000016\\
3.33769397920427	0.458333333333349\\
3.351331489605	0.460416666666683\\
3.3595906233571	0.462500000000017\\
3.37228045547973	0.46458333333335\\
3.38394843384561	0.466666666666684\\
3.39949978768347	0.468750000000017\\
3.4201782599243	0.47083333333335\\
3.42934924970711	0.472916666666683\\
3.44335207190088	0.475000000000017\\
3.45577669580559	0.47708333333335\\
3.46879406685014	0.479166666666684\\
3.47796308780656	0.481250000000017\\
3.48929730311285	0.483333333333351\\
3.49955131646113	0.485416666666684\\
3.50776350658534	0.487500000000017\\
3.51180248881126	0.48958333333335\\
3.51870434506264	0.491666666666684\\
3.52318463997611	0.493750000000018\\
3.531844724723	0.495833333333351\\
3.53976844912725	0.497916666666685\\
3.55130592481919	0.500000000000018\\
3.55671617785873	0.502083333333351\\
3.56532899106112	0.504166666666685\\
3.5718460932584	0.506250000000018\\
3.58085685799066	0.508333333333351\\
3.59422734345854	0.510416666666684\\
3.60067713497599	0.512500000000018\\
3.60911327778936	0.514583333333351\\
3.61585202886153	0.516666666666684\\
3.62235443128946	0.518750000000017\\
3.63416178502662	0.520833333333351\\
3.63944703612395	0.522916666666684\\
3.6508227155868	0.525000000000017\\
3.65427344931414	0.52708333333335\\
3.6650253848166	0.529166666666683\\
3.66915716836621	0.531250000000017\\
3.67561632128409	0.53333333333335\\
3.6807825748374	0.535416666666683\\
3.68903404700043	0.537500000000017\\
3.69696805539571	0.53958333333335\\
3.70343772747362	0.541666666666683\\
3.70719691492721	0.543750000000016\\
3.71627969568129	0.54583333333335\\
3.72263827659812	0.547916666666683\\
3.73656067112757	0.550000000000016\\
3.7415125864043	0.552083333333349\\
3.74602824659194	0.554166666666682\\
3.75276834438822	0.556250000000016\\
3.76145931756361	0.558333333333349\\
3.76593847468729	0.560416666666682\\
3.77476201111747	0.562500000000015\\
3.77973815622302	0.564583333333348\\
3.78770246945929	0.566666666666682\\
3.79118604528163	0.568750000000015\\
3.80197178816322	0.570833333333348\\
3.80715350233464	0.572916666666681\\
3.81434882591791	0.575000000000014\\
3.82440363505393	0.577083333333348\\
3.83233130111733	0.579166666666681\\
3.83981404394736	0.581250000000014\\
3.8470748260664	0.583333333333347\\
3.85296286909274	0.585416666666681\\
3.86151752511908	0.587500000000014\\
3.87213861821118	0.589583333333347\\
3.876952333273	0.59166666666668\\
3.88300475321387	0.593750000000013\\
3.89198675817357	0.595833333333347\\
3.90031481212961	0.59791666666668\\
3.90724786495639	0.600000000000013\\
3.91555919491325	0.602083333333346\\
3.9251038326938	0.604166666666679\\
3.93940704033351	0.606250000000013\\
3.95019288427725	0.608333333333346\\
3.96563389268655	0.610416666666679\\
3.97439278487119	0.612500000000012\\
3.98093374680569	0.614583333333346\\
3.99451174953581	0.616666666666679\\
4.0049518351718	0.618750000000012\\
4.01696408320968	0.620833333333345\\
4.03069760420113	0.622916666666679\\
4.04234616638406	0.625000000000012\\
4.04999924712863	0.627083333333345\\
4.06550777922729	0.629166666666678\\
4.0778057263999	0.631250000000011\\
4.09103520171897	0.633333333333344\\
4.10783220809379	0.635416666666678\\
4.12415393537449	0.637500000000011\\
4.14434247062543	0.639583333333344\\
4.15937013087116	0.641666666666677\\
4.18751350134701	0.64375000000001\\
4.2081518298706	0.645833333333344\\
4.23350630542852	0.647916666666677\\
4.26267642303676	0.65000000000001\\
4.29170437877417	0.652083333333343\\
4.33450647533248	0.654166666666677\\
4.39004785467293	0.65625000000001\\
4.46011682194898	0.658333333333343\\
4.55595007185424	0.660416666666676\\
4.63528313388838	0.662500000000009\\
4.70828328029504	0.664583333333343\\
4.7444509177414	0.666666666666676\\
4.82265076021991	0.668750000000009\\
4.87451960602626	0.670833333333342\\
4.92635884990117	0.672916666666675\\
4.96715456138633	0.675000000000009\\
5.01846443027773	0.677083333333342\\
5.03685648278091	0.679166666666675\\
5.0662482600052	0.681250000000008\\
5.12864948324646	0.683333333333341\\
5.16228977383865	0.685416666666675\\
5.18993557572196	0.687500000000008\\
5.2241822920473	0.689583333333341\\
5.26920725064038	0.691666666666675\\
5.31311880590566	0.693750000000008\\
5.35764374818535	0.695833333333341\\
5.39896011918718	0.697916666666675\\
5.43281312775778	0.700000000000008\\
5.46709245320197	0.702083333333341\\
5.49443729074232	0.704166666666674\\
5.51523653279409	0.706250000000007\\
5.55288307041159	0.708333333333341\\
5.57517900551421	0.710416666666674\\
5.61018730157591	0.712500000000007\\
5.63664654318504	0.71458333333334\\
5.65200594786093	0.716666666666673\\
5.68060833496056	0.718750000000007\\
5.70730473439101	0.72083333333334\\
5.72249673891771	0.722916666666673\\
5.74617103591998	0.725000000000006\\
5.78826379372537	0.72708333333334\\
5.81812271657988	0.729166666666673\\
5.87643935671822	0.731250000000006\\
5.91279850941255	0.733333333333339\\
5.94130453357197	0.735416666666672\\
5.9755721513852	0.737500000000006\\
5.99586228385161	0.739583333333339\\
6.01090589362825	0.741666666666672\\
6.03902947567191	0.743750000000005\\
6.05547832392415	0.745833333333338\\
6.10268395467999	0.747916666666672\\
6.12863105969797	0.750000000000005\\
6.15913679099187	0.752083333333338\\
6.19109409145665	0.754166666666671\\
6.2125581695826	0.756250000000005\\
6.25175417000849	0.758333333333338\\
6.29167027972903	0.760416666666671\\
6.32357388439513	0.762500000000005\\
6.35521360411243	0.764583333333338\\
6.38958406049243	0.766666666666671\\
6.41935083812891	0.768750000000004\\
6.44525369275943	0.770833333333338\\
6.48105896987903	0.772916666666671\\
6.51675854306443	0.775000000000004\\
6.55517328586236	0.777083333333338\\
6.57587295023622	0.779166666666671\\
6.62431701491431	0.781250000000004\\
6.65825341507803	0.783333333333338\\
6.70262526054506	0.785416666666671\\
6.71108024855054	0.787500000000004\\
6.74166762621247	0.789583333333338\\
6.75895225427195	0.791666666666671\\
6.80409895835307	0.793750000000004\\
6.82576667396523	0.795833333333338\\
6.85971816047441	0.797916666666671\\
6.90390675923512	0.800000000000004\\
6.93999750055728	0.802083333333337\\
6.9770016187495	0.804166666666671\\
7.00550367305459	0.806250000000004\\
7.0533522119048	0.808333333333337\\
7.08300055136949	0.810416666666671\\
7.12000853650683	0.812500000000004\\
7.16247192538562	0.814583333333337\\
7.21853922348864	0.81666666666667\\
7.26672702190154	0.818750000000004\\
7.362509809434	0.820833333333337\\
7.40577380052078	0.82291666666667\\
7.43700756003366	0.825000000000004\\
7.4965939255067	0.827083333333337\\
7.54127771879753	0.82916666666667\\
7.59462921686322	0.831250000000004\\
7.64295184264344	0.833333333333337\\
7.70044745659842	0.83541666666667\\
7.76474865002218	0.837500000000004\\
7.82082514247891	0.839583333333337\\
7.88707352290227	0.84166666666667\\
7.97213625663103	0.843750000000003\\
8.01925439151798	0.845833333333337\\
8.10564013595386	0.84791666666667\\
8.16748456130297	0.850000000000003\\
8.2334432619152	0.852083333333337\\
8.30956491566848	0.85416666666667\\
8.37684058984622	0.856250000000003\\
8.45144805127707	0.858333333333337\\
8.51083733625609	0.86041666666667\\
8.60236751923145	0.862500000000003\\
8.68621988796753	0.864583333333337\\
8.77715736918317	0.86666666666667\\
8.91693391014453	0.868750000000003\\
9.0443564056021	0.870833333333336\\
9.16902838335854	0.87291666666667\\
9.28649870044117	0.875000000000003\\
9.46681504651339	0.877083333333336\\
9.60524288866981	0.87916666666667\\
9.79675647658083	0.881250000000003\\
9.91822324732498	0.883333333333336\\
10.0687215236813	0.885416666666669\\
10.1830265401748	0.887500000000003\\
10.2925667728372	0.889583333333336\\
10.4331761235847	0.891666666666669\\
10.6200176994758	0.893750000000003\\
10.8163656617483	0.895833333333336\\
11.0248499241259	0.897916666666669\\
11.1227858753248	0.900000000000002\\
11.2449113441886	0.902083333333336\\
11.3643462369004	0.904166666666669\\
11.6046980021636	0.906250000000002\\
11.9473116448003	0.908333333333335\\
12.1514139749323	0.910416666666669\\
12.3510767394064	0.912500000000002\\
12.6276517604916	0.914583333333335\\
12.7925604300501	0.916666666666669\\
12.9171026911311	0.918750000000002\\
13.116818258969	0.920833333333335\\
13.3916648044546	0.922916666666668\\
13.6571138764165	0.925000000000002\\
13.9569215075322	0.927083333333335\\
14.4869472276653	0.929166666666668\\
14.8351304829394	0.931250000000001\\
15.2360782948525	0.933333333333335\\
15.5385224652579	0.935416666666668\\
15.9682264728744	0.937500000000001\\
16.4526438338765	0.939583333333335\\
17.0307919861609	0.941666666666668\\
17.5737669618115	0.943750000000001\\
17.8534700604647	0.945833333333334\\
18.2815764374331	0.947916666666668\\
18.56525309729	0.950000000000001\\
18.9852469392749	0.952083333333334\\
19.8325145309872	0.954166666666668\\
20.4250068401347	0.956250000000001\\
21.257167411902	0.958333333333334\\
22.1098569465329	0.960416666666668\\
22.4978727114946	0.962500000000001\\
23.1270697849856	0.964583333333334\\
24.0345616917029	0.966666666666667\\
25.559434710994	0.968750000000001\\
26.7296805454389	0.970833333333334\\
28.9765949018258	0.972916666666667\\
30.4776530889993	0.975000000000001\\
32.2099800101715	0.977083333333334\\
34.4236214695725	0.979166666666667\\
37.4649655463357	0.98125\\
42.1695282818839	0.983333333333334\\
46.9532571114971	0.985416666666667\\
52.348232533712	0.9875\\
62.8533574457382	0.989583333333334\\
75.3708568554966	0.991666666666667\\
90.9920097408404	0.99375\\
127.553829972952	0.995833333333333\\
221.50917821584	0.997916666666667\\
1667.79459637672	1\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$ \hspace*{1.5cm}};

\end{axis}

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
(5,0.15) -- (5,0.85) node [black,midway,xshift=1.00cm] {\scriptsize$d=\SI{0.5}{\meter}$};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
(5,0.95) -- (5,1.65) node [black,midway,xshift=1.00cm] {\scriptsize$d_\text{ill}$};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
(5,1.8) -- (5,2.5) node [black,midway,xshift=1.00cm] {\scriptsize$d_\text{opt}$};

\end{tikzpicture}%

==> figs/CDF_allR.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.8,
xmax=1000,
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={$\kappa$},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={$P(\kappa<\hat{\kappa})$},
legend style={at={(1.00,0.00)},legend columns=1,anchor=south east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{1.0053262169811	0\\
1.01212665568375	0.000294117647058778\\
1.01695229400011	0.000588235294117445\\
1.01959685004441	0.000882352941176334\\
1.02015622861652	0.001176470588235\\
1.02120827399035	0.00147058823529389\\
1.0227134932475	0.00176470588235289\\
1.02395367746463	0.00205882352941167\\
1.0250105664382	0.00235294117647067\\
1.02577860773304	0.00264705882352956\\
1.02682548476874	0.00294117647058845\\
1.02795700281507	0.00323529411764723\\
1.0283695778204	0.00352941176470623\\
1.02900306515503	0.00382352941176489\\
1.02966159458499	0.00411764705882378\\
1.03002218484819	0.00441176470588256\\
1.03074957539055	0.00470588235294112\\
1.03134123819185	0.00499999999999989\\
1.03199509973109	0.00529411764705867\\
1.03291048436771	0.00558823529411767\\
1.0340748952509	0.00588235294117656\\
1.034458607386	0.00617647058823534\\
1.03618015419894	0.00647058823529434\\
1.03644390815239	0.00676470588235312\\
1.03724686531017	0.00705882352941212\\
1.03785810451877	0.0073529411764709\\
1.03824189713226	0.00764705882352978\\
1.03890661332152	0.00794117647058878\\
1.03923455332549	0.00823529411764778\\
1.0403031569442	0.00852941176470678\\
1.04070849708715	0.00882352941176567\\
1.04105490311497	0.00911764705882467\\
1.04169105444138	0.00941176470588345\\
1.04218090260583	0.00970588235294223\\
1.04236194535032	0.0100000000000012\\
1.04345421260741	0.01029411764706\\
1.04375011578597	0.0105882352941187\\
1.04419296243752	0.0108823529411775\\
1.04452469537352	0.0111764705882361\\
1.04509358384043	0.0114705882352949\\
1.04544513882525	0.0117647058823538\\
1.04611412088666	0.0120588235294126\\
1.0465433559467	0.0123529411764713\\
1.04711702368505	0.0126470588235301\\
1.04720365680414	0.012941176470589\\
1.04752879114329	0.0132352941176479\\
1.04762378324266	0.0135294117647068\\
1.04792158404997	0.0138235294117655\\
1.04826943388437	0.0141176470588241\\
1.04846557693591	0.0144117647058829\\
1.04865392360381	0.0147058823529418\\
1.04906035528975	0.0150000000000007\\
1.04941811046451	0.0152941176470593\\
1.04964094288701	0.0155882352941182\\
1.04994870773701	0.015882352941177\\
1.05032751125188	0.0161764705882358\\
1.05092162642511	0.0164705882352947\\
1.05133664389683	0.0167647058823536\\
1.0515254901701	0.0170588235294122\\
1.05194423915316	0.0173529411764709\\
1.05266244696568	0.0176470588235297\\
1.05284841151026	0.0179411764705886\\
1.05329789550602	0.0182352941176475\\
1.05376761122482	0.0185294117647065\\
1.05427361419896	0.0188235294117652\\
1.05474104690124	0.019117647058824\\
1.05524329974065	0.0194117647058829\\
1.05580078017838	0.0197058823529417\\
1.05604281157845	0.0200000000000006\\
1.05616520684274	0.0202941176470592\\
1.05646043283616	0.0205882352941181\\
1.05677610899569	0.0208823529411769\\
1.05697877137702	0.0211764705882358\\
1.05724962138556	0.0214705882352947\\
1.05742139919683	0.0217647058823536\\
1.05782525720377	0.0220588235294124\\
1.05823718952512	0.0223529411764711\\
1.05842642338979	0.0226470588235298\\
1.05869343149481	0.0229411764705886\\
1.05887891892712	0.0232352941176474\\
1.05910364676696	0.0235294117647061\\
1.05934894998572	0.0238235294117648\\
1.05954480943702	0.0241176470588237\\
1.05988065636904	0.0244117647058825\\
1.06008146222423	0.0247058823529414\\
1.06043593110841	0.0250000000000004\\
1.06076150414363	0.0252941176470594\\
1.06105371266876	0.0255882352941184\\
1.06152370947106	0.025882352941177\\
1.06176361642314	0.0261764705882359\\
1.06215947301847	0.0264705882352949\\
1.06238376715612	0.0267647058823537\\
1.0624850713918	0.0270588235294125\\
1.06260705935878	0.0273529411764714\\
1.06286121562185	0.0276470588235302\\
1.0632071105839	0.0279411764705891\\
1.06350670393686	0.0282352941176481\\
1.06401944308554	0.028529411764707\\
1.06447043659549	0.028823529411766\\
1.06455480203587	0.0291176470588248\\
1.06489800841244	0.0294117647058838\\
1.06551276132348	0.0297058823529426\\
1.06566278091428	0.0300000000000015\\
1.0658454824531	0.0302941176470604\\
1.06600703333005	0.0305882352941191\\
1.0662495468655	0.0308823529411778\\
1.06669624971584	0.0311764705882368\\
1.06682696946072	0.0314705882352956\\
1.067234032343	0.0317647058823546\\
1.06738555841854	0.0320588235294134\\
1.06749239329235	0.0323529411764721\\
1.06766583265394	0.0326470588235311\\
1.06772624942889	0.0329411764705899\\
1.06822370274956	0.0332352941176485\\
1.06850469140125	0.0335294117647075\\
1.06871485766712	0.0338235294117664\\
1.06878619953035	0.0341176470588251\\
1.06889573354352	0.0344117647058839\\
1.06912276203092	0.0347058823529427\\
1.06923755777693	0.0350000000000015\\
1.06934961507308	0.0352941176470605\\
1.06944752262086	0.0355882352941195\\
1.06962388923429	0.0358823529411781\\
1.06981325528343	0.0361764705882367\\
1.06994393165686	0.0364705882352956\\
1.0700622218313	0.0367647058823546\\
1.07023894925551	0.0370588235294134\\
1.07040992387005	0.0373529411764723\\
1.07051507901516	0.0376470588235311\\
1.07067096587789	0.0379411764705898\\
1.07088932734879	0.0382352941176486\\
1.07127282375691	0.0385294117647076\\
1.07145346912922	0.0388235294117665\\
1.07165970794164	0.0391176470588254\\
1.07193261472155	0.0394117647058843\\
1.07210979641795	0.0397058823529429\\
1.0721461884349	0.0400000000000018\\
1.07239476866164	0.0402941176470607\\
1.07263302433308	0.0405882352941196\\
1.0729059479353	0.0408823529411785\\
1.07307829708651	0.0411764705882374\\
1.07315864008716	0.0414705882352963\\
1.07329637824202	0.041764705882355\\
1.07357991758574	0.0420588235294139\\
1.07368794351612	0.0423529411764729\\
1.0738096178947	0.0426470588235318\\
1.07411614331171	0.0429411764705906\\
1.07420754847099	0.0432352941176494\\
1.07445689447498	0.0435294117647084\\
1.07458018966989	0.0438235294117674\\
1.07483107361584	0.044117647058826\\
1.07492714446625	0.0444117647058849\\
1.07514223040944	0.0447058823529439\\
1.07540571582461	0.0450000000000029\\
1.0755670130192	0.0452941176470618\\
1.07581101760552	0.0455882352941207\\
1.07593196398772	0.0458823529411796\\
1.07618327127423	0.0461764705882384\\
1.07628041446804	0.0464705882352972\\
1.07637812033648	0.0467647058823558\\
1.07657956394545	0.0470588235294146\\
1.0766311386554	0.0473529411764734\\
1.07666354587991	0.0476470588235323\\
1.07697710395933	0.047941176470591\\
1.0772054043823	0.0482352941176497\\
1.07743453311159	0.0485294117647085\\
1.07755767799927	0.0488235294117672\\
1.07767808187792	0.049117647058826\\
1.077790415429	0.0494117647058848\\
1.07785112855612	0.0497058823529437\\
1.07794615369252	0.0500000000000025\\
1.0781645920783	0.0502941176470612\\
1.0784652989847	0.0505882352941202\\
1.07870153346486	0.0508823529411789\\
1.07876061697178	0.0511764705882378\\
1.07902180884314	0.0514705882352967\\
1.07939756089632	0.0517647058823554\\
1.07962550103292	0.0520588235294143\\
1.07986095287706	0.0523529411764732\\
1.07997783523298	0.052647058823532\\
1.08005669740635	0.0529411764705907\\
1.08035211799206	0.0532352941176496\\
1.08053960397549	0.0535294117647085\\
1.08062641263293	0.0538235294117673\\
1.08078241234616	0.0541176470588263\\
1.08089166431952	0.0544117647058849\\
1.08093973806976	0.0547058823529436\\
1.08119458336335	0.0550000000000025\\
1.08135508383897	0.0552941176470614\\
1.08147249209055	0.0555882352941203\\
1.08157171104849	0.055882352941179\\
1.08173824099667	0.0561764705882378\\
1.08179422428875	0.0564705882352967\\
1.08189939777307	0.0567647058823556\\
1.08216440673294	0.0570588235294145\\
1.08220582249047	0.0573529411764734\\
1.08243776073238	0.0576470588235322\\
1.08269011167911	0.0579411764705909\\
1.08291851652592	0.0582352941176497\\
1.08304930060273	0.0585294117647086\\
1.08332156766744	0.0588235294117675\\
1.08355464054803	0.0591176470588264\\
1.08377964080437	0.0594117647058852\\
1.08395900384635	0.0597058823529441\\
1.08428712625622	0.0600000000000028\\
1.08456468157223	0.0602941176470617\\
1.08466015885428	0.0605882352941205\\
1.08479470409418	0.0608823529411793\\
1.08488978570863	0.0611764705882383\\
1.08503321882426	0.0614705882352969\\
1.08516817462223	0.0617647058823559\\
1.08530525405502	0.0620588235294149\\
1.08560209758845	0.0623529411764737\\
1.0860411189639	0.0626470588235325\\
1.08620007541455	0.0629411764705913\\
1.08636242919933	0.0632352941176503\\
1.08648989264646	0.0635294117647091\\
1.08654182683518	0.0638235294117678\\
1.08664360306697	0.0641176470588265\\
1.08673013778677	0.0644117647058855\\
1.08679182567142	0.0647058823529445\\
1.0869490753871	0.0650000000000034\\
1.08711930155646	0.0652941176470623\\
1.08732047064449	0.0655882352941212\\
1.087499348759	0.0658823529411802\\
1.08772801397728	0.0661764705882391\\
1.0879073357032	0.0664705882352979\\
1.08813513346821	0.0667647058823566\\
1.08827200622755	0.0670588235294153\\
1.08847566132452	0.0673529411764741\\
1.08874757958695	0.0676470588235328\\
1.08880535271132	0.0679411764705916\\
1.08889713989962	0.0682352941176503\\
1.08898175200817	0.0685294117647089\\
1.08914305589205	0.0688235294117677\\
1.08931414175804	0.0691176470588266\\
1.0894574668656	0.0694117647058854\\
1.0895598734203	0.0697058823529441\\
1.08971420915839	0.0700000000000028\\
1.08991180680007	0.0702941176470616\\
1.09018078464767	0.0705882352941203\\
1.0903050103985	0.0708823529411791\\
1.09035313514004	0.0711764705882378\\
1.09048375141071	0.0714705882352968\\
1.09069271871352	0.0717647058823558\\
1.09083189812549	0.0720588235294147\\
1.0909018642587	0.0723529411764736\\
1.09103667322929	0.0726470588235324\\
1.09111641083941	0.0729411764705913\\
1.09123534967811	0.0732352941176501\\
1.09142576529249	0.0735294117647088\\
1.09150462352314	0.0738235294117678\\
1.0916681111089	0.0741176470588266\\
1.09178765782638	0.0744117647058854\\
1.09198539655808	0.074705882352944\\
1.09209178622834	0.0750000000000028\\
1.0921570415557	0.0752941176470617\\
1.0922144258965	0.0755882352941205\\
1.09231831164513	0.0758823529411793\\
1.09239497313004	0.076176470588238\\
1.09254508645259	0.0764705882352967\\
1.09273728106953	0.0767647058823556\\
1.09302740673154	0.0770588235294144\\
1.0930484451257	0.0773529411764733\\
1.09324918593826	0.0776470588235321\\
1.09336574920054	0.0779411764705908\\
1.0934910403778	0.0782352941176495\\
1.09369344349949	0.0785294117647082\\
1.09380513967952	0.078823529411767\\
1.09400653890238	0.0791176470588258\\
1.09406104107971	0.0794117647058847\\
1.09431750731259	0.0797058823529436\\
1.09438670238581	0.0800000000000025\\
1.09465616582849	0.0802941176470613\\
1.09484789801937	0.0805882352941202\\
1.09505164194839	0.0808823529411791\\
1.09520189417399	0.0811764705882378\\
1.09523822362085	0.0814705882352967\\
1.09545833199583	0.0817647058823555\\
1.09560002915245	0.0820588235294144\\
1.09571525196792	0.0823529411764732\\
1.09581909151355	0.0826470588235322\\
1.09591382706385	0.0829411764705912\\
1.09596532141463	0.0832352941176502\\
1.0960128709834	0.0835294117647087\\
1.09604382718372	0.0838235294117676\\
1.09614726896305	0.0841176470588266\\
1.09625592305631	0.0844117647058855\\
1.09634824750613	0.0847058823529442\\
1.09641159472085	0.0850000000000029\\
1.09651043625312	0.0852941176470617\\
1.09660004649874	0.0855882352941206\\
1.09666179846869	0.0858823529411795\\
1.09686165833162	0.0861764705882383\\
1.09703294753694	0.0864705882352971\\
1.09730235157277	0.0867647058823556\\
1.09734507193874	0.0870588235294146\\
1.09759264089792	0.0873529411764735\\
1.09768507841935	0.0876470588235323\\
1.0978662768378	0.0879411764705911\\
1.09801751075747	0.0882352941176501\\
1.0981840196484	0.0885294117647091\\
1.09828277413746	0.0888235294117679\\
1.09834684566983	0.0891176470588266\\
1.09841847918257	0.0894117647058854\\
1.09851570862412	0.0897058823529442\\
1.09882779893721	0.0900000000000031\\
1.09892014478902	0.090294117647062\\
1.09911979494884	0.0905882352941209\\
1.09921961387877	0.0908823529411795\\
1.099361568317	0.0911764705882384\\
1.09959892245792	0.0914705882352972\\
1.09980696352383	0.091764705882356\\
1.09988950767954	0.0920588235294149\\
1.10004594261852	0.0923529411764736\\
1.10011187419564	0.0926470588235324\\
1.10020507214599	0.0929411764705912\\
1.10043659035824	0.0932352941176502\\
1.10059616935578	0.093529411764709\\
1.10063437151869	0.0938235294117676\\
1.10075629523593	0.0941176470588265\\
1.10078879432612	0.0944117647058854\\
1.10094033767543	0.0947058823529444\\
1.10110565419761	0.095000000000003\\
1.101236948188	0.095294117647062\\
1.10135911847096	0.0955882352941207\\
1.10142560578956	0.0958823529411796\\
1.10165581321526	0.0961764705882384\\
1.1018173352464	0.0964705882352971\\
1.10205379586551	0.096764705882356\\
1.10227081892912	0.0970588235294149\\
1.10238233606664	0.0973529411764738\\
1.10255144244844	0.0976470588235324\\
1.10275240917613	0.0979411764705913\\
1.10287796306029	0.0982352941176502\\
1.1030051101137	0.0985294117647092\\
1.10307747773972	0.0988235294117681\\
1.10320066961463	0.099117647058827\\
1.10331574867301	0.0994117647058859\\
1.10337675455467	0.0997058823529446\\
1.10351531014296	0.100000000000004\\
1.10376213654129	0.100294117647062\\
1.10382695123929	0.100588235294121\\
1.10385339087678	0.10088235294118\\
1.10401700300747	0.101176470588239\\
1.10424934953277	0.101470588235298\\
1.1043575224393	0.101764705882357\\
1.10453752993281	0.102058823529416\\
1.10464875637788	0.102352941176475\\
1.10472642381864	0.102647058823533\\
1.10482968389363	0.102941176470592\\
1.10486470148729	0.103235294117651\\
1.10497755636641	0.10352941176471\\
1.1050410280597	0.103823529411768\\
1.10514364939028	0.104117647058827\\
1.10518165656099	0.104411764705886\\
1.10531597939173	0.104705882352945\\
1.10545504011324	0.105000000000004\\
1.10561694675121	0.105294117647063\\
1.10565009346527	0.105588235294122\\
1.10590790630918	0.105882352941181\\
1.10613449562993	0.10617647058824\\
1.10617309654486	0.106470588235298\\
1.10628189576778	0.106764705882357\\
1.10639581461124	0.107058823529416\\
1.10650854184392	0.107352941176475\\
1.10658581495295	0.107647058823534\\
1.10678828812512	0.107941176470592\\
1.10683876478846	0.108235294117651\\
1.10698173666941	0.10852941176471\\
1.10708023059028	0.108823529411769\\
1.10718212254094	0.109117647058828\\
1.10729910201153	0.109411764705886\\
1.10741528644209	0.109705882352945\\
1.10750934775106	0.110000000000004\\
1.10769065306666	0.110294117647063\\
1.1078225206916	0.110588235294121\\
1.10788157750389	0.11088235294118\\
1.10798497086333	0.111176470588239\\
1.10812381815391	0.111470588235298\\
1.10828813322235	0.111764705882356\\
1.10838623474398	0.112058823529415\\
1.10858817264541	0.112352941176474\\
1.10864101410691	0.112647058823533\\
1.10872146023629	0.112941176470592\\
1.10898515655739	0.113235294117651\\
1.10910093041577	0.11352941176471\\
1.10919886151476	0.113823529411768\\
1.10934900223825	0.114117647058827\\
1.1094329999528	0.114411764705886\\
1.10957790024943	0.114705882352945\\
1.10961391778616	0.115000000000004\\
1.10969103486946	0.115294117647063\\
1.10982251187378	0.115588235294122\\
1.10998216045005	0.11588235294118\\
1.11011656114625	0.116176470588239\\
1.11024611795292	0.116470588235298\\
1.11029006826351	0.116764705882357\\
1.11040933634807	0.117058823529416\\
1.11047568886451	0.117352941176474\\
1.11058082804536	0.117647058823533\\
1.11062375650101	0.117941176470592\\
1.11073639159173	0.118235294117651\\
1.11083401915792	0.118529411764709\\
1.11090710953796	0.118823529411768\\
1.11093742037224	0.119117647058827\\
1.1110455980261	0.119411764705886\\
1.11121249810802	0.119705882352945\\
1.1114031146392	0.120000000000004\\
1.11158659431243	0.120294117647063\\
1.11176498413816	0.120588235294122\\
1.11180513840953	0.12088235294118\\
1.11200246376914	0.121176470588239\\
1.11210710172077	0.121470588235298\\
1.11227924317897	0.121764705882357\\
1.11236533072297	0.122058823529415\\
1.11242330009685	0.122352941176474\\
1.11251469724425	0.122647058823533\\
1.11255103790591	0.122941176470592\\
1.11269531155472	0.123235294117651\\
1.11273553027057	0.12352941176471\\
1.11283477991217	0.123823529411769\\
1.11294593958895	0.124117647058827\\
1.11309955272096	0.124411764705886\\
1.11321584186633	0.124705882352945\\
1.11332609267017	0.125000000000004\\
1.11341199243778	0.125294117647063\\
1.11366011144551	0.125588235294121\\
1.11372315226971	0.12588235294118\\
1.11381378577718	0.126176470588239\\
1.11386260056408	0.126470588235298\\
1.11399353389736	0.126764705882357\\
1.11415347295249	0.127058823529416\\
1.11431308825581	0.127352941176475\\
1.11444616810112	0.127647058823534\\
1.11456396969299	0.127941176470593\\
1.1146648496185	0.128235294117652\\
1.11481157607284	0.12852941176471\\
1.11492350045645	0.128823529411769\\
1.11494638630375	0.129117647058828\\
1.11507896846638	0.129411764705887\\
1.11525591374421	0.129705882352946\\
1.11537628165078	0.130000000000005\\
1.11544292062691	0.130294117647064\\
1.11558829428656	0.130588235294123\\
1.11567210034642	0.130882352941181\\
1.11591977610659	0.13117647058824\\
1.11594429008937	0.131470588235299\\
1.11602861516463	0.131764705882358\\
1.11613059543497	0.132058823529417\\
1.11621433346332	0.132352941176476\\
1.11629560440849	0.132647058823535\\
1.11640585370671	0.132941176470593\\
1.1164542173116	0.133235294117652\\
1.11649852612823	0.133529411764711\\
1.11651990525904	0.13382352941177\\
1.11673115620665	0.134117647058829\\
1.11689595442599	0.134411764705888\\
1.11696899014236	0.134705882352946\\
1.11706637502301	0.135000000000005\\
1.11719218215336	0.135294117647064\\
1.1173590948691	0.135588235294123\\
1.11755327932071	0.135882352941182\\
1.1176487155999	0.136176470588241\\
1.11780452649809	0.1364705882353\\
1.11784711513755	0.136764705882358\\
1.11788076738839	0.137058823529417\\
1.11799972628316	0.137352941176476\\
1.11822175377992	0.137647058823535\\
1.11843316913564	0.137941176470594\\
1.11850038989212	0.138235294117652\\
1.11861142632588	0.138529411764711\\
1.11870951456531	0.13882352941177\\
1.11889271676439	0.139117647058829\\
1.11901086821515	0.139411764705888\\
1.11924684829178	0.139705882352947\\
1.11936465595432	0.140000000000006\\
1.11953163352049	0.140294117647064\\
1.11963706450836	0.140588235294123\\
1.11969445397451	0.140882352941182\\
1.11984787935624	0.141176470588241\\
1.11994831274061	0.1414705882353\\
1.12006182607813	0.141764705882358\\
1.12017067395081	0.142058823529417\\
1.12026222485741	0.142352941176476\\
1.12049998884545	0.142647058823535\\
1.12054149170749	0.142941176470593\\
1.12060655133716	0.143235294117652\\
1.12070886878897	0.143529411764711\\
1.1209044341526	0.14382352941177\\
1.12092089811005	0.144117647058829\\
1.12107363117095	0.144411764705887\\
1.12122934956731	0.144705882352946\\
1.12130015597836	0.145000000000005\\
1.12140130893392	0.145294117647064\\
1.12159248978688	0.145588235294123\\
1.12170036655076	0.145882352941182\\
1.12182751835193	0.14617647058824\\
1.12189572896832	0.146470588235299\\
1.12203708805158	0.146764705882358\\
1.12222105751554	0.147058823529417\\
1.12224998940575	0.147352941176476\\
1.12235109313853	0.147647058823534\\
1.12247465208408	0.147941176470593\\
1.12261077990647	0.148235294117652\\
1.12273747507711	0.148529411764711\\
1.12281032698624	0.14882352941177\\
1.12293805652389	0.149117647058828\\
1.12309365523763	0.149411764705887\\
1.12317744830406	0.149705882352946\\
1.12330628587162	0.150000000000005\\
1.12337854772663	0.150294117647064\\
1.12349724889916	0.150588235294123\\
1.1236210718847	0.150882352941182\\
1.12378833060317	0.15117647058824\\
1.12382686207468	0.151470588235299\\
1.12402579887673	0.151764705882358\\
1.12409621781666	0.152058823529417\\
1.12417698412344	0.152352941176476\\
1.12425813001042	0.152647058823535\\
1.12429840245925	0.152941176470593\\
1.12439213156456	0.153235294117652\\
1.12448590404051	0.153529411764711\\
1.12461021585685	0.15382352941177\\
1.12483132683961	0.154117647058829\\
1.12493633218414	0.154411764705887\\
1.12509110725817	0.154705882352946\\
1.12533441326141	0.155000000000005\\
1.12549411247358	0.155294117647064\\
1.12557374589197	0.155588235294123\\
1.12561261394402	0.155882352941181\\
1.12569896699973	0.15617647058824\\
1.1258137660035	0.156470588235299\\
1.12589971007299	0.156764705882357\\
1.12596164193427	0.157058823529416\\
1.1260030792872	0.157352941176475\\
1.12609241272718	0.157647058823534\\
1.12620924773939	0.157941176470593\\
1.12623274095967	0.158235294117652\\
1.1264210956365	0.158529411764711\\
1.12655982004926	0.15882352941177\\
1.12659753288552	0.159117647058828\\
1.12674594118982	0.159411764705887\\
1.12689010373793	0.159705882352946\\
1.12693698320994	0.160000000000005\\
1.12700384618832	0.160294117647064\\
1.1270185882215	0.160588235294123\\
1.12716489561268	0.160882352941182\\
1.12749778185741	0.161176470588241\\
1.12756936094377	0.1614705882353\\
1.12765466178098	0.161764705882358\\
1.12776346252146	0.162058823529417\\
1.12795749434999	0.162352941176476\\
1.12810031778817	0.162647058823535\\
1.12816121985984	0.162941176470594\\
1.12824245641454	0.163235294117653\\
1.128326212374	0.163529411764711\\
1.12856860051538	0.16382352941177\\
1.12877784815664	0.164117647058829\\
1.12887501179853	0.164411764705888\\
1.12897049904964	0.164705882352947\\
1.12910672154556	0.165000000000006\\
1.12924259775539	0.165294117647065\\
1.12928332743246	0.165588235294124\\
1.12952669168302	0.165882352941183\\
1.12964830398767	0.166176470588242\\
1.12978948979428	0.1664705882353\\
1.12987567100046	0.166764705882359\\
1.12991764076728	0.167058823529418\\
1.12998720915258	0.167352941176477\\
1.13011018861811	0.167647058823536\\
1.13015846213338	0.167941176470595\\
1.13028131074884	0.168235294117654\\
1.13036148102622	0.168529411764713\\
1.13058438938229	0.168823529411771\\
1.13062799367064	0.16911764705883\\
1.130862817222	0.169411764705889\\
1.13091765986501	0.169705882352948\\
1.13097269545448	0.170000000000006\\
1.13109999316389	0.170294117647065\\
1.13118917546215	0.170588235294124\\
1.13121867970545	0.170882352941183\\
1.13133536658628	0.171176470588242\\
1.13142792693952	0.171470588235301\\
1.13148675638862	0.17176470588236\\
1.13154644424427	0.172058823529418\\
1.1317194405409	0.172352941176477\\
1.13177389715653	0.172647058823536\\
1.13181465066256	0.172941176470595\\
1.13188912131474	0.173235294117654\\
1.13193761090629	0.173529411764713\\
1.13203791143935	0.173823529411771\\
1.13207358333644	0.17411764705883\\
1.13216319944785	0.174411764705889\\
1.132245007787	0.174705882352948\\
1.13232596811401	0.175000000000007\\
1.13241269775368	0.175294117647066\\
1.1325110538439	0.175588235294125\\
1.13263978127002	0.175882352941183\\
1.13274871158448	0.176176470588242\\
1.13286693150537	0.176470588235301\\
1.1329860867278	0.17676470588236\\
1.1330245729507	0.177058823529419\\
1.13313859681448	0.177352941176478\\
1.1331816878722	0.177647058823537\\
1.1333095737564	0.177941176470595\\
1.13341998435066	0.178235294117654\\
1.13350436235018	0.178529411764713\\
1.13360563561622	0.178823529411772\\
1.13377727232395	0.179117647058831\\
1.13389672712655	0.179411764705889\\
1.13405234719346	0.179705882352948\\
1.1341538940558	0.180000000000007\\
1.13434604256217	0.180294117647066\\
1.13444778190786	0.180588235294124\\
1.13448976255347	0.180882352941183\\
1.13465505663074	0.181176470588242\\
1.13472236467443	0.181470588235301\\
1.13475678887436	0.181764705882359\\
1.13481694547689	0.182058823529418\\
1.1349840846011	0.182352941176477\\
1.13509030081993	0.182647058823536\\
1.13519489137064	0.182941176470595\\
1.13527358837267	0.183235294117654\\
1.1353413644563	0.183529411764713\\
1.13543638169889	0.183823529411772\\
1.13548475507958	0.18411764705883\\
1.13566669916425	0.184411764705889\\
1.13576021459168	0.184705882352948\\
1.13579176354321	0.185000000000007\\
1.13589155340454	0.185294117647065\\
1.13597051287608	0.185588235294124\\
1.136021221476	0.185882352941183\\
1.13608291984422	0.186176470588241\\
1.13612537872452	0.1864705882353\\
1.13621543062334	0.186764705882359\\
1.13631898326648	0.187058823529418\\
1.13644121521239	0.187352941176477\\
1.13654603808648	0.187647058823536\\
1.13670131028224	0.187941176470594\\
1.13674843628317	0.188235294117653\\
1.13683811980464	0.188529411764712\\
1.13688863156942	0.188823529411771\\
1.13707586888068	0.18911764705883\\
1.13716413196818	0.189411764705889\\
1.13728282006535	0.189705882352948\\
1.13746806955051	0.190000000000006\\
1.13753961853744	0.190294117647065\\
1.13768772559288	0.190588235294124\\
1.1377617082963	0.190882352941183\\
1.13783892810965	0.191176470588242\\
1.1379149637369	0.191470588235301\\
1.13807768340112	0.19176470588236\\
1.13817841482009	0.192058823529418\\
1.13827112278237	0.192352941176477\\
1.13830451031716	0.192647058823536\\
1.13835456601651	0.192941176470594\\
1.13856819037504	0.193235294117653\\
1.13865065983236	0.193529411764712\\
1.13870384476384	0.193823529411771\\
1.13872187146554	0.19411764705883\\
1.13885696395844	0.194411764705888\\
1.13891524179154	0.194705882352947\\
1.13908870451787	0.195000000000006\\
1.13925277663852	0.195294117647065\\
1.1393581026291	0.195588235294124\\
1.13952819695788	0.195882352941183\\
1.139599713829	0.196176470588242\\
1.13969793850269	0.1964705882353\\
1.13972086698825	0.196764705882359\\
1.13975319932568	0.197058823529418\\
1.13987508093541	0.197352941176477\\
1.1399260973035	0.197647058823536\\
1.14002816101155	0.197941176470595\\
1.14012335625305	0.198235294117653\\
1.14020929257053	0.198529411764712\\
1.14027580388264	0.198823529411771\\
1.1403678295609	0.19911764705883\\
1.14048276550978	0.199411764705888\\
1.14058708913313	0.199705882352947\\
1.14067383323933	0.200000000000006\\
1.14076577291465	0.200294117647065\\
1.14081527913545	0.200588235294124\\
1.14097884675888	0.200882352941183\\
1.14106679144365	0.201176470588241\\
1.14111266326121	0.2014705882353\\
1.14125747603455	0.201764705882359\\
1.14138677604254	0.202058823529418\\
1.14144396785225	0.202352941176477\\
1.14150023420138	0.202647058823536\\
1.14158397761714	0.202941176470594\\
1.14177221782685	0.203235294117653\\
1.14184318427301	0.203529411764712\\
1.14188982038735	0.203823529411771\\
1.14201104290307	0.204117647058829\\
1.14201559469298	0.204411764705888\\
1.14210411028949	0.204705882352947\\
1.14221865847149	0.205000000000006\\
1.14236381180152	0.205294117647065\\
1.14246075360211	0.205588235294124\\
1.14260722231616	0.205882352941182\\
1.14271705687288	0.206176470588241\\
1.1427820218728	0.2064705882353\\
1.14283939784956	0.206764705882359\\
1.14298914811077	0.207058823529418\\
1.14304470787782	0.207352941176476\\
1.14309616098361	0.207647058823535\\
1.14320957501517	0.207941176470594\\
1.14326134557955	0.208235294117653\\
1.14338723700998	0.208529411764712\\
1.14345065221782	0.208823529411771\\
1.14358235643117	0.20911764705883\\
1.14371653026805	0.209411764705889\\
1.14376907308784	0.209705882352947\\
1.14384458414846	0.210000000000006\\
1.14389855915335	0.210294117647065\\
1.14402845783424	0.210588235294124\\
1.14411126533009	0.210882352941183\\
1.14416906953651	0.211176470588241\\
1.14428335714943	0.2114705882353\\
1.14434014508225	0.211764705882359\\
1.1444193684974	0.212058823529418\\
1.14457148181707	0.212352941176476\\
1.14470168863101	0.212647058823535\\
1.14488943571664	0.212941176470594\\
1.14497709731987	0.213235294117653\\
1.14512248724219	0.213529411764712\\
1.14517500727352	0.213823529411771\\
1.14526617691477	0.214117647058829\\
1.14542541695277	0.214411764705888\\
1.1455069509412	0.214705882352947\\
1.14566025465115	0.215000000000006\\
1.14568021029196	0.215294117647065\\
1.14575882962006	0.215588235294124\\
1.14586649633928	0.215882352941183\\
1.14598303861089	0.216176470588242\\
1.14614329367789	0.216470588235301\\
1.14617718201474	0.216764705882359\\
1.1462255931692	0.217058823529418\\
1.14632146096197	0.217352941176477\\
1.14643693962575	0.217647058823536\\
1.14657616674542	0.217941176470595\\
1.14667761033014	0.218235294117654\\
1.14675259375935	0.218529411764712\\
1.1468520834143	0.218823529411771\\
1.14686824373994	0.21911764705883\\
1.14696494870348	0.219411764705889\\
1.14705270832139	0.219705882352948\\
1.14713602766649	0.220000000000006\\
1.14722274360255	0.220294117647065\\
1.14728692187025	0.220588235294124\\
1.14731484307881	0.220882352941183\\
1.14739194579951	0.221176470588242\\
1.14751853500079	0.2214705882353\\
1.14765014999085	0.221764705882359\\
1.14770208995442	0.222058823529418\\
1.147841135686	0.222352941176477\\
1.14798511494335	0.222647058823535\\
1.14807257316525	0.222941176470594\\
1.14814562428146	0.223235294117653\\
1.14821727723003	0.223529411764712\\
1.1483860860051	0.223823529411771\\
1.14847640412611	0.224117647058829\\
1.14862376104869	0.224411764705888\\
1.14879626278391	0.224705882352947\\
1.14896716792246	0.225000000000006\\
1.14902068590642	0.225294117647065\\
1.1490936368312	0.225588235294123\\
1.14912410738276	0.225882352941182\\
1.14923387699074	0.226176470588241\\
1.14927747140576	0.2264705882353\\
1.14943659155763	0.226764705882359\\
1.14956013528726	0.227058823529418\\
1.14987035049025	0.227352941176476\\
1.1498974820037	0.227647058823535\\
1.1499750156464	0.227941176470594\\
1.15016639212755	0.228235294117653\\
1.15032641399365	0.228529411764712\\
1.1506056934858	0.22882352941177\\
1.15069686664775	0.229117647058829\\
1.15078415656724	0.229411764705888\\
1.15088658306489	0.229705882352947\\
1.1510329523713	0.230000000000006\\
1.15113229107199	0.230294117647065\\
1.15119450059782	0.230588235294123\\
1.15125198568011	0.230882352941182\\
1.15152896689615	0.231176470588241\\
1.15161293068494	0.2314705882353\\
1.15170007840654	0.231764705882359\\
1.15175350548775	0.232058823529418\\
1.15182360432715	0.232352941176477\\
1.15186852938084	0.232647058823536\\
1.15196849848169	0.232941176470594\\
1.15206353801665	0.233235294117653\\
1.15216732613994	0.233529411764712\\
1.15224180223247	0.233823529411771\\
1.1523721986952	0.23411764705883\\
1.15243813504689	0.234411764705889\\
1.15254907685831	0.234705882352947\\
1.15267519948699	0.235000000000006\\
1.15280422120651	0.235294117647065\\
1.15289538127667	0.235588235294124\\
1.1529285960156	0.235882352941183\\
1.15301092238103	0.236176470588242\\
1.15308688411377	0.2364705882353\\
1.15327355595328	0.236764705882359\\
1.15335073011107	0.237058823529418\\
1.15344118643014	0.237352941176477\\
1.15347850778456	0.237647058823535\\
1.15352649421635	0.237941176470594\\
1.15359529936136	0.238235294117653\\
1.15364869586404	0.238529411764711\\
1.15370947390196	0.23882352941177\\
1.15378024880642	0.239117647058829\\
1.15388733602564	0.239411764705888\\
1.15391262380433	0.239705882352947\\
1.15406741007885	0.240000000000006\\
1.15412320384447	0.240294117647064\\
1.15416664427325	0.240588235294123\\
1.15427890197151	0.240882352941182\\
1.1543261722302	0.241176470588241\\
1.15447642312064	0.241470588235299\\
1.15458537088995	0.241764705882358\\
1.15464385655319	0.242058823529417\\
1.15470472441881	0.242352941176476\\
1.15478554733676	0.242647058823535\\
1.15486764279671	0.242941176470594\\
1.15495162145134	0.243235294117653\\
1.15501303977492	0.243529411764711\\
1.15517286363302	0.24382352941177\\
1.15523690881527	0.244117647058829\\
1.15538793141272	0.244411764705888\\
1.15554022012922	0.244705882352947\\
1.15558456652433	0.245000000000006\\
1.15568842031745	0.245294117647065\\
1.15575488705954	0.245588235294123\\
1.15587553279606	0.245882352941182\\
1.15600255667794	0.246176470588241\\
1.15604674285146	0.2464705882353\\
1.15613555800208	0.246764705882359\\
1.15627216057122	0.247058823529418\\
1.15637981435942	0.247352941176476\\
1.1564058823955	0.247647058823535\\
1.15653845082923	0.247941176470594\\
1.15663258206203	0.248235294117653\\
1.15675450194883	0.248529411764712\\
1.15682983714129	0.248823529411771\\
1.15691153538611	0.24911764705883\\
1.15703896477478	0.249411764705889\\
1.15708916677317	0.249705882352947\\
1.15719189820662	0.250000000000006\\
1.15725325421918	0.250294117647065\\
1.15739612055595	0.250588235294124\\
1.15747406189606	0.250882352941182\\
1.15757102316347	0.251176470588241\\
1.15772116564029	0.2514705882353\\
1.15782990893302	0.251764705882359\\
1.15791391893785	0.252058823529418\\
1.15803259972902	0.252352941176477\\
1.15823328277805	0.252647058823536\\
1.15832384400375	0.252941176470595\\
1.15837645633663	0.253235294117654\\
1.15848156931178	0.253529411764712\\
1.15853354089249	0.253823529411771\\
1.15858257797751	0.25411764705883\\
1.15867523064552	0.254411764705889\\
1.15871881375657	0.254705882352948\\
1.15877915498544	0.255000000000007\\
1.1588367858521	0.255294117647066\\
1.15889325040684	0.255588235294125\\
1.15896913134359	0.255882352941184\\
1.15901597874995	0.256176470588243\\
1.15924885740574	0.256470588235301\\
1.15936582804766	0.25676470588236\\
1.15949852556383	0.257058823529419\\
1.1595671294765	0.257352941176478\\
1.15965328224642	0.257647058823537\\
1.15971804969785	0.257941176470596\\
1.15980242482746	0.258235294117655\\
1.15985158737917	0.258529411764713\\
1.1599052193385	0.258823529411772\\
1.15994681368529	0.259117647058831\\
1.16002875116389	0.25941176470589\\
1.16009718342358	0.259705882352949\\
1.16014251921436	0.260000000000008\\
1.16030710169121	0.260294117647066\\
1.16036291957812	0.260588235294125\\
1.16042875729835	0.260882352941184\\
1.16062854479152	0.261176470588243\\
1.16073725097757	0.261470588235301\\
1.16084374599739	0.26176470588236\\
1.1608783553758	0.262058823529419\\
1.16103835396564	0.262352941176478\\
1.16107480357852	0.262647058823537\\
1.16114260956984	0.262941176470596\\
1.16131802612233	0.263235294117654\\
1.16142636038427	0.263529411764713\\
1.16149688229662	0.263823529411772\\
1.1616014860262	0.264117647058831\\
1.16165524848699	0.26441176470589\\
1.16186268370088	0.264705882352948\\
1.16194661825335	0.265000000000007\\
1.16198543451328	0.265294117647066\\
1.16214081351503	0.265588235294125\\
1.16223353035508	0.265882352941184\\
1.16230456787271	0.266176470588243\\
1.1623648716608	0.266470588235301\\
1.16246321098121	0.26676470588236\\
1.16256101738035	0.267058823529419\\
1.16271394025177	0.267352941176478\\
1.16285013217595	0.267647058823537\\
1.16294935767259	0.267941176470595\\
1.16310526515695	0.268235294117654\\
1.16315851603439	0.268529411764713\\
1.1632532975705	0.268823529411772\\
1.16343397140104	0.269117647058831\\
1.16351725013953	0.26941176470589\\
1.16370298407141	0.269705882352949\\
1.16376133218456	0.270000000000008\\
1.1639266027286	0.270294117647066\\
1.16399676213616	0.270588235294125\\
1.16408695823854	0.270882352941184\\
1.16430143533609	0.271176470588243\\
1.16434535015805	0.271470588235302\\
1.16448666168321	0.271764705882361\\
1.16451981464224	0.27205882352942\\
1.16464985292092	0.272352941176478\\
1.16471041608833	0.272647058823537\\
1.16472796211377	0.272941176470596\\
1.1648376697019	0.273235294117655\\
1.16486508368741	0.273529411764714\\
1.16489222955056	0.273823529411772\\
1.16491345270299	0.274117647058831\\
1.16502596491764	0.27441176470589\\
1.1651302224164	0.274705882352949\\
1.16523513304139	0.275000000000008\\
1.16536899517711	0.275294117647067\\
1.16541350125489	0.275588235294125\\
1.16554758157186	0.275882352941184\\
1.16568332851934	0.276176470588243\\
1.16584678750783	0.276470588235302\\
1.16592645021365	0.276764705882361\\
1.16602739468212	0.277058823529419\\
1.16610808131624	0.277352941176478\\
1.16617760752427	0.277647058823537\\
1.1663639550524	0.277941176470596\\
1.16645912762861	0.278235294117655\\
1.16649140180681	0.278529411764713\\
1.16654082901355	0.278823529411772\\
1.16662908274292	0.279117647058831\\
1.16674589205905	0.27941176470589\\
1.16685284268965	0.279705882352949\\
1.16692742027036	0.280000000000008\\
1.16704848820802	0.280294117647066\\
1.16714733050253	0.280588235294125\\
1.16718388707108	0.280882352941184\\
1.16726106339797	0.281176470588243\\
1.16738933004978	0.281470588235302\\
1.16755492139391	0.281764705882361\\
1.16761418155517	0.28205882352942\\
1.16778733184588	0.282352941176479\\
1.16787001473164	0.282647058823538\\
1.16800843449489	0.282941176470596\\
1.16806905720515	0.283235294117655\\
1.16816445716388	0.283529411764714\\
1.16821104249576	0.283823529411773\\
1.16826465513539	0.284117647058832\\
1.1683321913123	0.284411764705891\\
1.16843325685004	0.284705882352949\\
1.16850451225809	0.285000000000008\\
1.1685473208991	0.285294117647067\\
1.16864161026435	0.285588235294126\\
1.1687508183235	0.285882352941185\\
1.16876246688096	0.286176470588244\\
1.16879474518389	0.286470588235302\\
1.16899239964855	0.286764705882361\\
1.16907267898625	0.28705882352942\\
1.16922140060811	0.287352941176479\\
1.16930764909781	0.287647058823538\\
1.16940943450554	0.287941176470597\\
1.16952857281782	0.288235294117656\\
1.16959447424178	0.288529411764715\\
1.16963534787529	0.288823529411774\\
1.16967171429871	0.289117647058832\\
1.16977654379018	0.289411764705891\\
1.16999977172254	0.28970588235295\\
1.17014383570193	0.290000000000009\\
1.17020944999515	0.290294117647067\\
1.17028678779503	0.290588235294126\\
1.17042275267072	0.290882352941185\\
1.17068297355198	0.291176470588244\\
1.17077360453455	0.291470588235302\\
1.17085339705821	0.291764705882361\\
1.17094645922913	0.29205882352942\\
1.17106142247786	0.292352941176479\\
1.17106685277282	0.292647058823537\\
1.17122542597131	0.292941176470596\\
1.17127661510061	0.293235294117655\\
1.17128391939517	0.293529411764714\\
1.17138199452634	0.293823529411772\\
1.17153809213647	0.294117647058831\\
1.1717225809854	0.29441176470589\\
1.17187663765349	0.294705882352949\\
1.17191445914231	0.295000000000008\\
1.1720109236209	0.295294117647067\\
1.17211533854582	0.295588235294125\\
1.17214853997207	0.295882352941184\\
1.17227994694808	0.296176470588243\\
1.17238783904624	0.296470588235302\\
1.17257814079471	0.296764705882361\\
1.17266381437646	0.29705882352942\\
1.17280778034708	0.297352941176479\\
1.17289466998751	0.297647058823537\\
1.17296478992972	0.297941176470596\\
1.1731211141163	0.298235294117655\\
1.17323611305394	0.298529411764714\\
1.17331072761697	0.298823529411773\\
1.17339680058447	0.299117647058831\\
1.17345128520893	0.29941176470589\\
1.17354289260962	0.299705882352949\\
1.17360015945445	0.300000000000008\\
1.17370808127935	0.300294117647067\\
1.17373163885795	0.300588235294126\\
1.17391613290954	0.300882352941185\\
1.17402803802238	0.301176470588243\\
1.17409936827655	0.301470588235302\\
1.17417346189126	0.301764705882361\\
1.17437714774064	0.30205882352942\\
1.17447896239776	0.302352941176479\\
1.17457147861872	0.302647058823538\\
1.17478510839845	0.302941176470596\\
1.17490209256619	0.303235294117655\\
1.1749563399525	0.303529411764714\\
1.17517284081205	0.303823529411773\\
1.17532826427674	0.304117647058832\\
1.17556086549338	0.304411764705891\\
1.17562373697451	0.30470588235295\\
1.17567997970567	0.305000000000009\\
1.17589161476719	0.305294117647068\\
1.17597465697206	0.305588235294127\\
1.17603410133298	0.305882352941185\\
1.17618407762853	0.306176470588244\\
1.17623046043675	0.306470588235303\\
1.17629191696432	0.306764705882361\\
1.17646462525876	0.30705882352942\\
1.17661539745075	0.307352941176479\\
1.17680697962478	0.307647058823538\\
1.17685403421211	0.307941176470597\\
1.17691768103517	0.308235294117656\\
1.17697122761186	0.308529411764714\\
1.17704169437176	0.308823529411773\\
1.1771745250521	0.309117647058832\\
1.17724208511651	0.309411764705891\\
1.17740629134111	0.30970588235295\\
1.17750492937597	0.310000000000009\\
1.17752512316361	0.310294117647068\\
1.17758092696111	0.310588235294126\\
1.17765058704852	0.310882352941185\\
1.17770234143608	0.311176470588244\\
1.17775416646019	0.311470588235303\\
1.1778898690057	0.311764705882362\\
1.17798179007205	0.31205882352942\\
1.17803008915225	0.312352941176479\\
1.17806547430559	0.312647058823538\\
1.17810387667737	0.312941176470597\\
1.17828205229897	0.313235294117656\\
1.17831366282464	0.313529411764714\\
1.17840036078575	0.313823529411773\\
1.17845287391961	0.314117647058832\\
1.17850126869033	0.314411764705891\\
1.17864768569701	0.31470588235295\\
1.17884207592587	0.315000000000009\\
1.17887677788588	0.315294117647068\\
1.17890322944715	0.315588235294127\\
1.17899576570139	0.315882352941186\\
1.17908803960354	0.316176470588245\\
1.17911408137369	0.316470588235304\\
1.17919440128779	0.316764705882362\\
1.17936603110956	0.317058823529421\\
1.17945534413042	0.31735294117648\\
1.17953337699123	0.317647058823539\\
1.17963252039401	0.317941176470598\\
1.17971280651733	0.318235294117657\\
1.17977930265852	0.318529411764716\\
1.17987699442411	0.318823529411775\\
1.17998728507825	0.319117647058833\\
1.18002994560346	0.319411764705892\\
1.18014199107066	0.319705882352951\\
1.18019173948366	0.32000000000001\\
1.1802543886812	0.320294117647069\\
1.18037024875989	0.320588235294128\\
1.18045395329068	0.320882352941186\\
1.18051763445205	0.321176470588245\\
1.18059900527217	0.321470588235304\\
1.18064230208447	0.321764705882363\\
1.1806820518366	0.322058823529422\\
1.18088057964692	0.322352941176481\\
1.1809412984286	0.322647058823539\\
1.18108413451693	0.322941176470598\\
1.18110209159239	0.323235294117657\\
1.18114701245699	0.323529411764716\\
1.1812545153918	0.323823529411775\\
1.18130993631724	0.324117647058833\\
1.18145896262071	0.324411764705892\\
1.18150131753214	0.324705882352951\\
1.18152138874028	0.32500000000001\\
1.18165964249612	0.325294117647069\\
1.18179930107765	0.325588235294128\\
1.18189892699735	0.325882352941187\\
1.18199073506924	0.326176470588246\\
1.18204661836984	0.326470588235304\\
1.18225924367425	0.326764705882363\\
1.18234785770541	0.327058823529422\\
1.18242236968904	0.327352941176481\\
1.18247969975214	0.32764705882354\\
1.18257844871999	0.327941176470598\\
1.18279229061721	0.328235294117657\\
1.18288530866712	0.328529411764716\\
1.18299277186126	0.328823529411775\\
1.18310191893856	0.329117647058834\\
1.18315421822118	0.329411764705893\\
1.18319989022991	0.329705882352951\\
1.18331058085984	0.33000000000001\\
1.18342453205626	0.330294117647069\\
1.18344029898877	0.330588235294128\\
1.18354881051736	0.330882352941186\\
1.18361431892777	0.331176470588245\\
1.18371492155422	0.331470588235304\\
1.18384951341765	0.331764705882363\\
1.18400492397823	0.332058823529422\\
1.18414131077373	0.33235294117648\\
1.18420884460413	0.332647058823539\\
1.1842890497849	0.332941176470598\\
1.18440813353936	0.333235294117657\\
1.18453956502102	0.333529411764716\\
1.18474033491262	0.333823529411775\\
1.18488125670595	0.334117647058834\\
1.18505143493497	0.334411764705893\\
1.18515393838198	0.334705882352952\\
1.18524061800167	0.335000000000011\\
1.18533564127685	0.33529411764707\\
1.185479672422	0.335588235294128\\
1.18556241106019	0.335882352941187\\
1.18566223462294	0.336176470588246\\
1.18571521603544	0.336470588235305\\
1.18583512124528	0.336764705882364\\
1.18591412534021	0.337058823529423\\
1.18594691073996	0.337352941176482\\
1.18607067835574	0.337647058823541\\
1.18623951411149	0.337941176470599\\
1.18633089246226	0.338235294117658\\
1.18640336037316	0.338529411764717\\
1.18665574925024	0.338823529411776\\
1.18675647255475	0.339117647058834\\
1.18682505771367	0.339411764705893\\
1.18694472120322	0.339705882352952\\
1.18699303257956	0.340000000000011\\
1.18707020234301	0.340294117647069\\
1.18721877381767	0.340588235294128\\
1.18734225800601	0.340882352941187\\
1.18746580154796	0.341176470588246\\
1.18754445420326	0.341470588235305\\
1.18761012337207	0.341764705882364\\
1.18780010545168	0.342058823529422\\
1.18789030803192	0.342352941176481\\
1.18794177938779	0.34264705882354\\
1.18808600150562	0.342941176470599\\
1.1883453607814	0.343235294117657\\
1.18838835717668	0.343529411764716\\
1.18850661536973	0.343823529411775\\
1.18868698172235	0.344117647058834\\
1.18876637644242	0.344411764705893\\
1.18900921964106	0.344705882352952\\
1.18903655623104	0.34500000000001\\
1.18909301307666	0.345294117647069\\
1.18911844259192	0.345588235294128\\
1.18916742046137	0.345882352941187\\
1.18937316435398	0.346176470588246\\
1.18947181391692	0.346470588235305\\
1.18958656442824	0.346764705882363\\
1.18972650886327	0.347058823529422\\
1.18977029980954	0.347352941176481\\
1.18982343044063	0.34764705882354\\
1.18989351729408	0.347941176470599\\
1.19018870030089	0.348235294117658\\
1.19035186799927	0.348529411764717\\
1.19045507596319	0.348823529411775\\
1.19058295564096	0.349117647058834\\
1.19073151616459	0.349411764705893\\
1.1908181676842	0.349705882352952\\
1.19088046585672	0.35000000000001\\
1.19101652206275	0.350294117647069\\
1.1911801894722	0.350588235294128\\
1.19131761215425	0.350882352941187\\
1.19135665967436	0.351176470588246\\
1.19155555572373	0.351470588235305\\
1.19166292253477	0.351764705882363\\
1.19178752763298	0.352058823529422\\
1.19184702919489	0.352352941176481\\
1.19188371389374	0.35264705882354\\
1.19202002205374	0.352941176470599\\
1.19209027827793	0.353235294117657\\
1.19220614412675	0.353529411764716\\
1.19241612041345	0.353823529411775\\
1.19248712696027	0.354117647058834\\
1.19267320790907	0.354411764705893\\
1.19288667625014	0.354705882352952\\
1.19300695314377	0.355000000000011\\
1.19309526163871	0.35529411764707\\
1.19319324301114	0.355588235294129\\
1.19322974996027	0.355882352941188\\
1.19330047769623	0.356176470588246\\
1.19335830589745	0.356470588235305\\
1.19342814366018	0.356764705882364\\
1.19353275349771	0.357058823529423\\
1.19362148628357	0.357352941176482\\
1.19373421498984	0.357647058823541\\
1.19379241431941	0.3579411764706\\
1.19396854215256	0.358235294117659\\
1.19404856201848	0.358529411764717\\
1.19412794916986	0.358823529411776\\
1.1941496038951	0.359117647058835\\
1.19417598615216	0.359411764705894\\
1.194285892875	0.359705882352953\\
1.19441762180682	0.360000000000012\\
1.19452374953142	0.360294117647071\\
1.19459676131473	0.36058823529413\\
1.19485309784003	0.360882352941188\\
1.19495929426589	0.361176470588247\\
1.19502414135391	0.361470588235306\\
1.19509699303739	0.361764705882365\\
1.19515314466493	0.362058823529424\\
1.19530897320034	0.362352941176483\\
1.19537969153234	0.362647058823541\\
1.19541307694349	0.3629411764706\\
1.19555905459071	0.363235294117659\\
1.19561078306511	0.363529411764718\\
1.19587474406053	0.363823529411777\\
1.19600400026066	0.364117647058836\\
1.19607656363907	0.364411764705895\\
1.19610962479228	0.364705882352954\\
1.19626204367814	0.365000000000012\\
1.19638811117019	0.365294117647071\\
1.19646032202642	0.36558823529413\\
1.19655393915459	0.365882352941189\\
1.19659343613895	0.366176470588248\\
1.19671224623061	0.366470588235307\\
1.19683699312792	0.366764705882365\\
1.19700800606205	0.367058823529424\\
1.19702480652622	0.367352941176483\\
1.1971830052543	0.367647058823542\\
1.19732111038937	0.367941176470601\\
1.19737853983401	0.368235294117659\\
1.19749738041476	0.368529411764718\\
1.19759908280144	0.368823529411777\\
1.19766193279837	0.369117647058836\\
1.19774333234501	0.369411764705895\\
1.19779829150945	0.369705882352953\\
1.19789025467492	0.370000000000012\\
1.19797602680273	0.370294117647071\\
1.19809626434093	0.37058823529413\\
1.19827245903398	0.370882352941189\\
1.1983075322599	0.371176470588248\\
1.19840649774016	0.371470588235306\\
1.19846665990738	0.371764705882365\\
1.19856490993922	0.372058823529424\\
1.19862955339486	0.372352941176483\\
1.19867528998931	0.372647058823542\\
1.19874546246006	0.3729411764706\\
1.1989232272638	0.373235294117659\\
1.19900271615877	0.373529411764718\\
1.19906113867371	0.373823529411777\\
1.19908917357751	0.374117647058836\\
1.19917545752704	0.374411764705895\\
1.19922026676648	0.374705882352954\\
1.1992914205524	0.375000000000013\\
1.19940361534788	0.375294117647072\\
1.19945760305799	0.37558823529413\\
1.19956438374977	0.375882352941189\\
1.19967067403234	0.376176470588248\\
1.19977694949269	0.376470588235307\\
1.19984032482361	0.376764705882365\\
1.19992000018916	0.377058823529424\\
1.20001001407508	0.377352941176483\\
1.20006666801489	0.377647058823542\\
1.20009886733782	0.377941176470601\\
1.20033830250928	0.37823529411766\\
1.20037340842564	0.378529411764718\\
1.20053463832952	0.378823529411777\\
1.20071344711472	0.379117647058836\\
1.2009452148061	0.379411764705895\\
1.20110544205705	0.379705882352954\\
1.20120442206517	0.380000000000012\\
1.20134000477849	0.380294117647071\\
1.20142636470216	0.38058823529413\\
1.20149530751738	0.380882352941189\\
1.20156097073248	0.381176470588248\\
1.20161819897257	0.381470588235307\\
1.20179281200165	0.381764705882366\\
1.20190501749982	0.382058823529425\\
1.20205167122107	0.382352941176484\\
1.20212623694804	0.382647058823542\\
1.20218640312548	0.382941176470601\\
1.20233091660077	0.38323529411766\\
1.20244251098758	0.383529411764719\\
1.20253440989344	0.383823529411778\\
1.20263671381697	0.384117647058837\\
1.20271362139631	0.384411764705896\\
1.20289420188549	0.384705882352955\\
1.20299338608385	0.385000000000014\\
1.20311856031754	0.385294117647073\\
1.20324062370732	0.385588235294132\\
1.20333607110191	0.38588235294119\\
1.20337742432681	0.386176470588249\\
1.20342684107451	0.386470588235308\\
1.20352428447395	0.386764705882367\\
1.20363234064729	0.387058823529426\\
1.20373011247231	0.387352941176485\\
1.20379597171792	0.387647058823544\\
1.20385982019217	0.387941176470602\\
1.20393073180753	0.388235294117661\\
1.20400027471373	0.38852941176472\\
1.20413176810196	0.388823529411779\\
1.20425898487528	0.389117647058838\\
1.20431375864292	0.389411764705897\\
1.20435365437407	0.389705882352956\\
1.20442297840759	0.390000000000014\\
1.20447845820087	0.390294117647073\\
1.20466993476154	0.390588235294132\\
1.20474493364945	0.390882352941191\\
1.20476966392809	0.39117647058825\\
1.20490716623238	0.391470588235309\\
1.20496171450864	0.391764705882368\\
1.20504811510974	0.392058823529427\\
1.20513152389319	0.392352941176485\\
1.20520879890637	0.392647058823544\\
1.20531822098608	0.392941176470603\\
1.20542425984086	0.393235294117662\\
1.20550781331219	0.39352941176472\\
1.2055720627585	0.393823529411779\\
1.20564496070959	0.394117647058838\\
1.20578839600573	0.394411764705897\\
1.20585890222026	0.394705882352956\\
1.20601739665345	0.395000000000015\\
1.2061204395845	0.395294117647074\\
1.2062876210393	0.395588235294133\\
1.20637349858864	0.395882352941191\\
1.20647003790108	0.39617647058825\\
1.20651984019745	0.396470588235309\\
1.20666772684921	0.396764705882368\\
1.20679515121093	0.397058823529427\\
1.2068342765611	0.397352941176486\\
1.20689618626159	0.397647058823545\\
1.20693393882065	0.397941176470604\\
1.2071287708809	0.398235294117662\\
1.20719953335336	0.398529411764721\\
1.2073000033462	0.39882352941178\\
1.20739630450275	0.399117647058839\\
1.20746109522293	0.399411764705898\\
1.20751568858077	0.399705882352956\\
1.20768917259014	0.400000000000015\\
1.20777897092738	0.400294117647074\\
1.20784902698248	0.400588235294133\\
1.20809827606362	0.400882352941192\\
1.20817375471669	0.401176470588251\\
1.20834737950473	0.40147058823531\\
1.20843818219024	0.401764705882368\\
1.20854115847271	0.402058823529427\\
1.2087184109806	0.402352941176486\\
1.20880328028978	0.402647058823545\\
1.20893837654464	0.402941176470604\\
1.20901194251933	0.403235294117663\\
1.20917344564824	0.403529411764722\\
1.20937834862914	0.40382352941178\\
1.20943809836655	0.404117647058839\\
1.20948010394761	0.404411764705898\\
1.20956906141671	0.404705882352957\\
1.20965507214169	0.405000000000016\\
1.20974702591409	0.405294117647075\\
1.20983653135362	0.405588235294134\\
1.20996769614587	0.405882352941193\\
1.21013277655481	0.406176470588251\\
1.21020414288304	0.40647058823531\\
1.21035017551112	0.406764705882369\\
1.21041488265157	0.407058823529427\\
1.21048627648994	0.407352941176486\\
1.21059743487293	0.407647058823545\\
1.21072550873147	0.407941176470604\\
1.2109303413774	0.408235294117663\\
1.21103996031897	0.408529411764721\\
1.21110617242579	0.40882352941178\\
1.21129026836563	0.409117647058839\\
1.21142986279921	0.409411764705898\\
1.21154402259796	0.409705882352957\\
1.21176811503467	0.410000000000016\\
1.21187922395772	0.410294117647074\\
1.21198632210527	0.410588235294133\\
1.21207737708129	0.410882352941192\\
1.21209688040802	0.411176470588251\\
1.21227702014471	0.41147058823531\\
1.21234294909883	0.411764705882369\\
1.21239370314393	0.412058823529428\\
1.2125267574113	0.412352941176486\\
1.21259071213529	0.412647058823545\\
1.21276972573925	0.412941176470604\\
1.21290050149328	0.413235294117663\\
1.21295719779609	0.413529411764722\\
1.21311629009702	0.413823529411781\\
1.21318178599251	0.414117647058839\\
1.21331971943012	0.414411764705898\\
1.21343826304009	0.414705882352957\\
1.21358259508718	0.415000000000016\\
1.21366569896882	0.415294117647075\\
1.21375158867338	0.415588235294133\\
1.21383069197084	0.415882352941192\\
1.21391497918101	0.416176470588251\\
1.21398725337677	0.41647058823531\\
1.21401172350918	0.416764705882369\\
1.21412639127607	0.417058823529427\\
1.21435118944951	0.417352941176486\\
1.21451711492915	0.417647058823545\\
1.2145698371484	0.417941176470604\\
1.21473957993845	0.418235294117663\\
1.21480868643277	0.418529411764721\\
1.21489416804796	0.41882352941178\\
1.21510407190584	0.419117647058839\\
1.21523429372877	0.419411764705898\\
1.21531244272269	0.419705882352957\\
1.21546797976537	0.420000000000016\\
1.21564662402267	0.420294117647074\\
1.21570485350749	0.420588235294133\\
1.21573470302432	0.420882352941192\\
1.21585863710982	0.421176470588251\\
1.21596510534206	0.42147058823531\\
1.2160653356468	0.421764705882369\\
1.21613689018712	0.422058823529428\\
1.2162426129881	0.422352941176487\\
1.21637570111069	0.422647058823546\\
1.21651091693282	0.422941176470604\\
1.21655284407691	0.423235294117663\\
1.21668558351292	0.423529411764722\\
1.21673975143973	0.423823529411781\\
1.21686640190971	0.42411764705884\\
1.21704821410586	0.424411764705898\\
1.21712768841827	0.424705882352957\\
1.2171823300935	0.425000000000016\\
1.21724863424113	0.425294117647075\\
1.21731192363822	0.425588235294134\\
1.21737799807823	0.425882352941193\\
1.21744371715852	0.426176470588252\\
1.21758238876392	0.42647058823531\\
1.21762712959236	0.426764705882369\\
1.21774464673045	0.427058823529428\\
1.21785806831667	0.427352941176487\\
1.21805466521211	0.427647058823546\\
1.21815503011687	0.427941176470604\\
1.2182306494297	0.428235294117663\\
1.21833565509968	0.428529411764722\\
1.21850488440681	0.428823529411781\\
1.21863934648608	0.429117647058839\\
1.21876670282115	0.429411764705898\\
1.21896288188866	0.429705882352957\\
1.21913539066564	0.430000000000016\\
1.2191913350615	0.430294117647074\\
1.21930657805866	0.430588235294133\\
1.21943692895304	0.430882352941192\\
1.21960752672939	0.431176470588251\\
1.21968460556712	0.43147058823531\\
1.2197225506124	0.431764705882369\\
1.2197701583344	0.432058823529427\\
1.21991740709789	0.432352941176486\\
1.21996629050243	0.432647058823545\\
1.220024637993	0.432941176470604\\
1.22010550580447	0.433235294117663\\
1.22015085495163	0.433529411764722\\
1.22022862890051	0.433823529411781\\
1.22030356813554	0.434117647058839\\
1.22037256284545	0.434411764705898\\
1.22062138253857	0.434705882352957\\
1.22077168293631	0.435000000000016\\
1.22080893808805	0.435294117647075\\
1.22090920690219	0.435588235294134\\
1.22102068023659	0.435882352941193\\
1.22108824050831	0.436176470588251\\
1.22113030625217	0.43647058823531\\
1.22125355584737	0.436764705882369\\
1.22135854580629	0.437058823529428\\
1.22148686477032	0.437352941176486\\
1.22157170790945	0.437647058823545\\
1.2217409927551	0.437941176470604\\
1.22183508425067	0.438235294117663\\
1.22195310042087	0.438529411764722\\
1.2220184170278	0.43882352941178\\
1.22210563793299	0.439117647058839\\
1.22221776082951	0.439411764705898\\
1.22244582163436	0.439705882352957\\
1.2224910470928	0.440000000000016\\
1.2225776088028	0.440294117647075\\
1.22277385572918	0.440588235294134\\
1.22284610278334	0.440882352941192\\
1.2229999569345	0.441176470588251\\
1.22304269299465	0.44147058823531\\
1.22316807522282	0.441764705882369\\
1.22322757481693	0.442058823529427\\
1.22338616203066	0.442352941176486\\
1.22361632747915	0.442647058823545\\
1.22374334508274	0.442941176470604\\
1.22386651110179	0.443235294117663\\
1.22393035101686	0.443529411764722\\
1.22397198668654	0.443823529411781\\
1.2240753136228	0.44411764705884\\
1.22415593916964	0.444411764705898\\
1.22418788199668	0.444705882352957\\
1.22421906548337	0.445000000000016\\
1.22427348698082	0.445294117647075\\
1.22439678821323	0.445588235294134\\
1.22450011444029	0.445882352941193\\
1.22452731053871	0.446176470588251\\
1.22468153608121	0.44647058823531\\
1.22483773188828	0.446764705882369\\
1.22490466679869	0.447058823529428\\
1.22508507690917	0.447352941176487\\
1.22524490560365	0.447647058823546\\
1.22538179160692	0.447941176470605\\
1.22546826070222	0.448235294117664\\
1.22563130427851	0.448529411764722\\
1.22574341615026	0.448823529411781\\
1.22584357069597	0.44911764705884\\
1.22590459822963	0.449411764705899\\
1.22598651761097	0.449705882352958\\
1.22602629412247	0.450000000000017\\
1.22605084964947	0.450294117647076\\
1.22615353149225	0.450588235294135\\
1.2262358098154	0.450882352941194\\
1.2262939412545	0.451176470588252\\
1.22647665378794	0.451470588235311\\
1.22652413075781	0.45176470588237\\
1.22659602425112	0.452058823529429\\
1.2266555244117	0.452352941176488\\
1.22679156464472	0.452647058823547\\
1.22690128724948	0.452941176470605\\
1.22694416154291	0.453235294117664\\
1.2270518805792	0.453529411764723\\
1.22725511933394	0.453823529411782\\
1.22737591841594	0.454117647058841\\
1.22763283623287	0.4544117647059\\
1.22783104130993	0.454705882352958\\
1.22787854547961	0.455000000000017\\
1.22794069904314	0.455294117647076\\
1.22801701027406	0.455588235294135\\
1.22806808592062	0.455882352941194\\
1.22828322845978	0.456176470588253\\
1.22843026680105	0.456470588235312\\
1.2286185761686	0.45676470588237\\
1.22881669111556	0.457058823529429\\
1.22886653067018	0.457352941176488\\
1.22899941886358	0.457647058823547\\
1.22912629974856	0.457941176470606\\
1.22925096148978	0.458235294117665\\
1.22943116795117	0.458529411764723\\
1.22961193571151	0.458823529411782\\
1.22970076046896	0.459117647058841\\
1.22977098886401	0.4594117647059\\
1.22983896344489	0.459705882352959\\
1.2300873684815	0.460000000000018\\
1.23013503758833	0.460294117647077\\
1.23040747349286	0.460588235294135\\
1.23047665303	0.460882352941194\\
1.23051866818527	0.461176470588253\\
1.23086222625308	0.461470588235312\\
1.23098023343201	0.461764705882371\\
1.23120672686203	0.46205882352943\\
1.23128365938621	0.462352941176489\\
1.23136597914156	0.462647058823547\\
1.23144481259992	0.462941176470606\\
1.2316371665801	0.463235294117665\\
1.23169109186248	0.463529411764724\\
1.2317960198955	0.463823529411783\\
1.23192032889835	0.464117647058841\\
1.23196635414085	0.4644117647059\\
1.23202235178529	0.464705882352959\\
1.23204037083447	0.465000000000018\\
1.23216729935199	0.465294117647077\\
1.23233110741009	0.465588235294136\\
1.23254269159034	0.465882352941195\\
1.23261741437628	0.466176470588254\\
1.23266651977689	0.466470588235312\\
1.23278353805842	0.466764705882371\\
1.23284989557983	0.46705882352943\\
1.23296717451122	0.467352941176489\\
1.23314556828467	0.467647058823547\\
1.23322366735761	0.467941176470606\\
1.23330627884181	0.468235294117665\\
1.23343628559572	0.468529411764724\\
1.23350693737986	0.468823529411783\\
1.23354421255704	0.469117647058842\\
1.23373308340165	0.469411764705901\\
1.23376244055075	0.46970588235296\\
1.23392559863054	0.470000000000018\\
1.23416934473333	0.470294117647077\\
1.23428526283001	0.470588235294136\\
1.23449972408339	0.470882352941195\\
1.23456871516738	0.471176470588254\\
1.23474734833973	0.471470588235313\\
1.23483184619913	0.471764705882372\\
1.23509256797036	0.472058823529431\\
1.23525646400534	0.47235294117649\\
1.23531219243165	0.472647058823549\\
1.23556750016408	0.472941176470608\\
1.23566159486106	0.473235294117667\\
1.23572396607437	0.473529411764725\\
1.23587105390933	0.473823529411784\\
1.23603082676851	0.474117647058843\\
1.23608354781323	0.474411764705901\\
1.23620331650756	0.47470588235296\\
1.23630073532444	0.475000000000019\\
1.23635224391687	0.475294117647078\\
1.2364503669828	0.475588235294137\\
1.23651222827098	0.475882352941196\\
1.23664152664799	0.476176470588255\\
1.23670985992138	0.476470588235314\\
1.2368571582216	0.476764705882372\\
1.2370141389402	0.477058823529431\\
1.23721714084236	0.47735294117649\\
1.23733415539914	0.477647058823549\\
1.2374187907521	0.477941176470608\\
1.23750848793059	0.478235294117667\\
1.23767383938266	0.478529411764725\\
1.23776196957423	0.478823529411784\\
1.23789424447352	0.479117647058843\\
1.23803857648543	0.479411764705902\\
1.23813828929189	0.479705882352961\\
1.23817339950084	0.480000000000019\\
1.23825081829749	0.480294117647078\\
1.23840498608352	0.480588235294137\\
1.23860777307339	0.480882352941196\\
1.23877391826321	0.481176470588255\\
1.23892785308554	0.481470588235314\\
1.23917666244301	0.481764705882373\\
1.23926536685981	0.482058823529431\\
1.23941745392964	0.48235294117649\\
1.23948518517428	0.482647058823549\\
1.23971861063353	0.482941176470608\\
1.23979936705722	0.483235294117667\\
1.23997399009046	0.483529411764726\\
1.2401139025607	0.483823529411784\\
1.24017805700818	0.484117647058843\\
1.24029014729657	0.484411764705902\\
1.2403851096649	0.484705882352961\\
1.24044824621295	0.48500000000002\\
1.24057747986786	0.485294117647079\\
1.24063450664364	0.485588235294138\\
1.24071224525681	0.485882352941197\\
1.2408495834926	0.486176470588255\\
1.24101088881807	0.486470588235314\\
1.24113560002839	0.486764705882373\\
1.24120898759862	0.487058823529432\\
1.24130667858482	0.487352941176491\\
1.24138484864639	0.487647058823549\\
1.24159970096795	0.487941176470608\\
1.24174060387486	0.488235294117667\\
1.24179947650013	0.488529411764726\\
1.24188667332756	0.488823529411785\\
1.24194147832136	0.489117647058844\\
1.24204960284854	0.489411764705903\\
1.24211252550719	0.489705882352961\\
1.24233444001244	0.49000000000002\\
1.24245760692732	0.490294117647079\\
1.24262544761828	0.490588235294138\\
1.24275973055275	0.490882352941197\\
1.24282478077894	0.491176470588256\\
1.24303410373497	0.491470588235314\\
1.24322628876633	0.491764705882373\\
1.24331690196473	0.492058823529432\\
1.24342149205189	0.492352941176491\\
1.2435773360639	0.49264705882355\\
1.24365004750837	0.492941176470609\\
1.24383039614188	0.493235294117667\\
1.24396526669556	0.493529411764726\\
1.24407582038253	0.493823529411785\\
1.24423808672644	0.494117647058844\\
1.24438115737729	0.494411764705903\\
1.24446808134944	0.494705882352961\\
1.24461007036896	0.49500000000002\\
1.24475712741689	0.495294117647079\\
1.24487768413712	0.495588235294138\\
1.24505200444258	0.495882352941197\\
1.24511811670579	0.496176470588256\\
1.24525094632095	0.496470588235314\\
1.24538988217371	0.496764705882373\\
1.2454687180833	0.497058823529432\\
1.24559532163154	0.497352941176491\\
1.24570932682753	0.49764705882355\\
1.24583100202336	0.497941176470609\\
1.24588758077661	0.498235294117667\\
1.24593841197917	0.498529411764726\\
1.24598406560867	0.498823529411785\\
1.24610679565661	0.499117647058844\\
1.24618869159861	0.499411764705902\\
1.24628525476982	0.499705882352961\\
1.24641200910603	0.50000000000002\\
1.24649771067688	0.500294117647079\\
1.24666776318173	0.500588235294138\\
1.24686218350234	0.500882352941196\\
1.24702328470079	0.501176470588255\\
1.24705871174805	0.501470588235314\\
1.24721820382126	0.501764705882373\\
1.24735676581106	0.502058823529432\\
1.24746048771875	0.502352941176491\\
1.2475441077192	0.502647058823549\\
1.24764844318107	0.502941176470608\\
1.24774663542866	0.503235294117667\\
1.24787109592815	0.503529411764726\\
1.24793182733734	0.503823529411785\\
1.24798510606328	0.504117647058843\\
1.24799795778393	0.504411764705902\\
1.24813438203094	0.504705882352961\\
1.24827298803375	0.50500000000002\\
1.24841821326794	0.505294117647079\\
1.24855616897698	0.505588235294138\\
1.24873342642118	0.505882352941196\\
1.24883029410528	0.506176470588255\\
1.24905471437817	0.506470588235314\\
1.2491918621109	0.506764705882373\\
1.24955069226352	0.507058823529432\\
1.24964008161126	0.507352941176491\\
1.24971854297051	0.507647058823549\\
1.24993505579745	0.507941176470608\\
1.25008992608229	0.508235294117667\\
1.25030060420647	0.508529411764726\\
1.25030923426246	0.508823529411785\\
1.25037587919323	0.509117647058843\\
1.2505019922887	0.509411764705902\\
1.25066016097171	0.509705882352961\\
1.25091402606497	0.51000000000002\\
1.25105923980216	0.510294117647079\\
1.25123444418397	0.510588235294137\\
1.25132729022084	0.510882352941196\\
1.25142492257219	0.511176470588255\\
1.25157262400329	0.511470588235314\\
1.25178630780192	0.511764705882373\\
1.25192785931197	0.512058823529432\\
1.25201480108563	0.51235294117649\\
1.25211215273202	0.512647058823549\\
1.25220729433644	0.512941176470608\\
1.25231022792663	0.513235294117667\\
1.25259574760535	0.513529411764726\\
1.25269730729957	0.513823529411785\\
1.25274469438953	0.514117647058843\\
1.25281267923474	0.514411764705902\\
1.25298925347185	0.514705882352961\\
1.25320052021073	0.51500000000002\\
1.25329108907893	0.515294117647079\\
1.25333499880724	0.515588235294137\\
1.25339481373215	0.515882352941196\\
1.25350563058299	0.516176470588255\\
1.25370691815139	0.516470588235314\\
1.25389708566397	0.516764705882373\\
1.25396149319599	0.517058823529431\\
1.2540571855114	0.51735294117649\\
1.25421620998806	0.517647058823549\\
1.25429811381679	0.517941176470608\\
1.25445170857175	0.518235294117667\\
1.25455155469042	0.518529411764726\\
1.25459213966519	0.518823529411784\\
1.25476194194224	0.519117647058843\\
1.25484976794366	0.519411764705902\\
1.25497900033285	0.519705882352961\\
1.25511637338891	0.52000000000002\\
1.25527039450658	0.520294117647078\\
1.25539950878372	0.520588235294137\\
1.25555922892231	0.520882352941196\\
1.25569654053166	0.521176470588255\\
1.25592952982689	0.521470588235314\\
1.25600157407218	0.521764705882373\\
1.25607064072781	0.522058823529431\\
1.25634844306369	0.52235294117649\\
1.25651472898603	0.522647058823549\\
1.25663240173935	0.522941176470608\\
1.25669832261494	0.523235294117667\\
1.25681493647823	0.523529411764725\\
1.2570308551155	0.523823529411784\\
1.25717989115604	0.524117647058843\\
1.25723736354056	0.524411764705902\\
1.25730846218827	0.52470588235296\\
1.25767058133594	0.525000000000019\\
1.25774527898737	0.525294117647078\\
1.25790124666939	0.525588235294137\\
1.25815893190815	0.525882352941196\\
1.25829924871443	0.526176470588255\\
1.25843323455703	0.526470588235313\\
1.25858344133259	0.526764705882372\\
1.25881586007272	0.527058823529431\\
1.25907584631809	0.52735294117649\\
1.25920984239527	0.527647058823548\\
1.25930434408873	0.527941176470607\\
1.2595232013783	0.528235294117666\\
1.25972947383351	0.528529411764725\\
1.26006069274097	0.528823529411784\\
1.26039212298977	0.529117647058842\\
1.26051387287184	0.529411764705901\\
1.26058208064238	0.52970588235296\\
1.26078959771623	0.530000000000019\\
1.26096010693694	0.530294117647078\\
1.26112810177133	0.530588235294136\\
1.26152867291314	0.530882352941195\\
1.26180448166916	0.531176470588254\\
1.26197163228285	0.531470588235313\\
1.26205008104427	0.531764705882372\\
1.26215863944219	0.53205882352943\\
1.26233095038976	0.532352941176489\\
1.26241935336465	0.532647058823548\\
1.26257564325156	0.532941176470607\\
1.26265361277198	0.533235294117666\\
1.26285074946847	0.533529411764724\\
1.26295468187865	0.533823529411783\\
1.26307808038288	0.534117647058842\\
1.26311266258286	0.534411764705901\\
1.26320811353827	0.53470588235296\\
1.26336483748747	0.535000000000018\\
1.26362076298117	0.535294117647077\\
1.26378619750634	0.535588235294136\\
1.26391326963185	0.535882352941195\\
1.26414535978446	0.536176470588253\\
1.26419876853082	0.536470588235312\\
1.26436772023119	0.536764705882371\\
1.2644722369876	0.53705882352943\\
1.26460428389189	0.537352941176489\\
1.26470138818448	0.537647058823547\\
1.26487935530023	0.537941176470606\\
1.26499673855406	0.538235294117665\\
1.26536921909423	0.538529411764724\\
1.2655105359063	0.538823529411782\\
1.26565583098767	0.539117647058841\\
1.26576857488728	0.5394117647059\\
1.26583794326744	0.539705882352959\\
1.26595077003726	0.540000000000018\\
1.26634814177489	0.540294117647077\\
1.26672393536615	0.540588235294135\\
1.26691080900472	0.540882352941194\\
1.26707247883551	0.541176470588253\\
1.26726217176113	0.541470588235312\\
1.267474333399	0.54176470588237\\
1.26765623229496	0.542058823529429\\
1.26786191344833	0.542352941176488\\
1.2681532079706	0.542647058823547\\
1.26834266990042	0.542941176470606\\
1.26852714861985	0.543235294117665\\
1.26870585545983	0.543529411764723\\
1.2688158087492	0.543823529411782\\
1.26887491711159	0.544117647058841\\
1.26901840589574	0.5444117647059\\
1.2691358419801	0.544705882352959\\
1.26933027153603	0.545000000000017\\
1.26943972979997	0.545294117647076\\
1.26978944390059	0.545588235294135\\
1.26989929180817	0.545882352941194\\
1.27012112754816	0.546176470588253\\
1.27029143924693	0.546470588235312\\
1.27042348488851	0.54676470588237\\
1.27056962335699	0.547058823529429\\
1.27077020336405	0.547352941176488\\
1.27085282956107	0.547647058823547\\
1.27097860284847	0.547941176470606\\
1.27110094939026	0.548235294117664\\
1.27124716223567	0.548529411764723\\
1.2713003040319	0.548823529411782\\
1.27154366223845	0.549117647058841\\
1.27162631955106	0.5494117647059\\
1.27177779405467	0.549705882352958\\
1.27185154869021	0.550000000000017\\
1.27213262504442	0.550294117647076\\
1.27226279610751	0.550588235294135\\
1.27235994774835	0.550882352941193\\
1.27248021808309	0.551176470588252\\
1.27256970573296	0.551470588235311\\
1.27274064601986	0.55176470588237\\
1.27307358500538	0.552058823529429\\
1.27337210349889	0.552352941176487\\
1.27362136449592	0.552647058823546\\
1.27376231563317	0.552941176470605\\
1.27389582765282	0.553235294117664\\
1.27404588021348	0.553529411764723\\
1.27426913289402	0.553823529411781\\
1.27447445420256	0.55411764705884\\
1.27467120625059	0.554411764705899\\
1.27490393342466	0.554705882352958\\
1.27509178459031	0.555000000000017\\
1.27528218629461	0.555294117647075\\
1.27531394443625	0.555588235294134\\
1.27536498835125	0.555882352941193\\
1.27567675017466	0.556176470588252\\
1.27595209426279	0.556470588235311\\
1.27612430209616	0.556764705882369\\
1.27626403093723	0.557058823529428\\
1.27651287432544	0.557352941176487\\
1.27666782800531	0.557647058823546\\
1.27682874794852	0.557941176470605\\
1.27693453450024	0.558235294117664\\
1.27704845423623	0.558529411764723\\
1.27719421096195	0.558823529411781\\
1.27737114485841	0.55911764705884\\
1.27749575753529	0.559411764705899\\
1.27763804900705	0.559705882352958\\
1.2781322274967	0.560000000000016\\
1.27826658354959	0.560294117647075\\
1.2784411439148	0.560588235294134\\
1.27856688723621	0.560882352941193\\
1.27863651698755	0.561176470588252\\
1.27880682891135	0.561470588235311\\
1.27884754359948	0.561764705882369\\
1.279128097609	0.562058823529428\\
1.27942214324689	0.562352941176487\\
1.27959660747321	0.562647058823546\\
1.27964753035107	0.562941176470604\\
1.27974698456095	0.563235294117663\\
1.2798819534766	0.563529411764722\\
1.28005867842677	0.563823529411781\\
1.28032028848617	0.56411764705884\\
1.28041080248548	0.564411764705898\\
1.28047584462833	0.564705882352957\\
1.28055024900091	0.565000000000016\\
1.2806195850928	0.565294117647075\\
1.28077628128566	0.565588235294134\\
1.28096649436426	0.565882352941192\\
1.28100951545216	0.566176470588251\\
1.28113754883058	0.56647058823531\\
1.28131783998936	0.566764705882369\\
1.28138946516934	0.567058823529428\\
1.28158757608831	0.567352941176486\\
1.28172949646542	0.567647058823545\\
1.28184498098607	0.567941176470604\\
1.28202515447234	0.568235294117663\\
1.28212967921032	0.568529411764722\\
1.28221403223208	0.56882352941178\\
1.28248189499204	0.569117647058839\\
1.28261773788871	0.569411764705898\\
1.28277228398376	0.569705882352957\\
1.28292202200887	0.570000000000015\\
1.28305481269387	0.570294117647074\\
1.28324525239772	0.570588235294133\\
1.2833635214794	0.570882352941192\\
1.28353524895116	0.571176470588251\\
1.2837501158444	0.57147058823531\\
1.28415773524861	0.571764705882369\\
1.28438950828684	0.572058823529428\\
1.28449184223869	0.572352941176486\\
1.28472964026156	0.572647058823545\\
1.28505432091783	0.572941176470604\\
1.28539528562426	0.573235294117663\\
1.28559382361642	0.573529411764722\\
1.28575028065792	0.57382352941178\\
1.28595055160749	0.574117647058839\\
1.28618279293429	0.574411764705898\\
1.28649857240593	0.574705882352957\\
1.28668842906373	0.575000000000016\\
1.28687194864236	0.575294117647074\\
1.28703126913663	0.575588235294133\\
1.28731462378651	0.575882352941192\\
1.28751531416796	0.576176470588251\\
1.28759625444171	0.576470588235309\\
1.28775190757919	0.576764705882368\\
1.28802146047587	0.577058823529427\\
1.28815010404732	0.577352941176486\\
1.2883409985503	0.577647058823545\\
1.28859241429868	0.577941176470603\\
1.28879685674817	0.578235294117662\\
1.2890054952115	0.578529411764721\\
1.28928474310187	0.57882352941178\\
1.28937243376312	0.579117647058839\\
1.28957921486201	0.579411764705897\\
1.28971536877331	0.579705882352956\\
1.29000381461678	0.580000000000015\\
1.29021082446227	0.580294117647074\\
1.29049909549159	0.580588235294133\\
1.29062977660829	0.580882352941191\\
1.29097016955986	0.58117647058825\\
1.29117455599677	0.581470588235309\\
1.29130656689276	0.581764705882368\\
1.29158851488292	0.582058823529426\\
1.29198333329836	0.582352941176485\\
1.29215676552459	0.582647058823544\\
1.29230816969573	0.582941176470603\\
1.29243559690588	0.583235294117662\\
1.29267202204479	0.58352941176472\\
1.29314388242649	0.583823529411779\\
1.2932474988748	0.584117647058838\\
1.29335666812402	0.584411764705897\\
1.29339284456301	0.584705882352956\\
1.29358275223911	0.585000000000015\\
1.29388168419798	0.585294117647073\\
1.29408339272782	0.585588235294132\\
1.29437170727397	0.585882352941191\\
1.29468681717393	0.58617647058825\\
1.29492211287887	0.586470588235309\\
1.29515436965518	0.586764705882367\\
1.29537964829955	0.587058823529426\\
1.29549922632216	0.587352941176485\\
1.29572417496616	0.587647058823544\\
1.29588792598691	0.587941176470603\\
1.29612227739779	0.588235294117661\\
1.29635258223702	0.58852941176472\\
1.29656868812988	0.588823529411779\\
1.29669177395501	0.589117647058838\\
1.29678418405218	0.589411764705897\\
1.29701296525429	0.589705882352956\\
1.29718674237509	0.590000000000014\\
1.29742401742993	0.590294117647073\\
1.29757892490605	0.590588235294132\\
1.2977616919504	0.590882352941191\\
1.2980645845876	0.591176470588249\\
1.29821105984634	0.591470588235308\\
1.2983936222638	0.591764705882367\\
1.2985204874336	0.592058823529426\\
1.29859828660989	0.592352941176485\\
1.29866620060362	0.592647058823544\\
1.29913182006624	0.592941176470602\\
1.29925080102758	0.593235294117661\\
1.29953256368231	0.59352941176472\\
1.29985917363106	0.593823529411779\\
1.29992731077175	0.594117647058838\\
1.30014580223128	0.594411764705896\\
1.30067410756596	0.594705882352955\\
1.30109092682455	0.595000000000014\\
1.3011409800641	0.595294117647073\\
1.30137276419823	0.595588235294132\\
1.30165282726318	0.59588235294119\\
1.30171451981138	0.596176470588249\\
1.30183623329874	0.596470588235308\\
1.30196648346772	0.596764705882367\\
1.30200790456185	0.597058823529426\\
1.30219965100386	0.597352941176484\\
1.30256956241105	0.597647058823543\\
1.30272397262274	0.597941176470602\\
1.30289676000573	0.598235294117661\\
1.30331553033563	0.59852941176472\\
1.30359643828757	0.598823529411778\\
1.3039161308523	0.599117647058837\\
1.30435027581018	0.599411764705896\\
1.3045681071152	0.599705882352955\\
1.30471927516447	0.600000000000014\\
1.3051258705891	0.600294117647072\\
1.3053635835932	0.600588235294131\\
1.30559497729423	0.60088235294119\\
1.30583364927393	0.601176470588249\\
1.30597828887817	0.601470588235308\\
1.30627604982134	0.601764705882366\\
1.30647469941067	0.602058823529425\\
1.30679566111868	0.602352941176484\\
1.30726932574061	0.602647058823543\\
1.3076767979748	0.602941176470602\\
1.30816163025118	0.60323529411766\\
1.30842699908689	0.603529411764719\\
1.30855677047734	0.603823529411778\\
1.30883150625979	0.604117647058837\\
1.30892634064075	0.604411764705896\\
1.30923069254229	0.604705882352954\\
1.30948700107769	0.605000000000013\\
1.30991645360508	0.605294117647072\\
1.31000143612381	0.605588235294131\\
1.31012714893431	0.60588235294119\\
1.31020110629153	0.606176470588248\\
1.31029647179653	0.606470588235307\\
1.31043535830678	0.606764705882366\\
1.31051236049229	0.607058823529425\\
1.3107942817719	0.607352941176484\\
1.31107448208557	0.607647058823542\\
1.31113660503362	0.607941176470601\\
1.31123321945002	0.60823529411766\\
1.31130968295701	0.608529411764719\\
1.31168000723002	0.608823529411777\\
1.31187522179502	0.609117647058836\\
1.31216278935636	0.609411764705895\\
1.31235065533942	0.609705882352954\\
1.31268747032012	0.610000000000013\\
1.3128895510257	0.610294117647071\\
1.31311701733681	0.61058823529413\\
1.31346514404966	0.610882352941189\\
1.31365116020231	0.611176470588248\\
1.31382642917609	0.611470588235307\\
1.3141817411066	0.611764705882365\\
1.31438904814971	0.612058823529424\\
1.31458023584948	0.612352941176483\\
1.31475039998692	0.612647058823542\\
1.31511046072065	0.612941176470601\\
1.31518894629899	0.613235294117659\\
1.31551436486216	0.613529411764718\\
1.31573809415947	0.613823529411777\\
1.31585833473342	0.614117647058836\\
1.3160232357887	0.614411764705895\\
1.31626633620559	0.614705882352953\\
1.31644946424126	0.615000000000012\\
1.31710078197708	0.615294117647071\\
1.31736382719681	0.61558823529413\\
1.31791691358105	0.615882352941189\\
1.3181954162686	0.616176470588247\\
1.31835933360515	0.616470588235306\\
1.31847661247665	0.616764705882365\\
1.31869163302949	0.617058823529424\\
1.31881694610557	0.617352941176483\\
1.31930375916715	0.617647058823541\\
1.31960953286493	0.6179411764706\\
1.31985890854136	0.618235294117659\\
1.32024587764329	0.618529411764718\\
1.32039124992695	0.618823529411776\\
1.32067130404693	0.619117647058835\\
1.32087085728216	0.619411764705894\\
1.32107650486459	0.619705882352953\\
1.32121904290442	0.620000000000012\\
1.32143317396242	0.62029411764707\\
1.32174882274171	0.620588235294129\\
1.32208124432554	0.620882352941188\\
1.3223662752833	0.621176470588247\\
1.32249020521561	0.621470588235306\\
1.32267509260406	0.621764705882364\\
1.32272924320551	0.622058823529423\\
1.32284575656543	0.622352941176482\\
1.32309929474008	0.622647058823541\\
1.32329707965489	0.622941176470599\\
1.32357276963243	0.623235294117658\\
1.32377710887414	0.623529411764717\\
1.32395822703701	0.623823529411776\\
1.32420512808782	0.624117647058835\\
1.32423351606417	0.624411764705894\\
1.32454991576943	0.624705882352952\\
1.32498976501727	0.625000000000011\\
1.32544198570605	0.62529411764707\\
1.32558516393809	0.625588235294129\\
1.32592466301413	0.625882352941187\\
1.32617366647315	0.626176470588246\\
1.32624075767528	0.626470588235305\\
1.32648484261593	0.626764705882364\\
1.32657799934464	0.627058823529423\\
1.32691191418166	0.627352941176482\\
1.3275783650198	0.62764705882354\\
1.32771092631993	0.627941176470599\\
1.32801934732248	0.628235294117658\\
1.32826196256445	0.628529411764717\\
1.3283469464247	0.628823529411775\\
1.32846606743744	0.629117647058834\\
1.3286696112509	0.629411764705893\\
1.32891339448157	0.629705882352952\\
1.32909643590955	0.630000000000011\\
1.32932871626139	0.630294117647069\\
1.32941235904353	0.630588235294128\\
1.32974299590851	0.630882352941187\\
1.32998039052491	0.631176470588246\\
1.33015110313453	0.631470588235304\\
1.33033824622538	0.631764705882363\\
1.33072454174759	0.632058823529422\\
1.33090353324334	0.632352941176481\\
1.33113945843857	0.63264705882354\\
1.33128638853386	0.632941176470598\\
1.33144210141833	0.633235294117657\\
1.33212215829858	0.633529411764716\\
1.33252825050394	0.633823529411775\\
1.33277393691722	0.634117647058833\\
1.33322362604281	0.634411764705892\\
1.33341842802576	0.634705882352951\\
1.333804130545	0.63500000000001\\
1.33416348400836	0.635294117647069\\
1.33449064791091	0.635588235294127\\
1.33467429064129	0.635882352941186\\
1.33500149455408	0.636176470588245\\
1.33525530186259	0.636470588235304\\
1.33543499674029	0.636764705882363\\
1.33581249149946	0.637058823529421\\
1.33618044832139	0.63735294117648\\
1.33654544184639	0.637647058823539\\
1.33686422904307	0.637941176470598\\
1.33708518529509	0.638235294117657\\
1.33727160498157	0.638529411764715\\
1.33742893486386	0.638823529411774\\
1.33769656778637	0.639117647058833\\
1.33798790619073	0.639411764705892\\
1.33839927195707	0.63970588235295\\
1.33864087023432	0.640000000000009\\
1.33945239455194	0.640294117647068\\
1.33993983772755	0.640588235294127\\
1.34027904160108	0.640882352941186\\
1.34067814745114	0.641176470588244\\
1.34093529767051	0.641470588235303\\
1.34102375280318	0.641764705882362\\
1.34138775603878	0.642058823529421\\
1.3419086497838	0.64235294117648\\
1.34223350640031	0.642647058823538\\
1.34254946434113	0.642941176470597\\
1.34288691561752	0.643235294117656\\
1.3430811871626	0.643529411764715\\
1.3432038328268	0.643823529411773\\
1.34385161063659	0.644117647058832\\
1.34448694833418	0.644411764705891\\
1.34473846742055	0.64470588235295\\
1.34514223958105	0.645000000000009\\
1.34537234706832	0.645294117647067\\
1.34549989728866	0.645588235294126\\
1.3456992646241	0.645882352941185\\
1.34589304964806	0.646176470588244\\
1.34610065261291	0.646470588235303\\
1.34650023859195	0.646764705882361\\
1.34656044641918	0.64705882352942\\
1.34713871691724	0.647352941176479\\
1.34722893937051	0.647647058823538\\
1.34753491954367	0.647941176470596\\
1.34785819947182	0.648235294117655\\
1.34857494792166	0.648529411764714\\
1.34887195199566	0.648823529411773\\
1.34931472704625	0.649117647058832\\
1.34941243261589	0.64941176470589\\
1.34965899819142	0.649705882352949\\
1.35028978361982	0.650000000000008\\
1.35080101582865	0.650294117647067\\
1.35120460808129	0.650588235294125\\
1.35171560776858	0.650882352941184\\
1.35205485207026	0.651176470588243\\
1.35225642911534	0.651470588235302\\
1.35241257969565	0.651764705882361\\
1.35256976338336	0.652058823529419\\
1.35296154880429	0.652352941176478\\
1.35330890556604	0.652647058823537\\
1.35376769228733	0.652941176470596\\
1.35412278319642	0.653235294117655\\
1.35441402225126	0.653529411764713\\
1.35471084952551	0.653823529411772\\
1.35508163757125	0.654117647058831\\
1.35543542579592	0.65441176470589\\
1.35568277363637	0.654705882352949\\
1.35614386564757	0.655000000000007\\
1.35632456193232	0.655294117647066\\
1.35688255424023	0.655588235294125\\
1.35712067776168	0.655882352941184\\
1.3572626305652	0.656176470588242\\
1.3576799566594	0.656470588235301\\
1.35852639794517	0.65676470588236\\
1.35907729498194	0.657058823529419\\
1.35939842563703	0.657352941176478\\
1.35998153897184	0.657647058823536\\
1.36033805156187	0.657941176470595\\
1.36056408170721	0.658235294117654\\
1.36098108727975	0.658529411764713\\
1.36131515376973	0.658823529411771\\
1.36160214717458	0.65911764705883\\
1.36197514107951	0.659411764705889\\
1.36256762881837	0.659705882352948\\
1.36290727933897	0.660000000000007\\
1.36314377201052	0.660294117647065\\
1.36338318972674	0.660588235294124\\
1.36394518109003	0.660882352941183\\
1.36436135873261	0.661176470588242\\
1.36445027001012	0.661470588235301\\
1.36488029641986	0.661764705882359\\
1.36529332557585	0.662058823529418\\
1.36555053321823	0.662352941176477\\
1.36604855367274	0.662647058823536\\
1.36653128589312	0.662941176470594\\
1.36725631112643	0.663235294117653\\
1.36764678084606	0.663529411764712\\
1.36790680395103	0.663823529411771\\
1.36836390901771	0.66411764705883\\
1.36873562161081	0.664411764705888\\
1.36929210027088	0.664705882352947\\
1.36962983139256	0.665000000000006\\
1.36992899097324	0.665294117647065\\
1.37034189440376	0.665588235294123\\
1.37071629215588	0.665882352941182\\
1.37095408382579	0.666176470588241\\
1.37130342045669	0.6664705882353\\
1.37167413022366	0.666764705882359\\
1.3717769599971	0.667058823529417\\
1.3724301216676	0.667352941176476\\
1.3729914518813	0.667647058823535\\
1.37353715653596	0.667941176470594\\
1.37457690704308	0.668235294117652\\
1.37472588910406	0.668529411764711\\
1.37491585555671	0.66882352941177\\
1.37547460798386	0.669117647058829\\
1.37602816417561	0.669411764705888\\
1.37652885462954	0.669705882352946\\
1.37672835067278	0.670000000000005\\
1.3771042683741	0.670294117647064\\
1.37786929634172	0.670588235294123\\
1.37828514951603	0.670882352941182\\
1.37851169269499	0.67117647058824\\
1.37882299241417	0.671470588235299\\
1.37905039428656	0.671764705882358\\
1.37931509479051	0.672058823529417\\
1.37969897962378	0.672352941176475\\
1.38008132860043	0.672647058823534\\
1.38046676555227	0.672941176470593\\
1.3815174731408	0.673235294117652\\
1.38175738279927	0.673529411764711\\
1.38198390816269	0.673823529411769\\
1.38245627161857	0.674117647058828\\
1.38284039574987	0.674411764705887\\
1.38316820198624	0.674705882352946\\
1.38347412496406	0.675000000000004\\
1.38401737982997	0.675294117647063\\
1.38456019148484	0.675588235294122\\
1.38526297270069	0.675882352941181\\
1.38530731837916	0.67617647058824\\
1.3856105589046	0.676470588235298\\
1.38694735340967	0.676764705882357\\
1.38727558018843	0.677058823529416\\
1.38790960938533	0.677352941176475\\
1.38811047624493	0.677647058823534\\
1.38854855047993	0.677941176470592\\
1.38907246511012	0.678235294117651\\
1.38922162158279	0.67852941176471\\
1.38944364769289	0.678823529411769\\
1.39009634663673	0.679117647058828\\
1.39044947075845	0.679411764705886\\
1.39120148277669	0.679705882352945\\
1.39134481323173	0.680000000000004\\
1.39157095073528	0.680294117647063\\
1.39201084500652	0.680588235294121\\
1.39318580474801	0.68088235294118\\
1.39428368023368	0.681176470588239\\
1.39473652751861	0.681470588235298\\
1.3955114289827	0.681764705882357\\
1.39575997553031	0.682058823529415\\
1.39639861320419	0.682352941176474\\
1.39726886638503	0.682647058823533\\
1.39805450777327	0.682941176470592\\
1.39854235503347	0.68323529411765\\
1.39903828137195	0.683529411764709\\
1.40007199992046	0.683823529411768\\
1.40053342658015	0.684117647058827\\
1.40144252562913	0.684411764705886\\
1.40181893368642	0.684705882352944\\
1.40297070698575	0.685000000000003\\
1.40349488383373	0.685294117647062\\
1.40434109593268	0.685588235294121\\
1.40452374350023	0.68588235294118\\
1.40494187594211	0.686176470588238\\
1.40553488086425	0.686470588235297\\
1.40611849616623	0.686764705882356\\
1.40657879893826	0.687058823529415\\
1.40712965045845	0.687352941176473\\
1.4074190070799	0.687647058823532\\
1.40753866608748	0.687941176470591\\
1.40788508987448	0.68823529411765\\
1.40828652086877	0.688529411764709\\
1.40900706701178	0.688823529411767\\
1.40927535758924	0.689117647058826\\
1.40946288476567	0.689411764705885\\
1.40960961096511	0.689705882352944\\
1.41035177364995	0.690000000000002\\
1.41127769411936	0.690294117647061\\
1.41168376723048	0.69058823529412\\
1.41245623676545	0.690882352941179\\
1.41271859114591	0.691176470588238\\
1.41295635315905	0.691470588235296\\
1.41323733099576	0.691764705882355\\
1.41433562798834	0.692058823529414\\
1.41460103686629	0.692352941176473\\
1.41497259806976	0.692647058823531\\
1.41523408179951	0.69294117647059\\
1.41617645414833	0.693235294117649\\
1.41718280874509	0.693529411764708\\
1.41799523634868	0.693823529411767\\
1.41876858470694	0.694117647058825\\
1.41931918423675	0.694411764705884\\
1.41971226846081	0.694705882352943\\
1.4207271601901	0.695000000000002\\
1.421587179046	0.695294117647061\\
1.42230548163972	0.695588235294119\\
1.42242617193285	0.695882352941178\\
1.42261201150269	0.696176470588237\\
1.42359801334162	0.696470588235296\\
1.42403127265975	0.696764705882354\\
1.42548182053088	0.697058823529413\\
1.42577160378887	0.697352941176472\\
1.4262719736014	0.697647058823531\\
1.42669548199692	0.69794117647059\\
1.42753351608511	0.698235294117648\\
1.42799580210793	0.698529411764707\\
1.4285267117657	0.698823529411766\\
1.42984375449595	0.699117647058825\\
1.43032563030709	0.699411764705883\\
1.4306736426907	0.699705882352942\\
1.43137524739595	0.700000000000001\\
1.43198260698372	0.70029411764706\\
1.43243431597842	0.700588235294119\\
1.43292855464735	0.700882352941177\\
1.43369586509073	0.701176470588236\\
1.43460110062989	0.701470588235295\\
1.43526908349606	0.701764705882354\\
1.43609104741769	0.702058823529412\\
1.43668755615549	0.702352941176471\\
1.43759993374873	0.70264705882353\\
1.43832618793624	0.702941176470589\\
1.43863322180956	0.703235294117648\\
1.43870455736956	0.703529411764706\\
1.44004400319342	0.703823529411765\\
1.4404882169498	0.704117647058824\\
1.44109821637312	0.704411764705883\\
1.44152459437322	0.704705882352941\\
1.44193756787578	0.705\\
1.44218357925906	0.705294117647059\\
1.44304725613373	0.705588235294118\\
1.44336945904808	0.705882352941177\\
1.44439544076287	0.706176470588235\\
1.44543835476234	0.706470588235294\\
1.44573439115619	0.706764705882353\\
1.44633349514473	0.707058823529412\\
1.44670408823196	0.70735294117647\\
1.44700780475171	0.707647058823529\\
1.44777030001132	0.707941176470588\\
1.4480165707051	0.708235294117647\\
1.44866141024064	0.708529411764706\\
1.44940021007509	0.708823529411764\\
1.45010411710192	0.709117647058823\\
1.45090945111109	0.709411764705882\\
1.45193775291895	0.709705882352941\\
1.45241959269815	0.709999999999999\\
1.45305374040714	0.710294117647058\\
1.45379382628363	0.710588235294117\\
1.45428472538	0.710882352941176\\
1.45465254664291	0.711176470588235\\
1.45546118935609	0.711470588235293\\
1.45724821062862	0.711764705882352\\
1.45852399677694	0.712058823529411\\
1.46056694114956	0.71235294117647\\
1.46176261861549	0.712647058823528\\
1.46247229874692	0.712941176470587\\
1.46288251549998	0.713235294117646\\
1.46410660095407	0.713529411764705\\
1.46503837123535	0.713823529411764\\
1.46602276719991	0.714117647058822\\
1.46674914747141	0.714411764705881\\
1.46733706605782	0.71470588235294\\
1.46803602351062	0.714999999999999\\
1.46887158972673	0.715294117647057\\
1.46933502884749	0.715588235294116\\
1.4697679132193	0.715882352941175\\
1.47063936310854	0.716176470588234\\
1.47106040806453	0.716470588235293\\
1.47134023063409	0.716764705882351\\
1.47213182080894	0.71705882352941\\
1.47272007399276	0.717352941176469\\
1.47326058355809	0.717647058823528\\
1.4741285171003	0.717941176470586\\
1.47496606725294	0.718235294117645\\
1.47542394047507	0.718529411764704\\
1.47599457470982	0.718823529411763\\
1.47658628622001	0.719117647058822\\
1.47746376290948	0.71941176470588\\
1.47818894371653	0.719705882352939\\
1.47859737558356	0.719999999999998\\
1.47894455789547	0.720294117647057\\
1.48047259680411	0.720588235294115\\
1.48109093630448	0.720882352941174\\
1.48180219287905	0.721176470588233\\
1.4824238515437	0.721470588235292\\
1.48277978861508	0.721764705882351\\
1.48327569516404	0.722058823529409\\
1.48429336355063	0.722352941176468\\
1.48494265978117	0.722647058823527\\
1.48548816289064	0.722941176470586\\
1.48664842999001	0.723235294117644\\
1.48768870526184	0.723529411764703\\
1.48902163287321	0.723823529411762\\
1.48926955613634	0.724117647058821\\
1.49013814082781	0.72441176470588\\
1.49112838737621	0.724705882352938\\
1.49166117112442	0.724999999999997\\
1.49296374676507	0.725294117647056\\
1.49319044335376	0.725588235294115\\
1.49380724456936	0.725882352941173\\
1.49431794212688	0.726176470588232\\
1.49486858112138	0.726470588235291\\
1.49559433924935	0.72676470588235\\
1.49659422780296	0.727058823529409\\
1.49716121589004	0.727352941176467\\
1.49873559162659	0.727647058823526\\
1.49912766910777	0.727941176470585\\
1.49987330934808	0.728235294117644\\
1.5004800653265	0.728529411764702\\
1.50079656978096	0.728823529411761\\
1.50106232545943	0.72911764705882\\
1.50168859209819	0.729411764705879\\
1.50213026126468	0.729705882352938\\
1.50273062358499	0.729999999999996\\
1.50364790254478	0.730294117647055\\
1.5039076415833	0.730588235294114\\
1.50500702184082	0.730882352941173\\
1.50600835629945	0.731176470588231\\
1.50641908935221	0.73147058823529\\
1.50737132656077	0.731764705882349\\
1.50767144914837	0.732058823529408\\
1.50861191980946	0.732352941176467\\
1.50891615411764	0.732647058823525\\
1.50961374798547	0.732941176470584\\
1.51023980098743	0.733235294117643\\
1.51207742528991	0.733529411764702\\
1.5125883429181	0.73382352941176\\
1.5131516195213	0.734117647058819\\
1.51459014857176	0.734411764705878\\
1.51493805383352	0.734705882352937\\
1.51573006659946	0.734999999999996\\
1.51586827651048	0.735294117647054\\
1.51674647163114	0.735588235294113\\
1.51735943555783	0.735882352941172\\
1.51774374449401	0.736176470588231\\
1.51887769232258	0.736470588235289\\
1.5195474648408	0.736764705882348\\
1.52054030849423	0.737058823529407\\
1.5214343833144	0.737352941176466\\
1.52210886353397	0.737647058823525\\
1.52237031163817	0.737941176470583\\
1.52294866021049	0.738235294117642\\
1.52328302547532	0.738529411764701\\
1.52375872765972	0.73882352941176\\
1.52533771178358	0.739117647058818\\
1.52724895457933	0.739411764705877\\
1.52769216561883	0.739705882352936\\
1.52812803926855	0.739999999999995\\
1.52909126756878	0.740294117647054\\
1.53023171090534	0.740588235294112\\
1.53045277672472	0.740882352941171\\
1.53129596349481	0.74117647058823\\
1.53233470005401	0.741470588235289\\
1.53355579479667	0.741764705882347\\
1.53550413143817	0.742058823529406\\
1.53604095170899	0.742352941176465\\
1.5366580719416	0.742647058823524\\
1.53703460370132	0.742941176470583\\
1.5378599059274	0.743235294117641\\
1.5387542498852	0.7435294117647\\
1.53922941743694	0.743823529411759\\
1.54078570829752	0.744117647058818\\
1.54163540002001	0.744411764705876\\
1.54326980790742	0.744705882352935\\
1.54438796108937	0.744999999999994\\
1.54606916353598	0.745294117647053\\
1.5483116262618	0.745588235294112\\
1.54971741034412	0.74588235294117\\
1.55021172642818	0.746176470588229\\
1.55149001579934	0.746470588235288\\
1.55266795529163	0.746764705882347\\
1.55363856746879	0.747058823529405\\
1.5539027031526	0.747352941176464\\
1.55443623973256	0.747647058823523\\
1.5557476556457	0.747941176470582\\
1.55793230763279	0.748235294117641\\
1.56049626125922	0.748529411764699\\
1.56146169676202	0.748823529411758\\
1.5626156777593	0.749117647058817\\
1.56327106954287	0.749411764705876\\
1.56480098111844	0.749705882352934\\
1.56596381390443	0.749999999999993\\
1.5666995431333	0.750294117647052\\
1.56969642050479	0.750588235294111\\
1.57114847356025	0.75088235294117\\
1.57204646210568	0.751176470588228\\
1.57336864726785	0.751470588235287\\
1.57401827088232	0.751764705882346\\
1.57445439430351	0.752058823529405\\
1.5754992288141	0.752352941176464\\
1.57655213036635	0.752647058823523\\
1.5783157708188	0.752941176470582\\
1.57988182509595	0.75323529411764\\
1.58146395601682	0.753529411764699\\
1.58178441264625	0.753823529411758\\
1.58243229449174	0.754117647058817\\
1.58379676875042	0.754411764705876\\
1.58484919298388	0.754705882352934\\
1.58586668310962	0.754999999999993\\
1.58664209724835	0.755294117647052\\
1.5876046409072	0.755588235294111\\
1.58918596267866	0.75588235294117\\
1.59030163279286	0.756176470588229\\
1.59275850661394	0.756470588235287\\
1.5937119438413	0.756764705882346\\
1.59518474683516	0.757058823529405\\
1.59773795429625	0.757352941176464\\
1.59876509089353	0.757647058823523\\
1.59972305491452	0.757941176470582\\
1.60311911975769	0.75823529411764\\
1.60391400926305	0.758529411764699\\
1.60561016250596	0.758823529411758\\
1.60787153234048	0.759117647058817\\
1.60879304899882	0.759411764705876\\
1.60973760506512	0.759705882352935\\
1.61038735636483	0.759999999999993\\
1.61120626697021	0.760294117647052\\
1.61253150991532	0.760588235294111\\
1.6143906454206	0.76088235294117\\
1.61484336100215	0.761176470588229\\
1.61628738769671	0.761470588235287\\
1.61814485044302	0.761764705882346\\
1.61944537025759	0.762058823529405\\
1.62111501232964	0.762352941176464\\
1.62227106207103	0.762647058823523\\
1.62331565726254	0.762941176470582\\
1.62397876102296	0.76323529411764\\
1.62468686666575	0.763529411764699\\
1.62613434263091	0.763823529411758\\
1.62884221764951	0.764117647058817\\
1.63013852891681	0.764411764705876\\
1.63061641803895	0.764705882352934\\
1.63265896097177	0.764999999999993\\
1.6340310601924	0.765294117647052\\
1.63581671139325	0.765588235294111\\
1.63702453506091	0.76588235294117\\
1.63790816988532	0.766176470588229\\
1.63900410904002	0.766470588235288\\
1.6404024553571	0.766764705882346\\
1.64163415435621	0.767058823529405\\
1.64239342114515	0.767352941176464\\
1.6435449669957	0.767647058823523\\
1.64578226279278	0.767941176470582\\
1.64615414247264	0.76823529411764\\
1.64832428768275	0.768529411764699\\
1.64886281614952	0.768823529411758\\
1.64980048203135	0.769117647058817\\
1.65104589997001	0.769411764705876\\
1.65260766849138	0.769705882352935\\
1.65364026382083	0.769999999999994\\
1.65439036208417	0.770294117647052\\
1.65689840789129	0.770588235294111\\
1.65739765931881	0.77088235294117\\
1.65847847255852	0.771176470588229\\
1.66002912551002	0.771470588235288\\
1.66218650708787	0.771764705882347\\
1.66395647660516	0.772058823529405\\
1.66497012405445	0.772352941176464\\
1.667811786435	0.772647058823523\\
1.66941352630235	0.772941176470582\\
1.67095855485449	0.773235294117641\\
1.67211659782366	0.7735294117647\\
1.67376926453868	0.773823529411758\\
1.67553025400968	0.774117647058817\\
1.67683610790607	0.774411764705876\\
1.67814718448162	0.774705882352935\\
1.67891174935526	0.774999999999994\\
1.68051412430403	0.775294117647053\\
1.68224817709055	0.775588235294111\\
1.6831151627196	0.77588235294117\\
1.68551513937421	0.776176470588229\\
1.6867243986528	0.776470588235288\\
1.68784340183447	0.776764705882347\\
1.69002402963786	0.777058823529406\\
1.69201498084944	0.777352941176464\\
1.69259586451608	0.777647058823523\\
1.69448568831488	0.777941176470582\\
1.69712854194833	0.778235294117641\\
1.69796652745763	0.7785294117647\\
1.69998158816546	0.778823529411759\\
1.70248392356545	0.779117647058817\\
1.70395413372401	0.779411764705876\\
1.70508579361366	0.779705882352935\\
1.70642180055821	0.779999999999994\\
1.70773785573056	0.780294117647053\\
1.70939621127336	0.780588235294112\\
1.71094281679227	0.780882352941171\\
1.71370217697132	0.781176470588229\\
1.71478129426434	0.781470588235288\\
1.7154636834889	0.781764705882347\\
1.71679911086773	0.782058823529406\\
1.71780936659068	0.782352941176465\\
1.71958116508767	0.782647058823524\\
1.72238039591888	0.782941176470582\\
1.72352737949341	0.783235294117641\\
1.72445731533657	0.7835294117647\\
1.72513796266731	0.783823529411759\\
1.72639295950917	0.784117647058818\\
1.72813209545087	0.784411764705877\\
1.72924140905303	0.784705882352935\\
1.73053950710778	0.784999999999994\\
1.73069728350751	0.785294117647053\\
1.73095507267268	0.785588235294112\\
1.73277169232612	0.785882352941171\\
1.73410622537412	0.786176470588229\\
1.73560245098296	0.786470588235288\\
1.73671961427495	0.786764705882347\\
1.7372917250337	0.787058823529406\\
1.73763680007918	0.787352941176465\\
1.73921301672755	0.787647058823524\\
1.74047852164652	0.787941176470582\\
1.74156162518014	0.788235294117641\\
1.74295797803737	0.7885294117647\\
1.74405884853166	0.788823529411759\\
1.74459466714165	0.789117647058818\\
1.7461092648086	0.789411764705876\\
1.7470998238768	0.789705882352935\\
1.74856251590336	0.789999999999994\\
1.74944372776619	0.790294117647053\\
1.75019486952377	0.790588235294112\\
1.75162320284827	0.790882352941171\\
1.75204482176845	0.791176470588229\\
1.75327739252486	0.791470588235288\\
1.75445178028596	0.791764705882347\\
1.75498120050936	0.792058823529406\\
1.75642328766555	0.792352941176465\\
1.75710689466363	0.792647058823524\\
1.75834415223593	0.792941176470582\\
1.75995092734624	0.793235294117641\\
1.76126811860671	0.7935294117647\\
1.76231145981139	0.793823529411759\\
1.76286023241905	0.794117647058818\\
1.76430006307644	0.794411764705877\\
1.76593032320434	0.794705882352935\\
1.76654491908333	0.794999999999994\\
1.76734810927469	0.795294117647053\\
1.76822394874544	0.795588235294112\\
1.76901275096953	0.795882352941171\\
1.76946728659818	0.79617647058823\\
1.76983183963123	0.796470588235288\\
1.77055227703415	0.796764705882347\\
1.77103614708095	0.797058823529406\\
1.77209265219648	0.797352941176465\\
1.77298181271339	0.797647058823524\\
1.77432834735551	0.797941176470582\\
1.7754367884102	0.798235294117641\\
1.77659480952799	0.7985294117647\\
1.77812786795104	0.798823529411759\\
1.77836141013297	0.799117647058818\\
1.77896602016838	0.799411764705877\\
1.7793755192618	0.799705882352935\\
1.7806231100194	0.799999999999994\\
1.7811471668245	0.800294117647053\\
1.781548376717	0.800588235294112\\
1.78210673678394	0.800882352941171\\
1.78389465221552	0.80117647058823\\
1.78531824354049	0.801470588235288\\
1.787129391941	0.801764705882347\\
1.78747297177033	0.802058823529406\\
1.7887783364379	0.802352941176465\\
1.78990284940058	0.802647058823524\\
1.79059284985345	0.802941176470583\\
1.79148214963409	0.803235294117642\\
1.79187638486562	0.8035294117647\\
1.79270365918145	0.803823529411759\\
1.79361902862724	0.804117647058818\\
1.79449350544401	0.804411764705877\\
1.79539528047072	0.804705882352936\\
1.79567046491008	0.804999999999994\\
1.79707747533051	0.805294117647053\\
1.79803457542568	0.805588235294112\\
1.79841297992416	0.805882352941171\\
1.79854409503339	0.80617647058823\\
1.79930321970376	0.806470588235289\\
1.79957366080112	0.806764705882348\\
1.80026855129927	0.807058823529406\\
1.80129598284111	0.807352941176465\\
1.80244644122491	0.807647058823524\\
1.80322647867076	0.807941176470583\\
1.80439681824632	0.808235294117642\\
1.80486105521578	0.8085294117647\\
1.80507788556965	0.808823529411759\\
1.80587760782144	0.809117647058818\\
1.80657479811941	0.809411764705877\\
1.80737159056592	0.809705882352936\\
1.80811562411477	0.809999999999995\\
1.80908226962821	0.810294117647054\\
1.81006804806917	0.810588235294112\\
1.81141807444264	0.810882352941171\\
1.81195123971601	0.81117647058823\\
1.81280507849736	0.811470588235289\\
1.81344966882424	0.811764705882348\\
1.81404780484251	0.812058823529407\\
1.81580186649639	0.812352941176465\\
1.81703137963282	0.812647058823524\\
1.8181839874992	0.812941176470583\\
1.81883899924858	0.813235294117642\\
1.81978927795901	0.813529411764701\\
1.82034129195466	0.813823529411759\\
1.82102705160164	0.814117647058818\\
1.82154024716802	0.814411764705877\\
1.82225736424921	0.814705882352936\\
1.82266287450934	0.814999999999995\\
1.82360718373289	0.815294117647054\\
1.82426926422573	0.815588235294112\\
1.82534919084977	0.815882352941171\\
1.82552671703986	0.81617647058823\\
1.82633829979527	0.816470588235289\\
1.82728258519443	0.816764705882348\\
1.82767763339219	0.817058823529407\\
1.82813812398719	0.817352941176465\\
1.82887876935728	0.817647058823524\\
1.8294037501324	0.817941176470583\\
1.83024498436815	0.818235294117642\\
1.83168457240412	0.818529411764701\\
1.8326314823498	0.81882352941176\\
1.83364823462547	0.819117647058818\\
1.83424074440614	0.819411764705877\\
1.83541984454391	0.819705882352936\\
1.83597404813539	0.819999999999995\\
1.83631157219283	0.820294117647054\\
1.83664359127466	0.820588235294113\\
1.83707864494147	0.820882352941171\\
1.83805807060016	0.82117647058823\\
1.83902443017616	0.821470588235289\\
1.83955124130679	0.821764705882348\\
1.83988947944731	0.822058823529407\\
1.84118262383128	0.822352941176466\\
1.84169069766767	0.822647058823524\\
1.842199488834	0.822941176470583\\
1.84261814780821	0.823235294117642\\
1.84280781727349	0.823529411764701\\
1.84359332981379	0.82382352941176\\
1.84385872825256	0.824117647058819\\
1.84450020217673	0.824411764705877\\
1.84500182955969	0.824705882352936\\
1.84573867915326	0.824999999999995\\
1.8466278257125	0.825294117647054\\
1.84694661954773	0.825588235294113\\
1.84753724710069	0.825882352941171\\
1.84849410426352	0.82617647058823\\
1.84909663580566	0.826470588235289\\
1.84948234606462	0.826764705882348\\
1.85000545916928	0.827058823529407\\
1.85014297829955	0.827352941176466\\
1.85071448353074	0.827647058823524\\
1.8511294931609	0.827941176470583\\
1.85153472993394	0.828235294117642\\
1.85217163038627	0.828529411764701\\
1.85332479185664	0.82882352941176\\
1.85409381902707	0.829117647058819\\
1.85482760209295	0.829411764705877\\
1.85537466900208	0.829705882352936\\
1.85606383975434	0.829999999999995\\
1.85748202654471	0.830294117647054\\
1.8581493555785	0.830588235294113\\
1.85919408378619	0.830882352941172\\
1.85958168817924	0.83117647058823\\
1.86015075625718	0.831470588235289\\
1.8613033094798	0.831764705882348\\
1.86182259538377	0.832058823529407\\
1.86256959886759	0.832352941176466\\
1.86306268434726	0.832647058823525\\
1.86375807468558	0.832941176470583\\
1.86457114877356	0.833235294117642\\
1.86547410301039	0.833529411764701\\
1.86559060249544	0.83382352941176\\
1.86614293504013	0.834117647058819\\
1.86641688482652	0.834411764705878\\
1.86676348480168	0.834705882352936\\
1.86727251540797	0.834999999999995\\
1.86779755855244	0.835294117647054\\
1.86830636436179	0.835588235294113\\
1.86911191628438	0.835882352941172\\
1.86966713938999	0.83617647058823\\
1.87029974122121	0.836470588235289\\
1.87057267785191	0.836764705882348\\
1.8707861898228	0.837058823529407\\
1.871258543391	0.837352941176466\\
1.87192623683077	0.837647058823525\\
1.87256011577195	0.837941176470584\\
1.87326144201274	0.838235294117642\\
1.8737920332157	0.838529411764701\\
1.87437836159517	0.83882352941176\\
1.87533655791791	0.839117647058819\\
1.87629020535422	0.839411764705878\\
1.87689850360607	0.839705882352937\\
1.87788452764524	0.839999999999995\\
1.87837791953565	0.840294117647054\\
1.87926491951912	0.840588235294113\\
1.87985950079197	0.840882352941172\\
1.88034798735839	0.841176470588231\\
1.88046269248384	0.84147058823529\\
1.88076779338796	0.841764705882348\\
1.88098261436252	0.842058823529407\\
1.88163437178998	0.842352941176466\\
1.88200565820015	0.842647058823525\\
1.88241485754002	0.842941176470584\\
1.88283633431626	0.843235294117643\\
1.88353287381285	0.843529411764701\\
1.8840087756564	0.84382352941176\\
1.88439674112425	0.844117647058819\\
1.88510802572009	0.844411764705878\\
1.88543179399557	0.844705882352937\\
1.88610617139409	0.844999999999995\\
1.88688269143556	0.845294117647054\\
1.88734534828316	0.845588235294113\\
1.88883319083375	0.845882352941172\\
1.88912344191399	0.846176470588231\\
1.88933382717109	0.84647058823529\\
1.88971507309471	0.846764705882348\\
1.89013387916719	0.847058823529407\\
1.89130831906216	0.847352941176466\\
1.89214293808756	0.847647058823525\\
1.89306413519357	0.847941176470584\\
1.89416655990254	0.848235294117643\\
1.89489086512951	0.848529411764701\\
1.8953028267467	0.84882352941176\\
1.89618767172922	0.849117647058819\\
1.89651344041861	0.849411764705878\\
1.89675351906171	0.849705882352937\\
1.8974598701798	0.849999999999995\\
1.89780567312176	0.850294117647054\\
1.89819264934554	0.850588235294113\\
1.89883763138827	0.850882352941172\\
1.89951359669395	0.851176470588231\\
1.89993563378966	0.85147058823529\\
1.90043668065143	0.851764705882348\\
1.90157756263363	0.852058823529407\\
1.90234893380069	0.852352941176466\\
1.90290996352145	0.852647058823525\\
1.90317155410619	0.852941176470584\\
1.90347226961573	0.853235294117642\\
1.90382927105704	0.853529411764701\\
1.90453819309835	0.85382352941176\\
1.90522244931455	0.854117647058819\\
1.90645830494991	0.854411764705878\\
1.90660159796334	0.854705882352937\\
1.90739180101842	0.854999999999996\\
1.90768960251034	0.855294117647054\\
1.90820674314492	0.855588235294113\\
1.9084872777894	0.855882352941172\\
1.90875205009346	0.856176470588231\\
1.90968590748694	0.85647058823529\\
1.90998961618428	0.856764705882348\\
1.91037530992017	0.857058823529407\\
1.91113148427329	0.857352941176466\\
1.91150727671806	0.857647058823525\\
1.91225009308472	0.857941176470584\\
1.91265369027387	0.858235294117643\\
1.91278355879643	0.858529411764701\\
1.91315227851344	0.85882352941176\\
1.91354732006267	0.859117647058819\\
1.91434421419609	0.859411764705878\\
1.91478438564148	0.859705882352937\\
1.9153891005426	0.859999999999995\\
1.91592948686627	0.860294117647054\\
1.91628225017857	0.860588235294113\\
1.91694646783907	0.860882352941172\\
1.91820962013625	0.861176470588231\\
1.91898139081454	0.86147058823529\\
1.91939819767152	0.861764705882348\\
1.92095264039224	0.862058823529407\\
1.92154792533883	0.862352941176466\\
1.92190859581114	0.862647058823525\\
1.92218156869526	0.862941176470584\\
1.92291340538296	0.863235294117643\\
1.92349682993286	0.863529411764702\\
1.92390822249568	0.86382352941176\\
1.92411132009549	0.864117647058819\\
1.92437758029633	0.864411764705878\\
1.92449277551454	0.864705882352937\\
1.9245828950679	0.864999999999996\\
1.92487417096926	0.865294117647055\\
1.92512764379502	0.865588235294113\\
1.92546493560141	0.865882352941172\\
1.92565226622952	0.866176470588231\\
1.9263908391972	0.86647058823529\\
1.9265837479377	0.866764705882349\\
1.92718935540597	0.867058823529407\\
1.9277610083963	0.867352941176466\\
1.92837062521224	0.867647058823525\\
1.92885062507162	0.867941176470584\\
1.92930289364319	0.868235294117643\\
1.92968119356124	0.868529411764702\\
1.93004443054434	0.86882352941176\\
1.93088402095209	0.869117647058819\\
1.93139050662446	0.869411764705878\\
1.93190428795868	0.869705882352937\\
1.9322221473003	0.869999999999996\\
1.93327821270543	0.870294117647054\\
1.93361681159812	0.870588235294113\\
1.93395246722932	0.870882352941172\\
1.93469062775444	0.871176470588231\\
1.93529489922268	0.87147058823529\\
1.93600298631756	0.871764705882349\\
1.93644017292564	0.872058823529408\\
1.93752668801067	0.872352941176466\\
1.93764095917544	0.872647058823525\\
1.93827502502173	0.872941176470584\\
1.93851185223993	0.873235294117643\\
1.93910089892324	0.873529411764702\\
1.93993579329433	0.87382352941176\\
1.94031242898526	0.874117647058819\\
1.94076441795893	0.874411764705878\\
1.94147281729026	0.874705882352937\\
1.94223772554811	0.874999999999996\\
1.94300948805475	0.875294117647055\\
1.94417198516874	0.875588235294113\\
1.94476812456281	0.875882352941172\\
1.94604604319135	0.876176470588231\\
1.94667997164173	0.87647058823529\\
1.94724004476491	0.876764705882349\\
1.94747257053279	0.877058823529408\\
1.94796802315895	0.877352941176466\\
1.94858758615748	0.877647058823525\\
1.94942376116639	0.877941176470584\\
1.95001254258021	0.878235294117643\\
1.95075269891982	0.878529411764702\\
1.95111826104197	0.878823529411761\\
1.95136680192515	0.879117647058819\\
1.95224712601755	0.879411764705878\\
1.95259730643493	0.879705882352937\\
1.95381036393656	0.879999999999996\\
1.95456658422553	0.880294117647055\\
1.95506193621411	0.880588235294114\\
1.95603840570813	0.880882352941172\\
1.95665932515336	0.881176470588231\\
1.95706360210414	0.88147058823529\\
1.95765112188538	0.881764705882349\\
1.95830538931195	0.882058823529408\\
1.9587179566654	0.882352941176467\\
1.95905051630329	0.882647058823525\\
1.95954561509926	0.882941176470584\\
1.9606065217959	0.883235294117643\\
1.9612080043623	0.883529411764702\\
1.96170149350621	0.883823529411761\\
1.9623402696895	0.88411764705882\\
1.96337085818646	0.884411764705878\\
1.96375256235422	0.884705882352937\\
1.9640631805656	0.884999999999996\\
1.96441402762621	0.885294117647055\\
1.96535380269479	0.885588235294114\\
1.96575879549965	0.885882352941173\\
1.96612707551762	0.886176470588231\\
1.9674681472898	0.88647058823529\\
1.96801128856609	0.886764705882349\\
1.96886910749574	0.887058823529408\\
1.96912001326448	0.887352941176467\\
1.97002172630176	0.887647058823526\\
1.97052041256563	0.887941176470584\\
1.97073937953586	0.888235294117643\\
1.97132845601963	0.888529411764702\\
1.97219704888099	0.888823529411761\\
1.97276198877889	0.88911764705882\\
1.97327681003574	0.889411764705879\\
1.97350444755428	0.889705882352937\\
1.97414063517939	0.889999999999996\\
1.97461323345604	0.890294117647055\\
1.97481591933676	0.890588235294114\\
1.97515080280734	0.890882352941173\\
1.97575289101113	0.891176470588232\\
1.97607452644696	0.89147058823529\\
1.97643659700458	0.891764705882349\\
1.97715388151868	0.892058823529408\\
1.97798448899534	0.892352941176467\\
1.97875218486406	0.892647058823526\\
1.97908380059778	0.892941176470585\\
1.97949351689208	0.893235294117643\\
1.98032594210396	0.893529411764702\\
1.98107558437534	0.893823529411761\\
1.98161719194401	0.89411764705882\\
1.98198465940123	0.894411764705879\\
1.98250390762667	0.894705882352938\\
1.98286992488252	0.894999999999996\\
1.98332278671699	0.895294117647055\\
1.9841913801563	0.895588235294114\\
1.98466059801969	0.895882352941173\\
1.98491965374762	0.896176470588232\\
1.98511792814485	0.896470588235291\\
1.98545094413597	0.896764705882349\\
1.98587030865417	0.897058823529408\\
1.98605678060434	0.897352941176467\\
1.98645201189459	0.897647058823526\\
1.98692991962034	0.897941176470585\\
1.98717593871958	0.898235294117644\\
1.98776580517808	0.898529411764702\\
1.9882917607356	0.898823529411761\\
1.98877681842741	0.89911764705882\\
1.98942889440492	0.899411764705879\\
1.99024363964719	0.899705882352938\\
1.99093084584053	0.899999999999997\\
1.99245368750953	0.900294117647055\\
1.99267404575791	0.900588235294114\\
1.99298361388506	0.900882352941173\\
1.99346152332614	0.901176470588232\\
1.99412935111081	0.901470588235291\\
1.99434014123999	0.90176470588235\\
1.99626731404673	0.902058823529408\\
1.99666674732149	0.902352941176467\\
1.99698117310307	0.902647058823526\\
1.9972789344514	0.902941176470585\\
1.99788449791572	0.903235294117644\\
1.99832672717421	0.903529411764703\\
1.99909717329	0.903823529411761\\
1.99991372506454	0.90411764705882\\
2.00043475027518	0.904411764705879\\
2.00099447576557	0.904705882352938\\
2.00137940318312	0.904999999999997\\
2.00174909115646	0.905294117647056\\
2.00224308687922	0.905588235294114\\
2.00318246171863	0.905882352941173\\
2.00379214818757	0.906176470588232\\
2.00502493496393	0.906470588235291\\
2.00533654869733	0.90676470588235\\
2.00597754254353	0.907058823529409\\
2.00673117136896	0.907352941176467\\
2.00711646486049	0.907647058823526\\
2.0085086620956	0.907941176470585\\
2.00968445088265	0.908235294117644\\
2.01037637443831	0.908529411764703\\
2.01083660497626	0.908823529411762\\
2.01165674150124	0.90911764705882\\
2.01223082430444	0.909411764705879\\
2.01313850539996	0.909705882352938\\
2.0140093416628	0.909999999999997\\
2.01436693261264	0.910294117647056\\
2.0151184506375	0.910588235294115\\
2.0156291296394	0.910882352941173\\
2.01625724095078	0.911176470588232\\
2.01745796137519	0.911470588235291\\
2.01787770909004	0.91176470588235\\
2.01830426191775	0.912058823529409\\
2.018669761105	0.912352941176468\\
2.01951846380084	0.912647058823526\\
2.02006345966868	0.912941176470585\\
2.02089933268589	0.913235294117644\\
2.02152698840247	0.913529411764703\\
2.02249870822211	0.913823529411762\\
2.02288591062008	0.914117647058821\\
2.023374683289	0.914411764705879\\
2.02381772545722	0.914705882352938\\
2.02458727083064	0.914999999999997\\
2.02593155465155	0.915294117647056\\
2.02633430707593	0.915588235294115\\
2.02725899889438	0.915882352941174\\
2.02770769259012	0.916176470588232\\
2.0284067253299	0.916470588235291\\
2.02916136744616	0.91676470588235\\
2.02959276722738	0.917058823529409\\
2.03050358029094	0.917352941176468\\
2.03103110273206	0.917647058823527\\
2.03201416520604	0.917941176470585\\
2.03222003699867	0.918235294117644\\
2.03300180627133	0.918529411764703\\
2.0336695547417	0.918823529411762\\
2.03387971974928	0.919117647058821\\
2.03422106173072	0.91941176470588\\
2.03468014655497	0.919705882352938\\
2.03515389842231	0.919999999999997\\
2.03601758579762	0.920294117647056\\
2.03681817997791	0.920588235294115\\
2.03752480882002	0.920882352941174\\
2.03761367220701	0.921176470588233\\
2.03832013432117	0.921470588235291\\
2.03923786009254	0.92176470588235\\
2.0394499737183	0.922058823529409\\
2.04014787310909	0.922352941176468\\
2.04099106240927	0.922647058823527\\
2.0415148625431	0.922941176470586\\
2.04209575478837	0.923235294117644\\
2.04343771294492	0.923529411764703\\
2.04394722492291	0.923823529411762\\
2.04437902518917	0.924117647058821\\
2.04542257943595	0.92441176470588\\
2.04605307223373	0.924705882352939\\
2.0469360685587	0.924999999999997\\
2.04790526745603	0.925294117647056\\
2.04813421362498	0.925588235294115\\
2.04863856136844	0.925882352941174\\
2.04883327821804	0.926176470588233\\
2.04938243975376	0.926470588235292\\
2.05016393172496	0.92676470588235\\
2.05072474994083	0.927058823529409\\
2.05152290782294	0.927352941176468\\
2.05248121255333	0.927647058823527\\
2.05350355822043	0.927941176470586\\
2.0543205214594	0.928235294117645\\
2.05468256918886	0.928529411764703\\
2.0557078330334	0.928823529411762\\
2.05625518048813	0.929117647058821\\
2.05658039691541	0.92941176470588\\
2.05723857201023	0.929705882352939\\
2.05848944225891	0.929999999999998\\
2.05903665614278	0.930294117647057\\
2.05949758248576	0.930588235294115\\
2.05978359494009	0.930882352941174\\
2.06070516210173	0.931176470588233\\
2.06169828014593	0.931470588235292\\
2.06212387089592	0.931764705882351\\
2.06287585689753	0.93205882352941\\
2.06374206838699	0.932352941176468\\
2.06416357732237	0.932647058823527\\
2.06465957563163	0.932941176470586\\
2.06524639244621	0.933235294117645\\
2.06708774653569	0.933529411764704\\
2.06842807373966	0.933823529411763\\
2.06942201333266	0.934117647058821\\
2.07006762433443	0.93441176470588\\
2.07019483955602	0.934705882352939\\
2.07077797474963	0.934999999999998\\
2.07128015308076	0.935294117647057\\
2.07199759138006	0.935588235294116\\
2.0727852934121	0.935882352941174\\
2.07347883805744	0.936176470588233\\
2.07399243649927	0.936470588235292\\
2.07446773071883	0.936764705882351\\
2.07485836167957	0.93705882352941\\
2.07515726864134	0.937352941176469\\
2.07635574041112	0.937647058823527\\
2.07737557829124	0.937941176470586\\
2.07756436118512	0.938235294117645\\
2.07831036699188	0.938529411764704\\
2.07887084717652	0.938823529411763\\
2.07907871669385	0.939117647058822\\
2.07989882584969	0.93941176470588\\
2.08089949556464	0.939705882352939\\
2.08159506134723	0.939999999999998\\
2.08200530244138	0.940294117647057\\
2.08261030864313	0.940588235294116\\
2.0830394071609	0.940882352941175\\
2.08365567453461	0.941176470588233\\
2.08430718178269	0.941470588235292\\
2.08481359152433	0.941764705882351\\
2.0856333935116	0.94205882352941\\
2.08648193814917	0.942352941176469\\
2.08667199707306	0.942647058823528\\
2.0871816589369	0.942941176470586\\
2.08777467267385	0.943235294117645\\
2.08820759840794	0.943529411764704\\
2.0887183468408	0.943823529411763\\
2.08938920895797	0.944117647058822\\
2.09003706659465	0.944411764705881\\
2.09096979203266	0.944705882352939\\
2.091944858477	0.944999999999998\\
2.09258625516778	0.945294117647057\\
2.09366097896233	0.945588235294116\\
2.09401140547729	0.945882352941175\\
2.09452187597138	0.946176470588234\\
2.09527489398189	0.946470588235292\\
2.09612413076892	0.946764705882351\\
2.09655216927738	0.94705882352941\\
2.09780698652482	0.947352941176469\\
2.09921481644138	0.947647058823528\\
2.09989383879748	0.947941176470587\\
2.10073787141213	0.948235294117645\\
2.10274588591867	0.948529411764704\\
2.10338854754174	0.948823529411763\\
2.10389435596104	0.949117647058822\\
2.10431455255604	0.949411764705881\\
2.10508083401531	0.94970588235294\\
2.10644268463947	0.949999999999998\\
2.10775149143262	0.950294117647057\\
2.10854937838619	0.950588235294116\\
2.1089932493281	0.950882352941175\\
2.10985011386804	0.951176470588234\\
2.11046118786922	0.951470588235293\\
2.11118323221677	0.951764705882351\\
2.11210231014312	0.95205882352941\\
2.11288505975358	0.952352941176469\\
2.11331737507479	0.952647058823528\\
2.11424729612445	0.952941176470587\\
2.11533574992407	0.953235294117646\\
2.11641410533731	0.953529411764704\\
2.11705737404684	0.953823529411763\\
2.11797142264204	0.954117647058822\\
2.11870902760205	0.954411764705881\\
2.11992202387241	0.95470588235294\\
2.12064756575953	0.954999999999999\\
2.12127563482713	0.955294117647057\\
2.12164287565027	0.955588235294116\\
2.12214865385085	0.955882352941175\\
2.1229840519024	0.956176470588234\\
2.12362759034617	0.956470588235293\\
2.12454044513599	0.956764705882352\\
2.1261154942372	0.95705882352941\\
2.12731537930414	0.957352941176469\\
2.12788740032516	0.957647058823528\\
2.12837761321617	0.957941176470587\\
2.12977534229181	0.958235294117646\\
2.13034225299438	0.958529411764705\\
2.13085539328984	0.958823529411763\\
2.13143874031676	0.959117647058822\\
2.13201368321719	0.959411764705881\\
2.13295968427328	0.95970588235294\\
2.13375353788501	0.959999999999999\\
2.13524586430683	0.960294117647058\\
2.13655236838811	0.960588235294116\\
2.13746907853456	0.960882352941175\\
2.13810361836253	0.961176470588234\\
2.14022296108053	0.961470588235293\\
2.14044082831919	0.961764705882352\\
2.14121105907683	0.962058823529411\\
2.14279952712291	0.962352941176469\\
2.14401993179807	0.962647058823528\\
2.14522906203709	0.962941176470587\\
2.14564488951799	0.963235294117646\\
2.14658209949545	0.963529411764705\\
2.14793443998616	0.963823529411764\\
2.14922615433099	0.964117647058822\\
2.14962275323211	0.964411764705881\\
2.15096347178846	0.96470588235294\\
2.15188032320453	0.964999999999999\\
2.15289983704039	0.965294117647058\\
2.15360529394064	0.965588235294117\\
2.15438199296683	0.965882352941175\\
2.15563329117193	0.966176470588234\\
2.15801844508665	0.966470588235293\\
2.15864017336231	0.966764705882352\\
2.16040885573324	0.967058823529411\\
2.16122551721568	0.96735294117647\\
2.1618766810239	0.967647058823528\\
2.16252008669549	0.967941176470587\\
2.16292887090991	0.968235294117646\\
2.16341925975133	0.968529411764705\\
2.16494803369795	0.968823529411764\\
2.16571696574652	0.969117647058823\\
2.16668892200714	0.969411764705881\\
2.16730129351738	0.96970588235294\\
2.16796458214343	0.969999999999999\\
2.16881621736052	0.970294117647058\\
2.16901588993388	0.970588235294117\\
2.17008481698082	0.970882352941176\\
2.17262972955529	0.971176470588234\\
2.17362065169591	0.971470588235293\\
2.17416953313842	0.971764705882352\\
2.17636232998598	0.972058823529411\\
2.17899845870572	0.97235294117647\\
2.18037700984795	0.972647058823529\\
2.18153042399289	0.972941176470587\\
2.18216240484116	0.973235294117646\\
2.18371230682647	0.973529411764705\\
2.18620697565939	0.973823529411764\\
2.18723570523751	0.974117647058823\\
2.18769992172838	0.974411764705882\\
2.18987398259011	0.97470588235294\\
2.1909205126756	0.974999999999999\\
2.19250101566716	0.975294117647058\\
2.19371742536063	0.975588235294117\\
2.19554979019418	0.975882352941176\\
2.19644808534626	0.976176470588235\\
2.19817197118111	0.976470588235293\\
2.19888770493916	0.976764705882352\\
2.20112591459417	0.977058823529411\\
2.20254718445339	0.97735294117647\\
2.20356199061316	0.977647058823529\\
2.20552543914974	0.977941176470588\\
2.20614874262354	0.978235294117646\\
2.20784492587357	0.978529411764705\\
2.20894326934117	0.978823529411764\\
2.21155781532809	0.979117647058823\\
2.21265919411843	0.979411764705882\\
2.21459341842894	0.979705882352941\\
2.21825683143673	0.979999999999999\\
2.21900424633405	0.980294117647058\\
2.22053911385869	0.980588235294117\\
2.2222779707493	0.980882352941176\\
2.22382474184967	0.981176470588235\\
2.2244512635685	0.981470588235294\\
2.22740225361696	0.981764705882352\\
2.2285133886186	0.982058823529411\\
2.22974859522559	0.98235294117647\\
2.23194243188915	0.982647058823529\\
2.23449058726918	0.982941176470588\\
2.23581359785697	0.983235294117647\\
2.23693542829233	0.983529411764705\\
2.23894275955036	0.983823529411764\\
2.2434939866971	0.984117647058823\\
2.24585892093847	0.984411764705882\\
2.24737599058671	0.984705882352941\\
2.25192290958788	0.985\\
2.25372400853892	0.985294117647058\\
2.25709724079909	0.985588235294117\\
2.25844937538345	0.985882352941176\\
2.2603562025725	0.986176470588235\\
2.26203533822833	0.986470588235294\\
2.26289532331612	0.986764705882353\\
2.2660683973066	0.987058823529411\\
2.26822145171103	0.98735294117647\\
2.2729681420078	0.987647058823529\\
2.27578625904209	0.987941176470588\\
2.27860848885448	0.988235294117647\\
2.28090559968909	0.988529411764706\\
2.28284830768119	0.988823529411764\\
2.28452445888882	0.989117647058823\\
2.28911488835212	0.989411764705882\\
2.29218060009282	0.989705882352941\\
2.29411928560017	0.99\\
2.29595860926034	0.990294117647059\\
2.29721023703514	0.990588235294117\\
2.298576608842	0.990882352941176\\
2.30136619856465	0.991176470588235\\
2.30393128942268	0.991470588235294\\
2.30642771034335	0.991764705882353\\
2.30873735263557	0.992058823529412\\
2.31119891389202	0.99235294117647\\
2.31426583806337	0.992647058823529\\
2.31558495263129	0.992941176470588\\
2.32019754340121	0.993235294117647\\
2.32456584771155	0.993529411764706\\
2.32724222046523	0.993823529411765\\
2.33004058828614	0.994117647058823\\
2.33358670332752	0.994411764705882\\
2.34280647386961	0.994705882352941\\
2.34495675165741	0.995\\
2.34954018969287	0.995294117647059\\
2.35287621939216	0.995588235294118\\
2.3567664797781	0.995882352941176\\
2.36207425344375	0.996176470588235\\
2.36805687771895	0.996470588235294\\
2.3715474501585	0.996764705882353\\
2.37497765913377	0.997058823529412\\
2.37934548141389	0.997352941176471\\
2.3820194391145	0.997647058823529\\
2.3937116967286	0.997941176470588\\
2.40161672073772	0.998235294117647\\
2.42229085900889	0.998529411764706\\
2.43258079677229	0.998823529411765\\
2.45929011498472	0.999117647058824\\
2.47255926957147	0.999411764705882\\
2.50848986208232	0.999705882352941\\
2.60357041502198	1\\
};
\addlegendentry{Optimal};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{2.85160151230553	0\\
3.32282360560521	0.000416666666666621\\
3.52976880924134	0.000833333333333242\\
3.61731680820923	0.00124999999999997\\
3.65038162548352	0.00166666666666671\\
3.73900894889567	0.00208333333333333\\
3.81236784802561	0.00250000000000006\\
3.86880511726894	0.00291666666666668\\
3.90300010072725	0.00333333333333341\\
3.94255068847386	0.00374999999999992\\
3.98706069396425	0.00416666666666654\\
4.04361770071757	0.00458333333333316\\
4.0669873036283	0.00499999999999978\\
4.07911347901179	0.00541666666666651\\
4.1024779549412	0.00583333333333325\\
4.1214240033567	0.00624999999999998\\
4.13544672028447	0.00666666666666671\\
4.15174492446155	0.00708333333333344\\
4.15733298426365	0.00750000000000017\\
4.17764684663772	0.00791666666666691\\
4.19181030449727	0.00833333333333353\\
4.19981661864076	0.00875000000000026\\
4.21615771259907	0.00916666666666699\\
4.22760364912156	0.00958333333333372\\
4.23575103785615	0.0100000000000002\\
4.24771537552084	0.010416666666667\\
4.24972919795521	0.0108333333333336\\
4.25552558457218	0.0112500000000002\\
4.26733419676926	0.0116666666666668\\
4.27415060471428	0.0120833333333334\\
4.28138429514879	0.0125000000000002\\
4.28448345503993	0.0129166666666669\\
4.2875532808236	0.0133333333333335\\
4.29205854588775	0.0137500000000003\\
4.2975664959564	0.014166666666667\\
4.30649748103492	0.0145833333333335\\
4.30985234960199	0.0150000000000002\\
4.31428132299727	0.015416666666667\\
4.32145811335801	0.0158333333333335\\
4.32385095852474	0.0162500000000002\\
4.33191856211747	0.0166666666666668\\
4.33553232090019	0.0170833333333335\\
4.34149156336345	0.0175000000000002\\
4.3463279028958	0.0179166666666669\\
4.35131883262491	0.0183333333333335\\
4.35508831085257	0.0187500000000003\\
4.36612133024269	0.019166666666667\\
4.37009966002744	0.0195833333333337\\
4.37477474879266	0.0200000000000004\\
4.37866574405595	0.020416666666667\\
4.38228463502781	0.0208333333333337\\
4.38973714684011	0.0212500000000004\\
4.39714632108422	0.0216666666666672\\
4.39981521637041	0.0220833333333339\\
4.40556900989595	0.0225000000000006\\
4.4082417229108	0.0229166666666673\\
4.41258424942265	0.0233333333333339\\
4.41756626392113	0.0237500000000005\\
4.42042294928918	0.024166666666667\\
4.42347420336992	0.0245833333333336\\
4.42827161153036	0.0250000000000002\\
4.43218686179362	0.025416666666667\\
4.43391505030836	0.0258333333333336\\
4.43970713325647	0.0262500000000003\\
4.44436812506482	0.0266666666666671\\
4.44608986650925	0.0270833333333338\\
4.44813804474845	0.0275000000000005\\
4.44994438823575	0.0279166666666673\\
4.45414574636171	0.028333333333334\\
4.45834462284048	0.0287500000000006\\
4.46014573118949	0.0291666666666673\\
4.46163659312765	0.0295833333333341\\
4.46409609465494	0.0300000000000008\\
4.46708882838532	0.0304166666666675\\
4.4684512639444	0.0308333333333343\\
4.47233403307748	0.031250000000001\\
4.4754778616949	0.0316666666666676\\
4.47720491784573	0.0320833333333342\\
4.47974185354433	0.032500000000001\\
4.48378330229869	0.0329166666666676\\
4.48485263935994	0.0333333333333343\\
4.48649863227694	0.0337500000000011\\
4.48789142174363	0.0341666666666678\\
4.49359479372758	0.0345833333333345\\
4.49407295451935	0.0350000000000013\\
4.49673099916973	0.035416666666668\\
4.50264489718164	0.0358333333333347\\
4.50956358406602	0.0362500000000013\\
4.51153496632202	0.0366666666666681\\
4.51486720221451	0.0370833333333348\\
4.51773968208607	0.0375000000000015\\
4.52059817898248	0.0379166666666682\\
4.52287906808941	0.0383333333333349\\
4.52676179458913	0.0387500000000015\\
4.52993202084376	0.0391666666666682\\
4.53296941085983	0.039583333333335\\
4.53856237563746	0.0400000000000017\\
4.54732951307671	0.0404166666666684\\
4.55032040896286	0.0408333333333352\\
4.55106942267071	0.0412500000000019\\
4.55531765706492	0.0416666666666686\\
4.5598290392686	0.042083333333335\\
4.56196110307044	0.0425000000000018\\
4.56374262365483	0.0429166666666685\\
4.5655633937316	0.0433333333333352\\
4.56769586602367	0.0437500000000018\\
4.57080224253735	0.0441666666666685\\
4.57554666876705	0.0445833333333352\\
4.5772666337101	0.0450000000000019\\
4.58100537034932	0.0454166666666687\\
4.5869883715782	0.0458333333333354\\
4.58911363729232	0.046250000000002\\
4.59181811541256	0.0466666666666687\\
4.59492097369821	0.0470833333333355\\
4.59785324845129	0.0475000000000021\\
4.59965886281996	0.0479166666666686\\
4.60498665610762	0.0483333333333352\\
4.60894242433262	0.048750000000002\\
4.61204807715352	0.0491666666666686\\
4.61691595131603	0.0495833333333352\\
4.6176079609598	0.0500000000000019\\
4.62142318818282	0.0504166666666686\\
4.62375406164592	0.0508333333333352\\
4.6263420325699	0.0512500000000019\\
4.62813345600969	0.0516666666666685\\
4.63024551663978	0.052083333333335\\
4.63527578008262	0.0525000000000017\\
4.63680848769503	0.0529166666666684\\
4.63832393999737	0.0533333333333349\\
4.64062047452952	0.0537500000000015\\
4.64422741693862	0.0541666666666683\\
4.64948341033061	0.0545833333333349\\
4.65132991790073	0.0550000000000016\\
4.65492723815704	0.0554166666666683\\
4.65766661354322	0.0558333333333351\\
4.66325558350484	0.0562500000000017\\
4.66476255525448	0.0566666666666684\\
4.66688711873503	0.0570833333333352\\
4.67381881193576	0.0575000000000019\\
4.67615309569957	0.0579166666666686\\
4.67728675351757	0.0583333333333352\\
4.68067930319639	0.058750000000002\\
4.68197405323321	0.0591666666666686\\
4.6843134084057	0.0595833333333353\\
4.6861660742411	0.0600000000000021\\
4.68785450660085	0.0604166666666688\\
4.68854593859313	0.0608333333333355\\
4.69227654607523	0.0612500000000021\\
4.69574149611584	0.0616666666666689\\
4.69695817027907	0.0620833333333356\\
4.69905763577481	0.0625000000000023\\
4.69997321659049	0.062916666666669\\
4.70093251349197	0.0633333333333355\\
4.70315046891629	0.0637500000000022\\
4.70534365414243	0.0641666666666689\\
4.70655071143382	0.0645833333333357\\
4.71303466855336	0.0650000000000022\\
4.71430623872473	0.0654166666666689\\
4.71543715477103	0.0658333333333355\\
4.71692554223883	0.0662500000000023\\
4.71835666275275	0.0666666666666689\\
4.71989909474239	0.0670833333333355\\
4.721565587627	0.0675000000000022\\
4.72325912504377	0.0679166666666688\\
4.72590862933206	0.0683333333333352\\
4.7270679502145	0.0687500000000019\\
4.72966630725775	0.0691666666666686\\
4.73454136417802	0.0695833333333352\\
4.73698633340039	0.070000000000002\\
4.73815221373267	0.0704166666666687\\
4.7416339913818	0.0708333333333354\\
4.7444143776279	0.071250000000002\\
4.74734907480212	0.0716666666666688\\
4.74982144019584	0.0720833333333354\\
4.75194401804584	0.0725000000000021\\
4.75784549255497	0.0729166666666687\\
4.75899909533395	0.0733333333333354\\
4.76176146212733	0.073750000000002\\
4.76427558577169	0.0741666666666687\\
4.76638380867434	0.0745833333333353\\
4.76752906909068	0.0750000000000021\\
4.76914329364674	0.0754166666666687\\
4.77279061385969	0.0758333333333354\\
4.7784334696098	0.076250000000002\\
4.78126190326768	0.0766666666666687\\
4.78454893819998	0.0770833333333354\\
4.78925020591269	0.0775000000000021\\
4.79248261080013	0.0779166666666687\\
4.79388890725066	0.0783333333333355\\
4.79580056532682	0.0787500000000022\\
4.80166767697018	0.0791666666666688\\
4.80487136341555	0.0795833333333356\\
4.80536317491565	0.0800000000000023\\
4.80728794929588	0.080416666666669\\
4.80982533371185	0.0808333333333358\\
4.81156484277994	0.0812500000000024\\
4.81302983318866	0.0816666666666689\\
4.81585134185701	0.0820833333333355\\
4.81750061471425	0.0825000000000022\\
4.82224879866555	0.0829166666666689\\
4.82642936624761	0.0833333333333356\\
4.82911457744208	0.0837500000000022\\
4.82974178388759	0.0841666666666689\\
4.83074347647939	0.0845833333333356\\
4.8327536201028	0.0850000000000023\\
4.83363591339582	0.085416666666669\\
4.83694605087756	0.0858333333333356\\
4.83841094771632	0.0862500000000024\\
4.84142095186559	0.086666666666669\\
4.84256461727025	0.0870833333333357\\
4.84441937920222	0.0875000000000024\\
4.8463758996783	0.0879166666666689\\
4.85320686511601	0.0883333333333356\\
4.85603802645853	0.0887500000000023\\
4.85840745394135	0.0891666666666691\\
4.86063217400907	0.0895833333333358\\
4.86519604100997	0.0900000000000025\\
4.86619980073443	0.0904166666666693\\
4.86938237829499	0.090833333333336\\
4.87081523623565	0.0912500000000025\\
4.87420067921174	0.0916666666666692\\
4.87675046722659	0.0920833333333358\\
4.87736502006164	0.0925000000000026\\
4.87867639266783	0.0929166666666693\\
4.88247804230738	0.093333333333336\\
4.88502957889985	0.0937500000000028\\
4.88948103916786	0.0941666666666694\\
4.89172944671935	0.094583333333336\\
4.89358342221605	0.0950000000000026\\
4.89473578112707	0.0954166666666693\\
4.89679742694846	0.095833333333336\\
4.90198223833658	0.0962500000000026\\
4.90492982429436	0.0966666666666693\\
4.90678908295148	0.0970833333333361\\
4.90908894106897	0.0975000000000026\\
4.91099292283321	0.0979166666666693\\
4.91210429617675	0.098333333333336\\
4.91747667629281	0.0987500000000028\\
4.91812820440931	0.0991666666666695\\
4.9187839445766	0.0995833333333362\\
4.92360517794059	0.100000000000003\\
4.92721557330302	0.10041666666667\\
4.92910474290449	0.100833333333336\\
4.93360435605559	0.101250000000003\\
4.93525611015801	0.10166666666667\\
4.93781502953065	0.102083333333336\\
4.9385233765006	0.102500000000003\\
4.94147184647704	0.10291666666667\\
4.94299028058025	0.103333333333336\\
4.94422393855878	0.103750000000003\\
4.94767353874913	0.10416666666667\\
4.94952110716605	0.104583333333336\\
4.95265398418242	0.105000000000003\\
4.95617090158418	0.10541666666667\\
4.95982148510581	0.105833333333336\\
4.96295740826776	0.106250000000003\\
4.96612172212964	0.10666666666667\\
4.96683971843461	0.107083333333336\\
4.96876833675493	0.107500000000003\\
4.97006679535289	0.10791666666667\\
4.97210103431731	0.108333333333336\\
4.97298422568204	0.108750000000003\\
4.97481163940704	0.10916666666667\\
4.97580715943264	0.109583333333336\\
4.9778444498897	0.110000000000003\\
4.9812622264563	0.11041666666667\\
4.98200597966978	0.110833333333336\\
4.98788860766019	0.111250000000003\\
4.99018849077031	0.11166666666667\\
4.99142426893899	0.112083333333336\\
4.99313781710387	0.112500000000003\\
4.99621381299471	0.11291666666667\\
4.99834650784536	0.113333333333337\\
5.00215427574681	0.113750000000003\\
5.00480988887771	0.11416666666667\\
5.00974120235029	0.114583333333337\\
5.01248911819334	0.115000000000003\\
5.01459923744497	0.11541666666667\\
5.01619612331545	0.115833333333337\\
5.01940545222023	0.116250000000004\\
5.0229216914975	0.11666666666667\\
5.02695149649168	0.117083333333337\\
5.02864412576331	0.117500000000004\\
5.03087506819717	0.11791666666667\\
5.03312133208349	0.118333333333337\\
5.03474135513247	0.118750000000004\\
5.03652149466766	0.119166666666671\\
5.03882093659572	0.119583333333337\\
5.04053183594643	0.120000000000004\\
5.04384535541343	0.120416666666671\\
5.04642488003045	0.120833333333337\\
5.05112446467264	0.121250000000004\\
5.05482378667574	0.121666666666671\\
5.05887346556205	0.122083333333338\\
5.06420753681526	0.122500000000004\\
5.06594324616759	0.122916666666671\\
5.06847125985243	0.123333333333338\\
5.07052012618553	0.123750000000004\\
5.07300112934487	0.124166666666671\\
5.0754670646019	0.124583333333338\\
5.07820630565972	0.125000000000004\\
5.07913275891494	0.125416666666671\\
5.08255868538354	0.125833333333338\\
5.09003750822707	0.126250000000005\\
5.09196129676995	0.126666666666671\\
5.09374122857184	0.127083333333338\\
5.0976012499008	0.127500000000005\\
5.09904050839115	0.127916666666671\\
5.1021104826578	0.128333333333338\\
5.1041807358082	0.128750000000005\\
5.10673665198031	0.129166666666671\\
5.10869256480618	0.129583333333338\\
5.11152589548021	0.130000000000005\\
5.11314594490393	0.130416666666671\\
5.11837552051135	0.130833333333338\\
5.11989790297839	0.131250000000005\\
5.12136753869652	0.131666666666671\\
5.12602927242448	0.132083333333338\\
5.1269563601827	0.132500000000005\\
5.13164748096144	0.132916666666671\\
5.13489767279026	0.133333333333338\\
5.13563813116351	0.133750000000005\\
5.13698178778678	0.134166666666671\\
5.14031819131996	0.134583333333338\\
5.14122934407913	0.135000000000005\\
5.14461423099868	0.135416666666671\\
5.14776681942466	0.135833333333338\\
5.15037537684653	0.136250000000005\\
5.15581022782113	0.136666666666671\\
5.15785539017456	0.137083333333338\\
5.15947885777748	0.137500000000005\\
5.16268311177676	0.137916666666671\\
5.1651016862044	0.138333333333338\\
5.16678044883008	0.138750000000005\\
5.16812318175819	0.139166666666672\\
5.17256501220621	0.139583333333338\\
5.17534322007639	0.140000000000005\\
5.17732225170278	0.140416666666672\\
5.18185904096228	0.140833333333338\\
5.18369987273222	0.141250000000005\\
5.18782242187589	0.141666666666672\\
5.19025670105697	0.142083333333338\\
5.1937632075003	0.142500000000005\\
5.19656035838837	0.142916666666672\\
5.19733611991056	0.143333333333338\\
5.20072061301437	0.143750000000005\\
5.20358009505095	0.144166666666672\\
5.20793178529691	0.144583333333339\\
5.21361889106083	0.145000000000005\\
5.21629628233153	0.145416666666672\\
5.21750610251519	0.145833333333339\\
5.22089536435459	0.146250000000005\\
5.2238077309966	0.146666666666672\\
5.22671977966097	0.147083333333339\\
5.22914634382975	0.147500000000006\\
5.23369675119436	0.147916666666672\\
5.23491154820934	0.148333333333339\\
5.23628114040179	0.148750000000005\\
5.23752388681964	0.149166666666672\\
5.24028769205893	0.149583333333339\\
5.24374958187974	0.150000000000006\\
5.24591695423953	0.150416666666672\\
5.24805360652212	0.150833333333339\\
5.25147727119405	0.151250000000006\\
5.2519463921113	0.151666666666672\\
5.25388526797046	0.152083333333339\\
5.26358141107828	0.152500000000006\\
5.2640993265163	0.152916666666672\\
5.26520987135863	0.153333333333339\\
5.26672330392123	0.153750000000006\\
5.26989165420567	0.154166666666673\\
5.27364683895904	0.154583333333339\\
5.27968385957313	0.155000000000006\\
5.28326259589725	0.155416666666673\\
5.28690302651414	0.15583333333334\\
5.287400533176	0.156250000000006\\
5.29215055057753	0.156666666666673\\
5.29332577138611	0.15708333333334\\
5.29566115612539	0.157500000000007\\
5.29902855180271	0.157916666666673\\
5.2997184923701	0.15833333333334\\
5.30427140241745	0.158750000000007\\
5.3062763520537	0.159166666666673\\
5.31045077632118	0.15958333333334\\
5.31452644835341	0.160000000000007\\
5.31985914740442	0.160416666666674\\
5.32170278457681	0.16083333333334\\
5.32647514962687	0.161250000000007\\
5.32996744726746	0.161666666666674\\
5.33141000887219	0.16208333333334\\
5.33397016394531	0.162500000000007\\
5.33530955763846	0.162916666666674\\
5.33818829317725	0.16333333333334\\
5.34045440565635	0.163750000000007\\
5.34529630031249	0.164166666666674\\
5.34774489348112	0.164583333333341\\
5.35000373506401	0.165000000000007\\
5.35153788087887	0.165416666666674\\
5.35258773360478	0.165833333333341\\
5.35649399174748	0.166250000000007\\
5.36026365534219	0.166666666666674\\
5.36218956606508	0.167083333333341\\
5.36652443495999	0.167500000000008\\
5.36890055627059	0.167916666666674\\
5.37330967213989	0.168333333333341\\
5.37530952182285	0.168750000000008\\
5.37867552058292	0.169166666666674\\
5.38230260264423	0.169583333333341\\
5.38402026816853	0.170000000000008\\
5.39236222137772	0.170416666666674\\
5.39574129207557	0.170833333333341\\
5.4006090811948	0.171250000000008\\
5.40229118382191	0.171666666666674\\
5.40675163420263	0.172083333333341\\
5.40839606685848	0.172500000000008\\
5.41362641387368	0.172916666666674\\
5.41573418248131	0.173333333333341\\
5.42063747519215	0.173750000000008\\
5.42835230050898	0.174166666666674\\
5.43238087823455	0.174583333333341\\
5.43500850570049	0.175000000000008\\
5.44180805021836	0.175416666666674\\
5.44467722879726	0.175833333333341\\
5.44843042910772	0.176250000000008\\
5.45275080227248	0.176666666666675\\
5.45716961197104	0.177083333333341\\
5.46174586209168	0.177500000000008\\
5.46615273561519	0.177916666666675\\
5.4679219253181	0.178333333333341\\
5.47474250901284	0.178750000000008\\
5.47749382540901	0.179166666666675\\
5.48091206058946	0.179583333333342\\
5.48390701235944	0.180000000000008\\
5.48556228602499	0.180416666666675\\
5.49017452479625	0.180833333333342\\
5.49182705283477	0.181250000000008\\
5.49783591811623	0.181666666666675\\
5.50188819979541	0.182083333333342\\
5.50762464094026	0.182500000000008\\
5.51140690027252	0.182916666666675\\
5.51356210166725	0.183333333333342\\
5.51739952283583	0.183750000000008\\
5.51953306236658	0.184166666666675\\
5.52426104736467	0.184583333333342\\
5.52640832499651	0.185000000000008\\
5.52986186698987	0.185416666666675\\
5.53208776289945	0.185833333333342\\
5.53507927445646	0.186250000000008\\
5.54027732730658	0.186666666666675\\
5.54573059094216	0.187083333333342\\
5.55317377723187	0.187500000000009\\
5.55513370094653	0.187916666666675\\
5.55863300721806	0.188333333333342\\
5.56057722682276	0.188750000000009\\
5.56310952129329	0.189166666666675\\
5.56797986332986	0.189583333333342\\
5.57396168286781	0.190000000000009\\
5.57947243867067	0.190416666666675\\
5.58500710688876	0.190833333333342\\
5.59047132781795	0.191250000000009\\
5.59250106190286	0.191666666666676\\
5.59450366671364	0.192083333333342\\
5.59670883794303	0.192500000000009\\
5.59957384347972	0.192916666666676\\
5.60472651413614	0.193333333333342\\
5.60760664300017	0.193750000000009\\
5.61158632352012	0.194166666666676\\
5.61622611202213	0.194583333333343\\
5.6239004781127	0.195000000000009\\
5.62989554844423	0.195416666666676\\
5.63390447042217	0.195833333333342\\
5.63900169344334	0.196250000000009\\
5.6460114398916	0.196666666666676\\
5.64907577929644	0.197083333333343\\
5.65131794561769	0.197500000000009\\
5.65548057256673	0.197916666666676\\
5.65887467509697	0.198333333333343\\
5.66251138785423	0.198750000000009\\
5.66566190016635	0.199166666666676\\
5.6706762859182	0.199583333333343\\
5.67393711073234	0.20000000000001\\
5.67901378106296	0.200416666666676\\
5.67983743843082	0.200833333333343\\
5.68296253891416	0.20125000000001\\
5.69294652832713	0.201666666666676\\
5.69492531245596	0.202083333333343\\
5.70231985148314	0.20250000000001\\
5.70447358942241	0.202916666666676\\
5.70633676704816	0.203333333333343\\
5.71189783873363	0.20375000000001\\
5.71257820201511	0.204166666666676\\
5.71704836939604	0.204583333333343\\
5.7254875212335	0.20500000000001\\
5.73243569965383	0.205416666666677\\
5.7390609572979	0.205833333333343\\
5.74214852259169	0.20625000000001\\
5.74913672330064	0.206666666666677\\
5.75230683305473	0.207083333333343\\
5.75647488004758	0.20750000000001\\
5.76415964751698	0.207916666666677\\
5.7684114813266	0.208333333333343\\
5.772076816498	0.20875000000001\\
5.77357709020656	0.209166666666677\\
5.77638070789638	0.209583333333344\\
5.78144458046822	0.21000000000001\\
5.78432106094113	0.210416666666677\\
5.79383795044738	0.210833333333344\\
5.79969443390035	0.21125000000001\\
5.80353923823077	0.211666666666677\\
5.80464797413524	0.212083333333344\\
5.81090484974565	0.212500000000011\\
5.81400541934695	0.212916666666677\\
5.81980825651255	0.213333333333344\\
5.82448052712733	0.213750000000011\\
5.82833500154807	0.214166666666677\\
5.83179422994962	0.214583333333344\\
5.84133275012408	0.215000000000011\\
5.8451203817823	0.215416666666677\\
5.8456501751554	0.215833333333344\\
5.85018809571511	0.216250000000011\\
5.8563431794723	0.216666666666678\\
5.86120746678151	0.217083333333344\\
5.86554352354734	0.217500000000011\\
5.87147888579211	0.217916666666678\\
5.87936933987778	0.218333333333345\\
5.88205186476027	0.218750000000011\\
5.88658628082365	0.219166666666678\\
5.89112141747963	0.219583333333345\\
5.89759382079883	0.220000000000011\\
5.90504636787594	0.220416666666678\\
5.90909353906239	0.220833333333345\\
5.91119495035376	0.221250000000011\\
5.91382377618534	0.221666666666678\\
5.91689673758022	0.222083333333345\\
5.91972323448098	0.222500000000012\\
5.92781782867333	0.222916666666678\\
5.93408732000944	0.223333333333345\\
5.9371759718405	0.223750000000012\\
5.94508403791482	0.224166666666679\\
5.9532106568604	0.224583333333345\\
5.96244107963585	0.225000000000012\\
5.96445922168503	0.225416666666679\\
5.96650692496337	0.225833333333345\\
5.97454275710502	0.226250000000012\\
5.97789819483402	0.226666666666679\\
5.98010237541137	0.227083333333346\\
5.98633053515156	0.227500000000012\\
5.99103366994133	0.227916666666679\\
5.99692133472666	0.228333333333345\\
6.00003273645717	0.228750000000012\\
6.00954724134495	0.229166666666679\\
6.01260627159891	0.229583333333346\\
6.01751340842384	0.230000000000012\\
6.0192082030487	0.230416666666679\\
6.02877269679783	0.230833333333346\\
6.03895829024202	0.231250000000013\\
6.04549652773275	0.231666666666679\\
6.05143867888063	0.232083333333346\\
6.06576152120644	0.232500000000012\\
6.06967043602711	0.232916666666679\\
6.07289538538453	0.233333333333346\\
6.07715244497018	0.233750000000013\\
6.08693531587915	0.234166666666679\\
6.08993287851155	0.234583333333346\\
6.09718172740998	0.235000000000013\\
6.10141354221848	0.235416666666679\\
6.10500592744381	0.235833333333346\\
6.10815352758106	0.236250000000013\\
6.11566854214582	0.23666666666668\\
6.12244860151953	0.237083333333346\\
6.12467305384753	0.237500000000013\\
6.12765738433774	0.23791666666668\\
6.13232357655566	0.238333333333347\\
6.1413665539194	0.238750000000013\\
6.14770956147321	0.23916666666668\\
6.15297574968472	0.239583333333347\\
6.16108497154598	0.240000000000013\\
6.16452689128214	0.24041666666668\\
6.1750746052313	0.240833333333347\\
6.17762563480768	0.241250000000014\\
6.18711373424927	0.24166666666668\\
6.1922461780452	0.242083333333347\\
6.19683527031138	0.242500000000014\\
6.20065799857269	0.24291666666668\\
6.20594364647074	0.243333333333347\\
6.21324314668441	0.243750000000014\\
6.21973122836167	0.244166666666681\\
6.23245075517021	0.244583333333347\\
6.24183868155258	0.245000000000014\\
6.24740734552939	0.245416666666681\\
6.25458380152979	0.245833333333347\\
6.25933966373241	0.246250000000014\\
6.26235849313395	0.246666666666681\\
6.26852006151525	0.247083333333348\\
6.27186446282381	0.247500000000014\\
6.27695095196378	0.247916666666681\\
6.2792661081429	0.248333333333348\\
6.28413282175019	0.248750000000014\\
6.28623258146813	0.249166666666681\\
6.29641183186467	0.249583333333348\\
6.30268986971586	0.250000000000015\\
6.30687210008966	0.250416666666681\\
6.3115571292463	0.250833333333348\\
6.31784290661695	0.251250000000015\\
6.32426085299952	0.251666666666682\\
6.32840996602512	0.252083333333348\\
6.33654618541457	0.252500000000015\\
6.34432083811981	0.252916666666682\\
6.34906000595851	0.253333333333348\\
6.35259125661586	0.253750000000015\\
6.35562470963711	0.254166666666682\\
6.36475650693147	0.254583333333348\\
6.37185078531542	0.255000000000015\\
6.37577344261272	0.255416666666682\\
6.3881349573065	0.255833333333348\\
6.39191341488426	0.256250000000015\\
6.39751083754559	0.256666666666682\\
6.40084923098292	0.257083333333349\\
6.41035465456875	0.257500000000015\\
6.4144907373635	0.257916666666682\\
6.41804780143803	0.258333333333349\\
6.42629431654411	0.258750000000015\\
6.43645051273616	0.259166666666682\\
6.44110953989907	0.259583333333349\\
6.44317943049146	0.260000000000016\\
6.44820057530075	0.260416666666682\\
6.45135509378132	0.260833333333349\\
6.45748150740828	0.261250000000016\\
6.46063123978316	0.261666666666682\\
6.46688460670338	0.262083333333349\\
6.46943160993459	0.262500000000016\\
6.47283355621379	0.262916666666683\\
6.47899082505455	0.263333333333349\\
6.48411278184503	0.263750000000016\\
6.49075779949476	0.264166666666683\\
6.4935986386799	0.264583333333349\\
6.49847977022758	0.265000000000016\\
6.50089188219089	0.265416666666683\\
6.50888187436239	0.26583333333335\\
6.51480927204837	0.266250000000016\\
6.51638005920581	0.266666666666683\\
6.52197340459957	0.26708333333335\\
6.52697121255746	0.267500000000016\\
6.53498993409033	0.267916666666683\\
6.54343696582324	0.26833333333335\\
6.54853923197149	0.268750000000017\\
6.55122564312379	0.269166666666683\\
6.5553109155851	0.26958333333335\\
6.55814144461687	0.270000000000017\\
6.56592940681815	0.270416666666684\\
6.57068531421992	0.27083333333335\\
6.57456203415041	0.271250000000017\\
6.58014568402375	0.271666666666684\\
6.59080609995402	0.27208333333335\\
6.60003599595649	0.272500000000017\\
6.60581466451617	0.272916666666684\\
6.60644012051198	0.273333333333351\\
6.61717410706595	0.273750000000017\\
6.61940953773868	0.274166666666684\\
6.62656940618689	0.274583333333351\\
6.63212693868486	0.275000000000018\\
6.63516036548367	0.275416666666684\\
6.63720206178347	0.275833333333351\\
6.64388348367385	0.276250000000018\\
6.64487524111241	0.276666666666684\\
6.65409309886036	0.277083333333351\\
6.66124386424736	0.277500000000018\\
6.67238698252235	0.277916666666684\\
6.675378793393	0.278333333333351\\
6.67882647118672	0.278750000000018\\
6.68107704748578	0.279166666666685\\
6.68716554483176	0.279583333333351\\
6.69472449888882	0.280000000000018\\
6.69722113063971	0.280416666666685\\
6.7018207726691	0.280833333333351\\
6.70643138135039	0.281250000000018\\
6.71660536709474	0.281666666666685\\
6.71936050814713	0.282083333333351\\
6.72292225291188	0.282500000000018\\
6.72514548787417	0.282916666666685\\
6.73081391784402	0.283333333333352\\
6.74166161830473	0.283750000000018\\
6.74948806588021	0.284166666666685\\
6.75409989452043	0.284583333333352\\
6.75796656491116	0.285000000000018\\
6.76663188627626	0.285416666666685\\
6.77366278835287	0.285833333333352\\
6.7816041844761	0.286250000000019\\
6.78339649327994	0.286666666666685\\
6.78632082605712	0.287083333333352\\
6.78680332904077	0.287500000000019\\
6.79510855786033	0.287916666666685\\
6.7989233723642	0.288333333333352\\
6.80691513871575	0.288750000000019\\
6.80993699616536	0.289166666666686\\
6.81186564072747	0.289583333333352\\
6.8191668766354	0.290000000000019\\
6.82240798361658	0.290416666666686\\
6.82452992729346	0.290833333333353\\
6.82799870198912	0.291250000000019\\
6.82993732524604	0.291666666666686\\
6.83427200758897	0.292083333333353\\
6.8374443984182	0.29250000000002\\
6.84102225280544	0.292916666666686\\
6.84707403219753	0.293333333333353\\
6.85092538511895	0.29375000000002\\
6.85344972846161	0.294166666666686\\
6.86004207847149	0.294583333333353\\
6.86466621273125	0.29500000000002\\
6.87163058524503	0.295416666666687\\
6.87506093432346	0.295833333333353\\
6.87968096911468	0.29625000000002\\
6.88375514837159	0.296666666666687\\
6.89037941587078	0.297083333333353\\
6.89475149026283	0.29750000000002\\
6.90156649764551	0.297916666666687\\
6.90893436837894	0.298333333333354\\
6.91447714093151	0.29875000000002\\
6.91896064118	0.299166666666687\\
6.92345961621352	0.299583333333354\\
6.92818892210011	0.300000000000021\\
6.93554441501917	0.300416666666687\\
6.9452544244063	0.300833333333354\\
6.94682604258471	0.301250000000021\\
6.95563946368572	0.301666666666688\\
6.95967862911087	0.302083333333354\\
6.96781393395658	0.302500000000021\\
6.96923184643007	0.302916666666688\\
6.97688550257881	0.303333333333354\\
6.98263712712657	0.303750000000021\\
6.98626221147744	0.304166666666688\\
6.9886897789455	0.304583333333354\\
6.99905961661987	0.305000000000021\\
7.00557639980749	0.305416666666688\\
7.00982148850164	0.305833333333355\\
7.01211020461944	0.306250000000021\\
7.01949364662377	0.306666666666688\\
7.02212103578977	0.307083333333355\\
7.02532099024312	0.307500000000021\\
7.02853370461303	0.307916666666688\\
7.03589823735246	0.308333333333355\\
7.03805204520001	0.308750000000022\\
7.04341724123825	0.309166666666688\\
7.05082731346754	0.309583333333355\\
7.05276559975261	0.310000000000022\\
7.05732511042496	0.310416666666689\\
7.06040817240786	0.310833333333355\\
7.065939630633	0.311250000000022\\
7.06729060396325	0.311666666666689\\
7.07411722363912	0.312083333333355\\
7.0801385717129	0.312500000000022\\
7.09058201738435	0.312916666666689\\
7.09384302165252	0.313333333333356\\
7.10413569143271	0.313750000000022\\
7.10852438471844	0.314166666666689\\
7.11226139800551	0.314583333333356\\
7.11708912390155	0.315000000000023\\
7.12608358767409	0.315416666666689\\
7.13396560930393	0.315833333333356\\
7.13727762036592	0.316250000000023\\
7.14125035648114	0.316666666666689\\
7.14437004786632	0.317083333333356\\
7.15101303803496	0.317500000000023\\
7.155025118836	0.31791666666669\\
7.15870251623606	0.318333333333356\\
7.16439609265241	0.318750000000023\\
7.16877590470757	0.31916666666669\\
7.17762116454286	0.319583333333357\\
7.18242199586155	0.320000000000023\\
7.19059298532537	0.32041666666669\\
7.19621106479725	0.320833333333357\\
7.19984028672951	0.321250000000023\\
7.20314268052658	0.32166666666669\\
7.20651116689301	0.322083333333357\\
7.20855655441008	0.322500000000024\\
7.21937838944693	0.32291666666669\\
7.22173323590634	0.323333333333357\\
7.23110965116156	0.323750000000024\\
7.24179437584935	0.32416666666669\\
7.24976708489777	0.324583333333357\\
7.25506201654266	0.325000000000024\\
7.262644509022	0.325416666666691\\
7.26615683420153	0.325833333333357\\
7.2755894044938	0.326250000000024\\
7.27883057655734	0.326666666666691\\
7.29059068293772	0.327083333333357\\
7.29324027331434	0.327500000000024\\
7.29511040651646	0.327916666666691\\
7.30163298127665	0.328333333333358\\
7.30847649917784	0.328750000000024\\
7.31149729632784	0.329166666666691\\
7.31422000115411	0.329583333333358\\
7.31783735959934	0.330000000000025\\
7.32181829663032	0.330416666666691\\
7.32516427994019	0.330833333333358\\
7.32920917232041	0.331250000000025\\
7.33762973028334	0.331666666666691\\
7.34041880843131	0.332083333333358\\
7.34806755070856	0.332500000000025\\
7.35197953490467	0.332916666666692\\
7.354469574347	0.333333333333358\\
7.35719166090718	0.333750000000025\\
7.36993441351046	0.334166666666692\\
7.37718406241258	0.334583333333358\\
7.3795959102844	0.335000000000025\\
7.38456851822086	0.335416666666692\\
7.38818882278872	0.335833333333359\\
7.40050178332583	0.336250000000025\\
7.403561851946	0.336666666666692\\
7.40812969354821	0.337083333333359\\
7.4127195003961	0.337500000000025\\
7.42307211051274	0.337916666666692\\
7.42869182779302	0.338333333333359\\
7.43077199576219	0.338750000000026\\
7.43390417031582	0.339166666666692\\
7.440132742109	0.339583333333359\\
7.44422735053303	0.340000000000026\\
7.44703206736999	0.340416666666693\\
7.44962566799637	0.340833333333359\\
7.45915363769174	0.341250000000026\\
7.46690028453041	0.341666666666693\\
7.47401671237096	0.34208333333336\\
7.47461195666699	0.342500000000026\\
7.48285458012191	0.342916666666693\\
7.48730700301046	0.34333333333336\\
7.48913823671298	0.343750000000026\\
7.49323164722228	0.344166666666693\\
7.49889481459998	0.34458333333336\\
7.50955761716848	0.345000000000027\\
7.52086508877281	0.345416666666693\\
7.52737306696683	0.34583333333336\\
7.53166491368763	0.346250000000027\\
7.53497316265171	0.346666666666694\\
7.54503126353878	0.34708333333336\\
7.55097795012823	0.347500000000027\\
7.55374044827508	0.347916666666694\\
7.55939994885553	0.34833333333336\\
7.56346988139547	0.348750000000027\\
7.56627457430366	0.349166666666694\\
7.56917788121416	0.349583333333361\\
7.57782402068474	0.350000000000027\\
7.58329070050277	0.350416666666694\\
7.58595715559658	0.350833333333361\\
7.58841255580659	0.351250000000028\\
7.59378676965718	0.351666666666694\\
7.59920419589366	0.352083333333361\\
7.60454504191229	0.352500000000028\\
7.60839513647491	0.352916666666694\\
7.61043176630352	0.353333333333361\\
7.61179359835651	0.353750000000028\\
7.61546253157164	0.354166666666695\\
7.61881994115192	0.354583333333361\\
7.62251460902052	0.355000000000028\\
7.63037738270682	0.355416666666695\\
7.63438818418545	0.355833333333362\\
7.64187887632278	0.356250000000028\\
7.64420231616372	0.356666666666695\\
7.64618699889361	0.357083333333362\\
7.64856537074639	0.357500000000028\\
7.65042477892556	0.357916666666695\\
7.65629648028362	0.358333333333362\\
7.66168546409542	0.358750000000029\\
7.66380238936312	0.359166666666695\\
7.66923024438639	0.359583333333362\\
7.67192327571075	0.360000000000029\\
7.67532917658611	0.360416666666696\\
7.68214726037548	0.360833333333362\\
7.68374354322187	0.361250000000029\\
7.68709427037968	0.361666666666696\\
7.69047432642874	0.362083333333363\\
7.69440772366699	0.362500000000029\\
7.69842718063773	0.362916666666696\\
7.70190330512914	0.363333333333363\\
7.71300010546875	0.363750000000029\\
7.71426321367941	0.364166666666696\\
7.72076756499423	0.364583333333363\\
7.72298374648142	0.365000000000029\\
7.72760507393782	0.365416666666696\\
7.73531738785064	0.365833333333363\\
7.74722182653233	0.36625000000003\\
7.75103294388172	0.366666666666696\\
7.75927039268198	0.367083333333363\\
7.76357583331187	0.36750000000003\\
7.76554186349766	0.367916666666697\\
7.77409692450051	0.368333333333363\\
7.77919067219755	0.36875000000003\\
7.78349780353071	0.369166666666697\\
7.78765293673268	0.369583333333363\\
7.79540644264633	0.37000000000003\\
7.79715675328239	0.370416666666697\\
7.80139425275643	0.370833333333364\\
7.80657665509528	0.37125000000003\\
7.81097379365287	0.371666666666697\\
7.81328143957894	0.372083333333364\\
7.81861196368783	0.372500000000031\\
7.82358567385796	0.372916666666697\\
7.82601456928921	0.373333333333364\\
7.83151922313303	0.373750000000031\\
7.83647024904132	0.374166666666698\\
7.8398319621309	0.374583333333364\\
7.84204753987499	0.375000000000031\\
7.84341571657956	0.375416666666698\\
7.84959268010611	0.375833333333364\\
7.85667716044389	0.376250000000031\\
7.85855826936772	0.376666666666698\\
7.86752794115948	0.377083333333365\\
7.87156959069123	0.377500000000031\\
7.87605637637914	0.377916666666698\\
7.88173282111287	0.378333333333365\\
7.88854449503199	0.378750000000032\\
7.8967011490798	0.379166666666698\\
7.89884529326775	0.379583333333365\\
7.90416527560645	0.380000000000032\\
7.90889163498324	0.380416666666698\\
7.91302116582745	0.380833333333365\\
7.91718883570734	0.381250000000032\\
7.92258186336127	0.381666666666699\\
7.92674757828143	0.382083333333365\\
7.93283674750822	0.382500000000032\\
7.9372057408252	0.382916666666699\\
7.94568523628705	0.383333333333366\\
7.9506556837632	0.383750000000032\\
7.95441338966201	0.384166666666699\\
7.95973390815174	0.384583333333366\\
7.96305848125647	0.385000000000032\\
7.96868368848819	0.385416666666699\\
7.97009108217116	0.385833333333366\\
7.97231566774788	0.386250000000033\\
7.97361773741265	0.386666666666699\\
7.97716915677137	0.387083333333366\\
7.98040921146983	0.387500000000033\\
7.98147675050943	0.3879166666667\\
7.98504657381942	0.388333333333366\\
7.9889086546976	0.388750000000033\\
7.99515831622288	0.3891666666667\\
8.00276364249602	0.389583333333366\\
8.00554189342378	0.390000000000033\\
8.00800486455193	0.3904166666667\\
8.01342050991518	0.390833333333367\\
8.01539069810303	0.391250000000033\\
8.02095960888758	0.3916666666667\\
8.02546514159729	0.392083333333367\\
8.03116071262241	0.392500000000033\\
8.04140171443629	0.3929166666667\\
8.04646444111446	0.393333333333367\\
8.0502516347844	0.393750000000034\\
8.05425901974952	0.3941666666667\\
8.06176471634903	0.394583333333367\\
8.0642053980678	0.395000000000034\\
8.06639743889561	0.395416666666701\\
8.07207392271857	0.395833333333367\\
8.07788282208202	0.396250000000034\\
8.08050325617442	0.396666666666701\\
8.08262422068496	0.397083333333368\\
8.08516559155006	0.397500000000034\\
8.09295468397665	0.397916666666701\\
8.09510209029696	0.398333333333368\\
8.10387251384964	0.398750000000034\\
8.11110439271811	0.399166666666701\\
8.11673312953501	0.399583333333368\\
8.12139026297912	0.400000000000035\\
8.1245292670659	0.400416666666701\\
8.12938622344045	0.400833333333368\\
8.13353591747426	0.401250000000035\\
8.14272719026012	0.401666666666702\\
8.15289416430205	0.402083333333368\\
8.15788829803719	0.402500000000035\\
8.16102421407518	0.402916666666702\\
8.1627651539204	0.403333333333369\\
8.16791567205599	0.403750000000035\\
8.17328361322034	0.404166666666702\\
8.17995777615179	0.404583333333369\\
8.18594569864957	0.405000000000035\\
8.18932965801474	0.405416666666702\\
8.20147620874869	0.405833333333369\\
8.20518100928692	0.406250000000036\\
8.20924376221512	0.406666666666702\\
8.21627637346036	0.407083333333369\\
8.22118710172243	0.407500000000036\\
8.22901425945674	0.407916666666703\\
8.23360609407449	0.408333333333369\\
8.23693573778296	0.408750000000036\\
8.23804229894942	0.409166666666703\\
8.24421559922551	0.409583333333369\\
8.2475642157318	0.410000000000036\\
8.25084957827054	0.410416666666703\\
8.25584333209972	0.41083333333337\\
8.26363115053366	0.411250000000036\\
8.26900430291507	0.411666666666703\\
8.27761989441609	0.41208333333337\\
8.28068771123266	0.412500000000037\\
8.28513430053743	0.412916666666703\\
8.2881325854349	0.41333333333337\\
8.29229141456877	0.413750000000037\\
8.29625584303515	0.414166666666704\\
8.30072334058098	0.41458333333337\\
8.30538872788096	0.415000000000037\\
8.30959251555033	0.415416666666704\\
8.31316980660172	0.41583333333337\\
8.32232395865629	0.416250000000037\\
8.32473296429532	0.416666666666704\\
8.32766607625824	0.417083333333371\\
8.33172183239595	0.417500000000037\\
8.3367914724305	0.417916666666704\\
8.34083117296669	0.418333333333371\\
8.3444831368458	0.418750000000038\\
8.34591679732258	0.419166666666704\\
8.35407530123132	0.419583333333371\\
8.35939702688752	0.420000000000038\\
8.36852362189038	0.420416666666705\\
8.37812408939289	0.420833333333371\\
8.38452750680506	0.421250000000038\\
8.38736042405013	0.421666666666705\\
8.38881800073966	0.422083333333371\\
8.39423735881198	0.422500000000038\\
8.40105346517988	0.422916666666705\\
8.40305613789537	0.423333333333372\\
8.413171224415	0.423750000000038\\
8.42381977141975	0.424166666666705\\
8.42666811626904	0.424583333333372\\
8.43205520414874	0.425000000000039\\
8.43953051645756	0.425416666666705\\
8.44426644424863	0.425833333333372\\
8.45349360397312	0.426250000000039\\
8.45893002477432	0.426666666666706\\
8.46398467095446	0.427083333333372\\
8.46877902551013	0.427500000000039\\
8.47280995208692	0.427916666666706\\
8.47855917415713	0.428333333333372\\
8.48448472685326	0.428750000000039\\
8.48778018814439	0.429166666666706\\
8.4907127710392	0.429583333333373\\
8.49504196213256	0.430000000000039\\
8.5002715174917	0.430416666666706\\
8.5022082440192	0.430833333333373\\
8.51211734799203	0.43125000000004\\
8.52051057770559	0.431666666666706\\
8.52388506605503	0.432083333333373\\
8.5299357425427	0.43250000000004\\
8.53294527613848	0.432916666666706\\
8.53873116260773	0.433333333333373\\
8.54426133218102	0.43375000000004\\
8.5516226635317	0.434166666666707\\
8.55894799768241	0.434583333333373\\
8.56091659374243	0.43500000000004\\
8.56279479307903	0.435416666666707\\
8.56941196134381	0.435833333333374\\
8.571323596073	0.43625000000004\\
8.57258895830672	0.436666666666707\\
8.57578716398223	0.437083333333374\\
8.57703333844496	0.437500000000041\\
8.58196558890033	0.437916666666707\\
8.58473031861976	0.438333333333374\\
8.59603704010601	0.438750000000041\\
8.59709983935973	0.439166666666707\\
8.60131521994548	0.439583333333374\\
8.60485292959167	0.440000000000041\\
8.6068298601723	0.440416666666708\\
8.61138340049354	0.440833333333374\\
8.61911036575976	0.441250000000041\\
8.63082769657347	0.441666666666708\\
8.63256474592586	0.442083333333375\\
8.63654589514333	0.442500000000041\\
8.64289819777995	0.442916666666708\\
8.64571113722227	0.443333333333375\\
8.64976659940735	0.443750000000042\\
8.65258515593986	0.444166666666708\\
8.65893165037816	0.444583333333375\\
8.66341496387433	0.445000000000042\\
8.66850500277597	0.445416666666708\\
8.67044169814623	0.445833333333375\\
8.6720088783046	0.446250000000042\\
8.68177053916314	0.446666666666709\\
8.68486902769642	0.447083333333375\\
8.69091692726479	0.447500000000042\\
8.69437090703389	0.447916666666709\\
8.7045996225814	0.448333333333376\\
8.70990791115875	0.448750000000042\\
8.71918510295981	0.449166666666709\\
8.72223774641211	0.449583333333376\\
8.72853696786587	0.450000000000042\\
8.73115333540196	0.450416666666709\\
8.73421210573875	0.450833333333376\\
8.73634357573456	0.451250000000043\\
8.74448384044036	0.451666666666709\\
8.74972632317751	0.452083333333376\\
8.75400922045921	0.452500000000043\\
8.7608700700201	0.45291666666671\\
8.76574663250411	0.453333333333376\\
8.77048103728265	0.453750000000043\\
8.77292019393669	0.45416666666671\\
8.77558613131468	0.454583333333377\\
8.78074446785158	0.455000000000043\\
8.78507181173952	0.45541666666671\\
8.79130119677341	0.455833333333377\\
8.79779033549576	0.456250000000043\\
8.80140388053082	0.45666666666671\\
8.80971560760741	0.457083333333377\\
8.81191674235619	0.457500000000044\\
8.81937327873659	0.45791666666671\\
8.822605170478	0.458333333333377\\
8.82874474100797	0.458750000000044\\
8.83644789159119	0.459166666666711\\
8.8465324422949	0.459583333333377\\
8.85304707125144	0.460000000000044\\
8.85817611436503	0.460416666666711\\
8.86372885979838	0.460833333333378\\
8.87453940439864	0.461250000000044\\
8.87870287835315	0.461666666666711\\
8.88258260369749	0.462083333333378\\
8.89157996400213	0.462500000000044\\
8.90185736293763	0.462916666666711\\
8.90591340524559	0.463333333333378\\
8.91200772507378	0.463750000000045\\
8.92109962331395	0.464166666666711\\
8.92355665907843	0.464583333333378\\
8.93286476581099	0.465000000000045\\
8.93646362739763	0.465416666666712\\
8.94056847885023	0.465833333333378\\
8.94698875810628	0.466250000000045\\
8.9504598285059	0.466666666666712\\
8.9538337108055	0.467083333333378\\
8.9607009984052	0.467500000000045\\
8.9660228690637	0.467916666666712\\
8.97007758674935	0.468333333333379\\
8.97674107074872	0.468750000000045\\
8.98552239392094	0.469166666666712\\
8.98876354214105	0.469583333333379\\
8.99203592252319	0.470000000000046\\
8.99589998372895	0.470416666666712\\
9.00101039579335	0.470833333333379\\
9.00356491414033	0.471250000000046\\
9.00687464596419	0.471666666666713\\
9.01117328816	0.472083333333379\\
9.01548050292888	0.472500000000046\\
9.01966324286527	0.472916666666713\\
9.02656280265985	0.473333333333379\\
9.03182649981338	0.473750000000046\\
9.03324120294655	0.474166666666713\\
9.04059410401029	0.47458333333338\\
9.04782577628685	0.475000000000046\\
9.05825282057441	0.475416666666713\\
9.06121677394568	0.47583333333338\\
9.06724537241589	0.476250000000047\\
9.07128747962891	0.476666666666713\\
9.07466461324523	0.47708333333338\\
9.08787066015373	0.477500000000047\\
9.0942836472265	0.477916666666714\\
9.10314780583312	0.47833333333338\\
9.11203064328171	0.478750000000047\\
9.11428329912501	0.479166666666714\\
9.11825409707765	0.47958333333338\\
9.12617262778416	0.480000000000047\\
9.1302215158	0.480416666666714\\
9.13315557561757	0.480833333333381\\
9.13622706202537	0.481250000000047\\
9.14963390711059	0.481666666666714\\
9.15226248785142	0.482083333333381\\
9.15646241780348	0.482500000000048\\
9.17130791615793	0.482916666666714\\
9.17836436182454	0.483333333333381\\
9.18419681665714	0.483750000000048\\
9.1866076244343	0.484166666666714\\
9.191045351007	0.484583333333381\\
9.19429280118898	0.485000000000048\\
9.19826417618531	0.485416666666715\\
9.20868234863778	0.485833333333381\\
9.21641145091042	0.486250000000048\\
9.21938418325405	0.486666666666715\\
9.2260804830322	0.487083333333382\\
9.23272365907111	0.487500000000048\\
9.23757249647347	0.487916666666715\\
9.24260215583018	0.488333333333382\\
9.24606150012551	0.488750000000049\\
9.25595886602846	0.489166666666715\\
9.26062981344682	0.489583333333382\\
9.2706306933565	0.490000000000049\\
9.27225633273486	0.490416666666715\\
9.27949525874231	0.490833333333382\\
9.28689623479658	0.491250000000049\\
9.29061918857056	0.491666666666716\\
9.29559771325834	0.492083333333382\\
9.29938250918967	0.492500000000049\\
9.30917993417808	0.492916666666716\\
9.31258393819924	0.493333333333383\\
9.3153011996172	0.493750000000049\\
9.32243798951076	0.494166666666716\\
9.33184973814224	0.494583333333383\\
9.33537971068014	0.49500000000005\\
9.34152969023258	0.495416666666716\\
9.34729639504894	0.495833333333383\\
9.34966751310984	0.49625000000005\\
9.35353598078979	0.496666666666716\\
9.35799882712352	0.497083333333383\\
9.36208530454517	0.49750000000005\\
9.36785531448123	0.497916666666717\\
9.37277546400234	0.498333333333383\\
9.37613091425664	0.49875000000005\\
9.38168510824153	0.499166666666717\\
9.38846806494679	0.499583333333384\\
9.39056276296368	0.50000000000005\\
9.39581597321556	0.500416666666717\\
9.39916661217223	0.500833333333384\\
9.40304079594489	0.50125000000005\\
9.40910345156967	0.501666666666717\\
9.41122274947345	0.502083333333383\\
9.41461970195239	0.50250000000005\\
9.41714542070633	0.502916666666717\\
9.42158239585596	0.503333333333383\\
9.42653398660622	0.50375000000005\\
9.42930110547203	0.504166666666716\\
9.43447293018744	0.504583333333383\\
9.43986558504652	0.50500000000005\\
9.44248391178636	0.505416666666716\\
9.44351470969455	0.505833333333383\\
9.44669615724784	0.506250000000049\\
9.45107261262164	0.506666666666716\\
9.45606975147457	0.507083333333383\\
9.45831058314579	0.507500000000049\\
9.46558519469549	0.507916666666716\\
9.46861054690809	0.508333333333383\\
9.47073298477102	0.508750000000049\\
9.47397853828706	0.509166666666716\\
9.48005516691652	0.509583333333383\\
9.48549272567924	0.510000000000049\\
9.49390793493141	0.510416666666716\\
9.49755387619689	0.510833333333383\\
9.50360911290539	0.511250000000049\\
9.50752364044646	0.511666666666716\\
9.50899223447284	0.512083333333383\\
9.51143402322475	0.512500000000049\\
9.5192196150078	0.512916666666716\\
9.52164696455542	0.513333333333382\\
9.53111046254689	0.513750000000049\\
9.53437766417502	0.514166666666716\\
9.53877088357723	0.514583333333382\\
9.54539366993342	0.515000000000049\\
9.55162633899555	0.515416666666715\\
9.56584407276238	0.515833333333382\\
9.57359855541131	0.516250000000049\\
9.57792442307789	0.516666666666715\\
9.58296083229538	0.517083333333382\\
9.59060109537217	0.517500000000049\\
9.5990491946041	0.517916666666715\\
9.60854089263373	0.518333333333382\\
9.61481655570521	0.518750000000049\\
9.62265168973698	0.519166666666715\\
9.62671423352102	0.519583333333382\\
9.63059050245604	0.520000000000048\\
9.63808591687393	0.520416666666715\\
9.64351074451795	0.520833333333382\\
9.65080767018045	0.521250000000048\\
9.65281226482985	0.521666666666715\\
9.65522037054268	0.522083333333381\\
9.65857027690577	0.522500000000048\\
9.66539360449668	0.522916666666715\\
9.67339445551167	0.523333333333381\\
9.67855316986233	0.523750000000048\\
9.68371108780987	0.524166666666715\\
9.69248911129881	0.524583333333381\\
9.69906190422377	0.525000000000048\\
9.70515755342282	0.525416666666715\\
9.70933300182243	0.525833333333381\\
9.71729525971082	0.526250000000048\\
9.72169343088951	0.526666666666714\\
9.72317519991764	0.527083333333381\\
9.72842106710253	0.527500000000048\\
9.73243802440796	0.527916666666714\\
9.73587043893983	0.528333333333381\\
9.74308123358099	0.528750000000048\\
9.74646126008813	0.529166666666714\\
9.75822827329245	0.529583333333381\\
9.76448353901106	0.530000000000048\\
9.767670015805	0.530416666666714\\
9.77839279017501	0.530833333333381\\
9.78549363174935	0.531250000000047\\
9.79314065888374	0.531666666666714\\
9.7985773117852	0.532083333333381\\
9.80291616885202	0.532500000000047\\
9.81317224263136	0.532916666666714\\
9.81905210660665	0.533333333333381\\
9.82682283456341	0.533750000000047\\
9.83283537024644	0.534166666666714\\
9.83439462599	0.534583333333381\\
9.83977723233801	0.535000000000047\\
9.84457700730299	0.535416666666714\\
9.84663832908412	0.53583333333338\\
9.84904121574646	0.536250000000047\\
9.85378572058973	0.536666666666714\\
9.86083114032288	0.53708333333338\\
9.86388234050012	0.537500000000047\\
9.86630547243274	0.537916666666713\\
9.87658909627591	0.53833333333338\\
9.87957378649594	0.538750000000047\\
9.88711862834182	0.539166666666713\\
9.89489269884212	0.53958333333338\\
9.90018199232149	0.540000000000047\\
9.90736968596189	0.540416666666713\\
9.91054477999139	0.54083333333338\\
9.91581152395887	0.541250000000047\\
9.91946751044521	0.541666666666713\\
9.92496071787744	0.54208333333338\\
9.92590623372465	0.542500000000047\\
9.93533921141332	0.542916666666713\\
9.9473925337812	0.54333333333338\\
9.95229094807332	0.543750000000046\\
9.95528442813911	0.544166666666713\\
9.95812918717454	0.54458333333338\\
9.96101784581422	0.545000000000046\\
9.96534529958273	0.545416666666713\\
9.96755951919248	0.54583333333338\\
9.97087376918648	0.546250000000046\\
9.97983812866394	0.546666666666713\\
9.98743418891718	0.547083333333379\\
9.99284514327512	0.547500000000046\\
9.99579796324151	0.547916666666713\\
10.0027447017393	0.548333333333379\\
10.0093107388261	0.548750000000046\\
10.0113989765856	0.549166666666712\\
10.0159661854586	0.549583333333379\\
10.0171757620931	0.550000000000046\\
10.0259207848147	0.550416666666712\\
10.0296388109589	0.550833333333379\\
10.0356052405896	0.551250000000045\\
10.0402000254931	0.551666666666712\\
10.0494687509512	0.552083333333379\\
10.0541099443886	0.552500000000045\\
10.0586108279843	0.552916666666712\\
10.0644692948558	0.553333333333379\\
10.0666426822265	0.553750000000045\\
10.0673176029589	0.554166666666712\\
10.0791468512902	0.554583333333379\\
10.0798444016548	0.555000000000045\\
10.0884065733577	0.555416666666712\\
10.0930410957782	0.555833333333378\\
10.0968261961546	0.556250000000045\\
10.101525473868	0.556666666666712\\
10.1059365719285	0.557083333333378\\
10.1171345501589	0.557500000000045\\
10.1210473326577	0.557916666666712\\
10.1247812029321	0.558333333333379\\
10.132584850303	0.558750000000045\\
10.1348971503854	0.559166666666712\\
10.1387328240376	0.559583333333378\\
10.144504800268	0.560000000000045\\
10.1507744095235	0.560416666666712\\
10.1650511617266	0.560833333333378\\
10.1693223255784	0.561250000000045\\
10.1722065676366	0.561666666666711\\
10.1772022364055	0.562083333333378\\
10.1819173442941	0.562500000000045\\
10.1888746194559	0.562916666666711\\
10.1963110667188	0.563333333333378\\
10.1989405298741	0.563750000000045\\
10.2088721848061	0.564166666666711\\
10.2138581615756	0.564583333333378\\
10.2190846798595	0.565000000000044\\
10.22776849913	0.565416666666711\\
10.2306780594597	0.565833333333378\\
10.2347523574307	0.566250000000044\\
10.237130389597	0.566666666666711\\
10.2436611454859	0.567083333333378\\
10.2495022206085	0.567500000000044\\
10.2556965787371	0.567916666666711\\
10.2572070974794	0.568333333333378\\
10.2647315636986	0.568750000000044\\
10.2695759785821	0.569166666666711\\
10.2788472785328	0.569583333333378\\
10.2815562612921	0.570000000000044\\
10.2842425277285	0.570416666666711\\
10.2913369028609	0.570833333333377\\
10.2956113322054	0.571250000000044\\
10.3019433763059	0.571666666666711\\
10.3080499040663	0.572083333333377\\
10.3135306146185	0.572500000000044\\
10.3165849134289	0.57291666666671\\
10.3238367970463	0.573333333333377\\
10.3257617626772	0.573750000000044\\
10.3313924658686	0.57416666666671\\
10.3409191554307	0.574583333333377\\
10.3437835029426	0.575000000000044\\
10.3448760230566	0.57541666666671\\
10.3492061351034	0.575833333333377\\
10.3572473521861	0.576250000000044\\
10.3612422796168	0.57666666666671\\
10.3683231815733	0.577083333333377\\
10.3722220137391	0.577500000000043\\
10.382200551029	0.57791666666671\\
10.3861340165142	0.578333333333377\\
10.3904204678273	0.578750000000043\\
10.3975305314726	0.57916666666671\\
10.4028741684625	0.579583333333377\\
10.4056843177033	0.580000000000043\\
10.4082512023455	0.58041666666671\\
10.4157027398629	0.580833333333377\\
10.4240648147729	0.581250000000043\\
10.4257762984762	0.58166666666671\\
10.4356491689805	0.582083333333377\\
10.4424955089578	0.582500000000043\\
10.4483163441376	0.58291666666671\\
10.4510672649097	0.583333333333377\\
10.4661414744034	0.583750000000043\\
10.4780026696945	0.58416666666671\\
10.4883586902803	0.584583333333377\\
10.4959514154617	0.585000000000043\\
10.5027632637906	0.58541666666671\\
10.5104428429464	0.585833333333376\\
10.5171994512062	0.586250000000043\\
10.5207658823886	0.58666666666671\\
10.5313846910926	0.587083333333376\\
10.5369388283137	0.587500000000043\\
10.543980966936	0.58791666666671\\
10.5452717898716	0.588333333333376\\
10.5531440117726	0.588750000000043\\
10.5554647327092	0.589166666666709\\
10.5584045290035	0.589583333333376\\
10.5628547498557	0.590000000000042\\
10.5657353477033	0.590416666666709\\
10.5737892719361	0.590833333333376\\
10.5785641747636	0.591250000000042\\
10.5860304983313	0.591666666666709\\
10.5969603777247	0.592083333333376\\
10.6064813651015	0.592500000000042\\
10.6150874720214	0.592916666666709\\
10.6261275430159	0.593333333333376\\
10.6284101398516	0.593750000000042\\
10.6353782743453	0.594166666666709\\
10.6423007160985	0.594583333333375\\
10.6473270115552	0.595000000000042\\
10.6510077426175	0.595416666666709\\
10.6562857753682	0.595833333333376\\
10.6595899949508	0.596250000000042\\
10.6635426964846	0.596666666666709\\
10.6725404133775	0.597083333333376\\
10.6783852885199	0.597500000000042\\
10.6843341240247	0.597916666666709\\
10.6905564369195	0.598333333333376\\
10.6985312538943	0.598750000000042\\
10.7042944636503	0.599166666666709\\
10.7092876696207	0.599583333333375\\
10.7112080376789	0.600000000000042\\
10.7155185291183	0.600416666666709\\
10.7219072905385	0.600833333333376\\
10.7302147027997	0.601250000000042\\
10.7406909160563	0.601666666666709\\
10.7491003859475	0.602083333333375\\
10.7556953004393	0.602500000000042\\
10.7614674636561	0.602916666666708\\
10.7669769029416	0.603333333333375\\
10.7724291959578	0.603750000000042\\
10.7788071739513	0.604166666666708\\
10.7829651564477	0.604583333333375\\
10.7894848059064	0.605000000000042\\
10.795089139399	0.605416666666708\\
10.803800369248	0.605833333333375\\
10.8087400235939	0.606250000000042\\
10.8154501690175	0.606666666666708\\
10.8187590335282	0.607083333333375\\
10.8218077380975	0.607500000000042\\
10.829220456046	0.607916666666708\\
10.8376034239376	0.608333333333375\\
10.8441708092337	0.608750000000042\\
10.8521930358795	0.609166666666708\\
10.8541419332364	0.609583333333375\\
10.8626396950468	0.610000000000041\\
10.8640211889701	0.610416666666708\\
10.8704264249748	0.610833333333375\\
10.8805034288785	0.611250000000041\\
10.8926445832101	0.611666666666708\\
10.8998285690811	0.612083333333375\\
10.9064183686158	0.612500000000041\\
10.9123163364835	0.612916666666708\\
10.9212670808564	0.613333333333374\\
10.9261199385881	0.613750000000041\\
10.9316862607193	0.614166666666708\\
10.9348928765524	0.614583333333374\\
10.9412096420501	0.615000000000041\\
10.9452351374567	0.615416666666708\\
10.9503296654795	0.615833333333374\\
10.9552949093226	0.616250000000041\\
10.9567940753761	0.616666666666708\\
10.9610262159256	0.617083333333374\\
10.9711900334268	0.617500000000041\\
10.981356145643	0.617916666666707\\
10.986918924361	0.618333333333374\\
10.994137803593	0.618750000000041\\
11.0006409390204	0.619166666666707\\
11.0062343032361	0.619583333333374\\
11.0123724766036	0.62000000000004\\
11.0166689571783	0.620416666666707\\
11.0221179062674	0.620833333333374\\
11.0344918233602	0.62125000000004\\
11.0394269079436	0.621666666666707\\
11.0409569456569	0.622083333333374\\
11.0511566135331	0.62250000000004\\
11.0573542523828	0.622916666666707\\
11.0623043366952	0.623333333333373\\
11.0709999808849	0.62375000000004\\
11.0755963124056	0.624166666666707\\
11.0858013774527	0.624583333333373\\
11.0943533648527	0.62500000000004\\
11.0995132111848	0.625416666666707\\
11.1051424693088	0.625833333333373\\
11.1094740690725	0.62625000000004\\
11.1149623688597	0.626666666666706\\
11.1197637625537	0.627083333333373\\
11.1229761305992	0.62750000000004\\
11.1259198593445	0.627916666666706\\
11.1311517656737	0.628333333333373\\
11.136089703849	0.628750000000039\\
11.1473217483935	0.629166666666706\\
11.1548939268206	0.629583333333373\\
11.1592071703905	0.630000000000039\\
11.1675095375932	0.630416666666706\\
11.1787379071024	0.630833333333373\\
11.1806225571373	0.631250000000039\\
11.1855749255888	0.631666666666706\\
11.1946932439479	0.632083333333373\\
11.2017518212341	0.632500000000039\\
11.2059346803357	0.632916666666706\\
11.2127315456188	0.633333333333373\\
11.2207181701702	0.633750000000039\\
11.2252384827563	0.634166666666706\\
11.2336317891201	0.634583333333372\\
11.2376335611796	0.635000000000039\\
11.2396986636962	0.635416666666705\\
11.2424553754601	0.635833333333372\\
11.2490763639078	0.636250000000039\\
11.2570702025466	0.636666666666705\\
11.260966715227	0.637083333333372\\
11.2654050881851	0.637500000000039\\
11.2724410627635	0.637916666666705\\
11.2789299620222	0.638333333333372\\
11.2855850777147	0.638750000000038\\
11.2907305072996	0.639166666666705\\
11.2924201289339	0.639583333333372\\
11.2970613561147	0.640000000000038\\
11.304776416046	0.640416666666705\\
11.3086939789935	0.640833333333372\\
11.3094008362502	0.641250000000038\\
11.3146672820723	0.641666666666705\\
11.3204492329773	0.642083333333371\\
11.3248328759543	0.642500000000038\\
11.3344993841741	0.642916666666705\\
11.3391384726122	0.643333333333371\\
11.3422266804809	0.643750000000038\\
11.3476020748098	0.644166666666704\\
11.3580074438561	0.644583333333371\\
11.3609181335738	0.645000000000038\\
11.3656658928984	0.645416666666704\\
11.3717609714866	0.645833333333371\\
11.3794686320189	0.646250000000038\\
11.3837944202397	0.646666666666704\\
11.398905824395	0.647083333333371\\
11.4012971027425	0.647500000000037\\
11.4041088012116	0.647916666666704\\
11.4122622280301	0.648333333333371\\
11.4190795587163	0.648750000000037\\
11.4264785573514	0.649166666666704\\
11.431428002284	0.64958333333337\\
11.4372576122329	0.650000000000037\\
11.4407573246191	0.650416666666704\\
11.4472709658979	0.65083333333337\\
11.457070606723	0.651250000000037\\
11.4635123816349	0.651666666666704\\
11.4715345406155	0.65208333333337\\
11.4763734528664	0.652500000000037\\
11.4847052292986	0.652916666666704\\
11.4906877529847	0.65333333333337\\
11.4971796487362	0.653750000000037\\
11.5006567550619	0.654166666666703\\
11.5068924699497	0.65458333333337\\
11.5095597730618	0.655000000000037\\
11.5189701948741	0.655416666666703\\
11.5217031693747	0.65583333333337\\
11.5279480853779	0.656250000000037\\
11.5311351606693	0.656666666666703\\
11.5420079731278	0.65708333333337\\
11.5468633967442	0.657500000000036\\
11.5593664378515	0.657916666666703\\
11.5673551632365	0.65833333333337\\
11.5736400891969	0.658750000000036\\
11.584607316465	0.659166666666703\\
11.5878860051624	0.65958333333337\\
11.5934155925151	0.660000000000036\\
11.5985860999033	0.660416666666703\\
11.6025981725465	0.660833333333369\\
11.6086007552815	0.661250000000036\\
11.6252923519741	0.661666666666702\\
11.6306566584393	0.662083333333369\\
11.6344412102304	0.662500000000036\\
11.6462360660269	0.662916666666702\\
11.6510024586353	0.663333333333369\\
11.6552300948626	0.663750000000035\\
11.65915659158	0.664166666666702\\
11.6673476643082	0.664583333333369\\
11.6758791275687	0.665000000000035\\
11.6823730310988	0.665416666666702\\
11.6858715357972	0.665833333333369\\
11.6944796626669	0.666250000000035\\
11.7010089159557	0.666666666666702\\
11.7121824814486	0.667083333333369\\
11.717621202534	0.667500000000035\\
11.7301796388604	0.667916666666702\\
11.7371328832553	0.668333333333368\\
11.7483980790519	0.668750000000035\\
11.7548027096683	0.669166666666702\\
11.7577318869177	0.669583333333368\\
11.7610062268226	0.670000000000035\\
11.7658632294541	0.670416666666701\\
11.7714507459097	0.670833333333368\\
11.7824372871214	0.671250000000035\\
11.7885768380749	0.671666666666701\\
11.7919931679916	0.672083333333368\\
11.7939930394341	0.672500000000035\\
11.8047496769518	0.672916666666701\\
11.8195476073282	0.673333333333368\\
11.8233214246006	0.673750000000034\\
11.8265211678134	0.674166666666701\\
11.8336561861105	0.674583333333368\\
11.8376391282821	0.675000000000034\\
11.8416167605122	0.675416666666701\\
11.8496213262624	0.675833333333368\\
11.8532632824943	0.676250000000034\\
11.8642389299671	0.676666666666701\\
11.8746999171983	0.677083333333368\\
11.8849852676398	0.677500000000034\\
11.8860606272551	0.677916666666701\\
11.8895902512752	0.678333333333368\\
11.8972025097478	0.678750000000034\\
11.8995795762031	0.679166666666701\\
11.9018407531427	0.679583333333367\\
11.9106495474307	0.680000000000034\\
11.9257983761945	0.680416666666701\\
11.9277390585572	0.680833333333367\\
11.9310521217725	0.681250000000034\\
11.9383717163196	0.681666666666701\\
11.9517415332274	0.682083333333367\\
11.958441228035	0.682500000000034\\
11.9653024539803	0.682916666666701\\
11.9809614024112	0.683333333333367\\
11.9894609075866	0.683750000000034\\
11.9926523059856	0.684166666666701\\
11.9984615328162	0.684583333333367\\
12.0058480521071	0.685000000000034\\
12.0104725260783	0.685416666666701\\
12.0151102495904	0.685833333333367\\
12.0225988930848	0.686250000000034\\
12.025148401707	0.6866666666667\\
12.0316012933021	0.687083333333367\\
12.0453195369939	0.687500000000034\\
12.0501898233934	0.6879166666667\\
12.0549738229136	0.688333333333367\\
12.0610300350824	0.688750000000034\\
12.0691405047188	0.6891666666667\\
12.0698992202222	0.689583333333367\\
12.0771435679447	0.690000000000034\\
12.0868355514529	0.6904166666667\\
12.093697997539	0.690833333333367\\
12.1012751522856	0.691250000000034\\
12.1057570100431	0.6916666666667\\
12.1153174108769	0.692083333333367\\
12.1293689381579	0.692500000000033\\
12.1363465331127	0.6929166666667\\
12.1462497274526	0.693333333333367\\
12.1578050884765	0.693750000000033\\
12.1736154308831	0.6941666666667\\
12.1772445418215	0.694583333333367\\
12.1870864421613	0.695000000000033\\
12.1895256970436	0.6954166666667\\
12.1978599002858	0.695833333333366\\
12.2024610829039	0.696250000000033\\
12.2095155835439	0.6966666666667\\
12.2199707144389	0.697083333333366\\
12.2363089431016	0.697500000000033\\
12.2487074979297	0.697916666666699\\
12.2535156992939	0.698333333333366\\
12.2718099648237	0.698750000000033\\
12.285100999646	0.699166666666699\\
12.2937159613499	0.699583333333366\\
12.305388375429	0.700000000000032\\
12.3171255252771	0.700416666666699\\
12.3259616480764	0.700833333333366\\
12.3405408188569	0.701250000000032\\
12.3436098214383	0.701666666666699\\
12.3547571417697	0.702083333333365\\
12.3593338241784	0.702500000000032\\
12.3711511610291	0.702916666666699\\
12.3805546461132	0.703333333333365\\
12.3859435810692	0.703750000000032\\
12.396184952077	0.704166666666698\\
12.4085419029574	0.704583333333365\\
12.4199211502864	0.705000000000032\\
12.4312497916534	0.705416666666698\\
12.4403922386759	0.705833333333365\\
12.4468097986162	0.706250000000032\\
12.4590349867083	0.706666666666698\\
12.4682668959214	0.707083333333365\\
12.4741212641714	0.707500000000031\\
12.482548666155	0.707916666666698\\
12.4896170884144	0.708333333333365\\
12.4930631817686	0.708750000000031\\
12.5078858137502	0.709166666666698\\
12.5133787535425	0.709583333333365\\
12.5199550666995	0.710000000000031\\
12.537325982692	0.710416666666698\\
12.5535431251474	0.710833333333364\\
12.5576555752757	0.711250000000031\\
12.5679917904632	0.711666666666698\\
12.5711753120803	0.712083333333364\\
12.5819109456671	0.712500000000031\\
12.5863171321145	0.712916666666697\\
12.5966976246823	0.713333333333364\\
12.6034601726843	0.713750000000031\\
12.6086100531981	0.714166666666697\\
12.6193343608084	0.714583333333364\\
12.6322298305831	0.71500000000003\\
12.6407022821981	0.715416666666697\\
12.6524508670291	0.715833333333364\\
12.6556286777617	0.71625000000003\\
12.6696172712601	0.716666666666697\\
12.6744323940297	0.717083333333363\\
12.6799350469759	0.71750000000003\\
12.6877127976065	0.717916666666697\\
12.6929100782195	0.718333333333363\\
12.6974805396672	0.71875000000003\\
12.6988764784678	0.719166666666696\\
12.7044903500242	0.719583333333363\\
12.7156272192092	0.72000000000003\\
12.7216608221292	0.720416666666697\\
12.7270783426149	0.720833333333363\\
12.7368442576028	0.72125000000003\\
12.7460060743687	0.721666666666697\\
12.7523408343033	0.722083333333363\\
12.7573126614737	0.72250000000003\\
12.7656678277596	0.722916666666696\\
12.7754441481599	0.723333333333363\\
12.7778001349187	0.72375000000003\\
12.7855992492393	0.724166666666696\\
12.790522893543	0.724583333333363\\
12.7942634655353	0.725000000000029\\
12.8104405382528	0.725416666666696\\
12.8148403333464	0.725833333333363\\
12.8215279023721	0.726250000000029\\
12.8251325546745	0.726666666666696\\
12.8367479562493	0.727083333333362\\
12.8488806704622	0.727500000000029\\
12.8514193951959	0.727916666666696\\
12.8574258070129	0.728333333333362\\
12.8605689124577	0.728750000000029\\
12.870230188708	0.729166666666696\\
12.8832602203207	0.729583333333362\\
12.8898930602745	0.730000000000029\\
12.8987028600531	0.730416666666695\\
12.9093167050455	0.730833333333362\\
12.9143056889802	0.731250000000029\\
12.9216207209659	0.731666666666695\\
12.9278792281278	0.732083333333362\\
12.9398912539288	0.732500000000029\\
12.9500945927983	0.732916666666695\\
12.9622006600312	0.733333333333362\\
12.9708491068586	0.733750000000029\\
12.9857306432626	0.734166666666695\\
12.9926544815042	0.734583333333362\\
13.0038660744948	0.735000000000028\\
13.0066051928458	0.735416666666695\\
13.0095130184911	0.735833333333362\\
13.0132906412111	0.736250000000028\\
13.0179809801365	0.736666666666695\\
13.0214559247337	0.737083333333361\\
13.0345859944771	0.737500000000028\\
13.0404203289525	0.737916666666695\\
13.0462208238281	0.738333333333361\\
13.0492291431285	0.738750000000028\\
13.0621868317359	0.739166666666695\\
13.0702536231292	0.739583333333361\\
13.0774361414132	0.740000000000028\\
13.0849339306889	0.740416666666694\\
13.090439387692	0.740833333333361\\
13.1026379793389	0.741250000000028\\
13.1252058910499	0.741666666666694\\
13.1362990116872	0.742083333333361\\
13.149236545866	0.742500000000028\\
13.1583328257686	0.742916666666694\\
13.1735308619467	0.743333333333361\\
13.1799715128169	0.743750000000028\\
13.191402893601	0.744166666666694\\
13.1976583241121	0.744583333333361\\
13.2087626964486	0.745000000000027\\
13.2140152246897	0.745416666666694\\
13.2261511315088	0.745833333333361\\
13.2306927289732	0.746250000000027\\
13.2375407403085	0.746666666666694\\
13.2435884855963	0.747083333333361\\
13.2563839216507	0.747500000000027\\
13.2715014477807	0.747916666666694\\
13.2750710116562	0.74833333333336\\
13.286420747237	0.748750000000027\\
13.2899097309291	0.749166666666694\\
13.3087615219695	0.74958333333336\\
13.317352315395	0.750000000000027\\
13.3262914933374	0.750416666666693\\
13.3341523549395	0.75083333333336\\
13.3414377031592	0.751250000000027\\
13.347039737057	0.751666666666693\\
13.3615285376515	0.75208333333336\\
13.3660609580945	0.752500000000027\\
13.3812808349355	0.752916666666693\\
13.3919025894063	0.75333333333336\\
13.3978083254047	0.753750000000026\\
13.4096761778949	0.754166666666693\\
13.4158585021604	0.75458333333336\\
13.428727329326	0.755000000000026\\
13.4344039373013	0.755416666666693\\
13.4447699905298	0.75583333333336\\
13.4567207949544	0.756250000000026\\
13.4784720601851	0.756666666666693\\
13.4866335337272	0.757083333333359\\
13.4983700909673	0.757500000000026\\
13.5074332327338	0.757916666666693\\
13.5135829396339	0.758333333333359\\
13.5169157839779	0.758750000000026\\
13.5275420405166	0.759166666666693\\
13.5333670171158	0.759583333333359\\
13.542284299874	0.760000000000026\\
13.5469022464531	0.760416666666692\\
13.55404813933	0.760833333333359\\
13.5574482873902	0.761250000000026\\
13.5689536035096	0.761666666666692\\
13.5738694095067	0.762083333333359\\
13.5781691056539	0.762500000000025\\
13.5866870521799	0.762916666666692\\
13.5971371783845	0.763333333333359\\
13.6049439074276	0.763750000000025\\
13.609080654319	0.764166666666692\\
13.6135003436966	0.764583333333359\\
13.6289511773261	0.765000000000025\\
13.6321398672881	0.765416666666692\\
13.6364529387734	0.765833333333358\\
13.6406168225865	0.766250000000025\\
13.6491523965055	0.766666666666692\\
13.659514936243	0.767083333333358\\
13.6710665134364	0.767500000000025\\
13.6825751566014	0.767916666666692\\
13.6844394051699	0.768333333333358\\
13.697862678905	0.768750000000025\\
13.6993044937024	0.769166666666691\\
13.7198592484032	0.769583333333358\\
13.7224844031892	0.770000000000025\\
13.7426404186449	0.770416666666691\\
13.7535011610839	0.770833333333358\\
13.7624845847232	0.771250000000025\\
13.7726407757392	0.771666666666691\\
13.7816927690715	0.772083333333358\\
13.806025779745	0.772500000000024\\
13.8121376419951	0.772916666666691\\
13.8195078588414	0.773333333333358\\
13.8228128579648	0.773750000000024\\
13.8305810977665	0.774166666666691\\
13.8451931049381	0.774583333333357\\
13.8588727990122	0.775000000000024\\
13.8647106119771	0.775416666666691\\
13.8758919326596	0.775833333333357\\
13.8801738240902	0.776250000000024\\
13.8836411198147	0.776666666666691\\
13.8914257149617	0.777083333333357\\
13.9014873176437	0.777500000000024\\
13.9133039901198	0.77791666666669\\
13.9220377877704	0.778333333333357\\
13.9276279529475	0.778750000000024\\
13.9365310495085	0.77916666666669\\
13.9514067954065	0.779583333333357\\
13.9556107102507	0.780000000000024\\
13.972272458453	0.78041666666669\\
13.9783670005619	0.780833333333357\\
13.9849632660219	0.781250000000023\\
13.9891158393232	0.78166666666669\\
13.994056499984	0.782083333333357\\
14.0057802315308	0.782500000000023\\
14.016114211595	0.78291666666669\\
14.0210897773165	0.783333333333357\\
14.0335704143329	0.783750000000023\\
14.0384560984645	0.78416666666669\\
14.0481697425805	0.784583333333356\\
14.0543164683267	0.785000000000023\\
14.0694875384081	0.78541666666669\\
14.0729114302579	0.785833333333356\\
14.0813302869777	0.786250000000023\\
14.0899996375279	0.78666666666669\\
14.0971721305563	0.787083333333356\\
14.1137609763802	0.787500000000023\\
14.1269140083658	0.787916666666689\\
14.1347364579992	0.788333333333356\\
14.1424739351287	0.788750000000023\\
14.1544862896352	0.789166666666689\\
14.1629382742342	0.789583333333356\\
14.1707948144464	0.790000000000022\\
14.1858693619381	0.790416666666689\\
14.1939632936956	0.790833333333356\\
14.2007055409214	0.791250000000022\\
14.2069438206335	0.791666666666689\\
14.2343953843494	0.792083333333356\\
14.2443033144862	0.792500000000022\\
14.2556040577856	0.792916666666689\\
14.2642618199059	0.793333333333355\\
14.2673498695455	0.793750000000022\\
14.2775961417325	0.794166666666689\\
14.2841976847543	0.794583333333355\\
14.2996618508275	0.795000000000022\\
14.3064790329805	0.795416666666689\\
14.3215466336314	0.795833333333355\\
14.3396699331323	0.796250000000022\\
14.3563552467436	0.796666666666688\\
14.3662415695349	0.797083333333355\\
14.3862606271182	0.797500000000022\\
14.3954142547257	0.797916666666688\\
14.3997687283097	0.798333333333355\\
14.4083761574139	0.798750000000022\\
14.4182704531636	0.799166666666688\\
14.4433478749762	0.799583333333355\\
14.4509402723253	0.800000000000021\\
14.47515784104	0.800416666666688\\
14.4863060682362	0.800833333333355\\
14.4990225035149	0.801250000000021\\
14.5161427990199	0.801666666666688\\
14.5259230617832	0.802083333333354\\
14.5409538370831	0.802500000000021\\
14.5444886299169	0.802916666666688\\
14.5486186385112	0.803333333333354\\
14.5612535303524	0.803750000000021\\
14.5704493706762	0.804166666666688\\
14.5764407116913	0.804583333333354\\
14.5864999053851	0.805000000000021\\
14.5923513907656	0.805416666666687\\
14.59946074452	0.805833333333354\\
14.6096104521524	0.806250000000021\\
14.6148868501999	0.806666666666687\\
14.6298747284988	0.807083333333354\\
14.6417918181156	0.807500000000021\\
14.6512732500961	0.807916666666687\\
14.6673804697269	0.808333333333354\\
14.6815486380515	0.80875000000002\\
14.6944148833628	0.809166666666687\\
14.7173278842067	0.809583333333354\\
14.7396195340674	0.81000000000002\\
14.7539773457318	0.810416666666687\\
14.7674000898934	0.810833333333354\\
14.7792079246392	0.81125000000002\\
14.7878160662419	0.811666666666687\\
14.8018764856844	0.812083333333353\\
14.8056361362983	0.81250000000002\\
14.8345952117037	0.812916666666687\\
14.8626855816646	0.813333333333353\\
14.8694694593199	0.81375000000002\\
14.8800039951092	0.814166666666686\\
14.8903679003123	0.814583333333353\\
14.9069031409847	0.81500000000002\\
14.9140746412793	0.815416666666686\\
14.9282853333067	0.815833333333353\\
14.9367463198795	0.81625000000002\\
14.9441565412491	0.816666666666686\\
14.9519577199064	0.817083333333353\\
14.9567629828039	0.817500000000019\\
14.969408849945	0.817916666666686\\
14.9797366042489	0.818333333333353\\
14.9920416006973	0.818750000000019\\
15.0015542295811	0.819166666666686\\
15.0239824931269	0.819583333333353\\
15.0303134941647	0.820000000000019\\
15.0436161297715	0.820416666666686\\
15.0635799580759	0.820833333333352\\
15.0783521820656	0.821250000000019\\
15.0841763504773	0.821666666666686\\
15.0917587584828	0.822083333333352\\
15.1039396331972	0.822500000000019\\
15.1119401618678	0.822916666666686\\
15.1223387304453	0.823333333333352\\
15.1345758507512	0.823750000000019\\
15.1469021245111	0.824166666666685\\
15.1590469017565	0.824583333333352\\
15.1722159346675	0.825000000000019\\
15.1831694544891	0.825416666666685\\
15.1900657038049	0.825833333333352\\
15.2011669280753	0.826250000000018\\
15.2123468752222	0.826666666666685\\
15.2316695451804	0.827083333333352\\
15.2583208900688	0.827500000000018\\
15.2792067210111	0.827916666666685\\
15.3066418766702	0.828333333333352\\
15.3263407607981	0.828750000000018\\
15.3393846673185	0.829166666666685\\
15.3534846103454	0.829583333333351\\
15.3800278762268	0.830000000000018\\
15.3957589423873	0.830416666666685\\
15.4057343584901	0.830833333333351\\
15.4089985649355	0.831250000000018\\
15.4151533652222	0.831666666666685\\
15.4266646449732	0.832083333333351\\
15.4378059209641	0.832500000000018\\
15.4404820019639	0.832916666666684\\
15.4494419896275	0.833333333333351\\
15.4592667219332	0.833750000000018\\
15.4647901408089	0.834166666666684\\
15.4708135043603	0.834583333333351\\
15.4806878797314	0.835000000000018\\
15.4894767724958	0.835416666666684\\
15.5077547003683	0.835833333333351\\
15.519143603801	0.836250000000017\\
15.5297896162282	0.836666666666684\\
15.55942679498	0.837083333333351\\
15.5653709187007	0.837500000000017\\
15.5808488421109	0.837916666666684\\
15.6062497200937	0.83833333333335\\
15.6260924593242	0.838750000000017\\
15.6418427003895	0.839166666666684\\
15.6487873719208	0.83958333333335\\
15.6710172833592	0.840000000000017\\
15.6803653527389	0.840416666666684\\
15.704772120947	0.84083333333335\\
15.7167858894083	0.841250000000017\\
15.7279791508429	0.841666666666683\\
15.7479000213344	0.84208333333335\\
15.7706214922382	0.842500000000017\\
15.7889518049443	0.842916666666683\\
15.7941322995351	0.84333333333335\\
15.8086395752838	0.843750000000017\\
15.8299853306936	0.844166666666683\\
15.8404275627115	0.84458333333335\\
15.8593022592921	0.845000000000016\\
15.8708046966485	0.845416666666683\\
15.8767526927183	0.84583333333335\\
15.8868765061839	0.846250000000016\\
15.9045344888441	0.846666666666683\\
15.9477182466811	0.84708333333335\\
15.9691387527708	0.847500000000016\\
15.9781367444742	0.847916666666683\\
15.9826313096109	0.848333333333349\\
15.9985829534868	0.848750000000016\\
16.0060011654176	0.849166666666683\\
16.0244325087517	0.849583333333349\\
16.0470283701009	0.850000000000016\\
16.0608119442616	0.850416666666682\\
16.0646432984439	0.850833333333349\\
16.0800848250544	0.851250000000016\\
16.090182622424	0.851666666666682\\
16.1029537995792	0.852083333333349\\
16.1089693626821	0.852500000000016\\
16.1170368279857	0.852916666666682\\
16.1373598158601	0.853333333333349\\
16.1658001994948	0.853750000000015\\
16.1759654278604	0.854166666666682\\
16.1937031911456	0.854583333333349\\
16.2032932588037	0.855000000000015\\
16.2234202155756	0.855416666666682\\
16.2516370773908	0.855833333333349\\
16.2633293213788	0.856250000000015\\
16.2827096844849	0.856666666666682\\
16.2955932675842	0.857083333333348\\
16.3070875183835	0.857500000000015\\
16.3139430678393	0.857916666666682\\
16.3233197273439	0.858333333333348\\
16.3435653576472	0.858750000000015\\
16.3556705875495	0.859166666666682\\
16.3780347827639	0.859583333333348\\
16.4129498422095	0.860000000000015\\
16.4349633127567	0.860416666666681\\
16.4497367742481	0.860833333333348\\
16.4642149331068	0.861250000000015\\
16.4889206346863	0.861666666666681\\
16.4991665189702	0.862083333333348\\
16.5086765175602	0.862500000000014\\
16.5257977539918	0.862916666666681\\
16.5586344284771	0.863333333333348\\
16.5866367215394	0.863750000000014\\
16.6056040123378	0.864166666666681\\
16.6199904410493	0.864583333333348\\
16.626041636206	0.865000000000014\\
16.648626567235	0.865416666666681\\
16.6723937063747	0.865833333333347\\
16.6978581389136	0.866250000000014\\
16.7087006345449	0.866666666666681\\
16.7209623983586	0.867083333333347\\
16.745491116533	0.867500000000014\\
16.7533996611911	0.867916666666681\\
16.766826851061	0.868333333333347\\
16.7732485787055	0.868750000000014\\
16.7943801490373	0.86916666666668\\
16.799870714519	0.869583333333347\\
16.8091427461573	0.870000000000014\\
16.8273615740392	0.87041666666668\\
16.8480988402991	0.870833333333347\\
16.8614344192471	0.871250000000014\\
16.885176970762	0.87166666666668\\
16.9064075376947	0.872083333333347\\
16.9229590571046	0.872500000000013\\
16.9493707817401	0.87291666666668\\
16.9769128085485	0.873333333333347\\
17.0209099939772	0.873750000000013\\
17.0288824950363	0.87416666666668\\
17.0521960098287	0.874583333333346\\
17.0759088127723	0.875000000000013\\
17.0900524489977	0.87541666666668\\
17.1132902140952	0.875833333333346\\
17.1332275871358	0.876250000000013\\
17.154811588111	0.87666666666668\\
17.1711311193568	0.877083333333346\\
17.1925251961359	0.877500000000013\\
17.2048646822503	0.87791666666668\\
17.2245933288903	0.878333333333346\\
17.2529389112836	0.878750000000013\\
17.2965393829764	0.879166666666679\\
17.3232448684459	0.879583333333346\\
17.3342411465239	0.880000000000013\\
17.3694404722779	0.880416666666679\\
17.4358787750202	0.880833333333346\\
17.4689345135364	0.881250000000013\\
17.4789265685636	0.881666666666679\\
17.4860916119327	0.882083333333346\\
17.523796140265	0.882500000000012\\
17.5545305819758	0.882916666666679\\
17.5691520903494	0.883333333333346\\
17.5858125813599	0.883750000000012\\
17.6313208975815	0.884166666666679\\
17.6621618025757	0.884583333333345\\
17.6813627314821	0.885000000000012\\
17.7048732798422	0.885416666666679\\
17.7349277935566	0.885833333333345\\
17.7607659413455	0.886250000000012\\
17.8030988182732	0.886666666666678\\
17.8198141303122	0.887083333333345\\
17.8446624696452	0.887500000000012\\
17.8588975771996	0.887916666666678\\
17.8707810591758	0.888333333333345\\
17.9274293487545	0.888750000000012\\
17.9459696878248	0.889166666666678\\
17.96188319447	0.889583333333345\\
17.9743060460235	0.890000000000011\\
18.0312953375056	0.890416666666678\\
18.0607011853422	0.890833333333345\\
18.0857515039455	0.891250000000011\\
18.0923085835189	0.891666666666678\\
18.137603713057	0.892083333333345\\
18.1752833266848	0.892500000000011\\
18.1968698074955	0.892916666666678\\
18.2218872786258	0.893333333333344\\
18.2428435223155	0.893750000000011\\
18.2803119685403	0.894166666666678\\
18.32547311526	0.894583333333344\\
18.3410466846826	0.895000000000011\\
18.3590436514622	0.895416666666678\\
18.3802596542008	0.895833333333344\\
18.4086384426265	0.896250000000011\\
18.4371680994984	0.896666666666677\\
18.4626317021951	0.897083333333344\\
18.4691707473533	0.897500000000011\\
18.477530258665	0.897916666666677\\
18.4980515715842	0.898333333333344\\
18.5298013716024	0.898750000000011\\
18.5699352489628	0.899166666666677\\
18.5993059202931	0.899583333333344\\
18.629779146576	0.90000000000001\\
18.6485268991227	0.900416666666677\\
18.685376123569	0.900833333333344\\
18.716160846059	0.90125000000001\\
18.7295425055422	0.901666666666677\\
18.7805062890202	0.902083333333344\\
18.8215715107261	0.90250000000001\\
18.84108464141	0.902916666666677\\
18.8641838025856	0.903333333333343\\
18.8921727280968	0.90375000000001\\
18.9169897201073	0.904166666666677\\
18.964227545023	0.904583333333343\\
18.971418306258	0.90500000000001\\
18.9989214222731	0.905416666666677\\
19.0295450910726	0.905833333333343\\
19.0491092095994	0.90625000000001\\
19.0751731578459	0.906666666666676\\
19.1075552286539	0.907083333333343\\
19.1444549832543	0.90750000000001\\
19.1826807000889	0.907916666666676\\
19.1991422218629	0.908333333333343\\
19.215368083402	0.908750000000009\\
19.2444414826645	0.909166666666676\\
19.2859757837872	0.909583333333343\\
19.3303525136949	0.910000000000009\\
19.3801133599296	0.910416666666676\\
19.3987363971369	0.910833333333342\\
19.4215147630441	0.911250000000009\\
19.4481005338003	0.911666666666676\\
19.4757324426821	0.912083333333342\\
19.5138061244289	0.912500000000009\\
19.5287242478389	0.912916666666676\\
19.5635223044882	0.913333333333342\\
19.5790051904547	0.913750000000009\\
19.6382194845011	0.914166666666675\\
19.6564053659995	0.914583333333342\\
19.6825463839264	0.915000000000009\\
19.7338799981554	0.915416666666675\\
19.7907260662667	0.915833333333342\\
19.8422924484119	0.916250000000009\\
19.8604074945902	0.916666666666675\\
19.887194248367	0.917083333333342\\
19.9193937838613	0.917500000000008\\
19.9722663490886	0.917916666666675\\
19.9875665550792	0.918333333333342\\
20.0265862288243	0.918750000000008\\
20.0993686005675	0.919166666666675\\
20.151979992088	0.919583333333342\\
20.1648731838854	0.920000000000008\\
20.1951064316878	0.920416666666675\\
20.2087122041468	0.920833333333341\\
20.2297285515102	0.921250000000008\\
20.310369689409	0.921666666666675\\
20.3304690658007	0.922083333333341\\
20.3560514950256	0.922500000000008\\
20.3972510449655	0.922916666666675\\
20.437018008272	0.923333333333341\\
20.4620991774833	0.923750000000008\\
20.5340502873502	0.924166666666674\\
20.5911191820842	0.924583333333341\\
20.6372358521821	0.925000000000008\\
20.6648871078044	0.925416666666674\\
20.7360498904895	0.925833333333341\\
20.8558121754246	0.926250000000008\\
20.888479005659	0.926666666666674\\
20.9322501860408	0.927083333333341\\
20.9672951616162	0.927500000000007\\
21.0053302805805	0.927916666666674\\
21.0398957418048	0.928333333333341\\
21.0718414655216	0.928750000000007\\
21.1562512103411	0.929166666666674\\
21.2624708581009	0.929583333333341\\
21.3224258294553	0.930000000000007\\
21.3558102108483	0.930416666666674\\
21.4004200403403	0.93083333333334\\
21.4152999230211	0.931250000000007\\
21.4362548080557	0.931666666666674\\
21.5158620199953	0.93208333333334\\
21.5419923886256	0.932500000000007\\
21.6314508386156	0.932916666666674\\
21.6596611361211	0.93333333333334\\
21.7374041401647	0.933750000000007\\
21.8219514046827	0.934166666666673\\
21.8417442569276	0.93458333333334\\
21.8740749606196	0.935000000000006\\
21.9329414337094	0.935416666666673\\
21.9666067643291	0.93583333333334\\
22.0060649061633	0.936250000000006\\
22.0474324501917	0.936666666666673\\
22.0849017746679	0.93708333333334\\
22.1376109388866	0.937500000000006\\
22.1836907356299	0.937916666666673\\
22.2443623164043	0.93833333333334\\
22.3350636997352	0.938750000000006\\
22.4108153369739	0.939166666666673\\
22.6028078654515	0.939583333333339\\
22.6517180101691	0.940000000000006\\
22.6845276635872	0.940416666666673\\
22.7485148585618	0.940833333333339\\
22.7713735735344	0.941250000000006\\
22.8277056114159	0.941666666666673\\
22.8884169326334	0.942083333333339\\
22.9306905370663	0.942500000000006\\
22.9867076000909	0.942916666666672\\
23.0657177719394	0.943333333333339\\
23.1071629682041	0.943750000000006\\
23.1594228917989	0.944166666666672\\
23.1841778227391	0.944583333333339\\
23.2364448336833	0.945000000000006\\
23.2704117536173	0.945416666666672\\
23.3194930731286	0.945833333333339\\
23.3458998298222	0.946250000000005\\
23.4047380863281	0.946666666666672\\
23.5130273085803	0.947083333333339\\
23.5346654257567	0.947500000000005\\
23.5816159562251	0.947916666666672\\
23.6132450226969	0.948333333333338\\
23.6350225860204	0.948750000000005\\
23.6767124449166	0.949166666666672\\
23.7651233660487	0.949583333333338\\
23.8645641173238	0.950000000000005\\
23.8865082744089	0.950416666666672\\
23.9857897653578	0.950833333333338\\
24.1479373774218	0.951250000000005\\
24.2221107900056	0.951666666666672\\
24.2555322498952	0.952083333333338\\
24.3461768206589	0.952500000000005\\
24.3997951261332	0.952916666666671\\
24.5191503292271	0.953333333333338\\
24.6046882719887	0.953750000000005\\
24.6994407783127	0.954166666666671\\
24.7938365569494	0.954583333333338\\
24.8722885378472	0.955000000000005\\
24.9767640535251	0.955416666666671\\
25.0249598916009	0.955833333333338\\
25.0655249046235	0.956250000000004\\
25.1546828049786	0.956666666666671\\
25.2232199484318	0.957083333333338\\
25.2779661026986	0.957500000000004\\
25.3980828537836	0.957916666666671\\
25.5205470250832	0.958333333333337\\
25.7083086116383	0.958750000000004\\
25.7829163870981	0.959166666666671\\
25.8109137811404	0.959583333333337\\
25.8708741800858	0.960000000000004\\
25.8973659292464	0.96041666666667\\
26.0808361983466	0.960833333333337\\
26.1920837197873	0.961250000000004\\
26.2627374649786	0.96166666666667\\
26.3881369460593	0.962083333333337\\
26.4739840618312	0.962500000000004\\
26.6108619082024	0.96291666666667\\
26.7795658999879	0.963333333333337\\
26.8763595671849	0.963750000000003\\
26.9749552825309	0.96416666666667\\
27.0671090195131	0.964583333333337\\
27.1685176018797	0.965000000000003\\
27.2408071038429	0.96541666666667\\
27.2944876601216	0.965833333333337\\
27.5363479528098	0.966250000000003\\
27.642324675229	0.96666666666667\\
27.708247388693	0.967083333333336\\
27.8806199779237	0.967500000000003\\
27.9547184487375	0.96791666666667\\
28.0480851167994	0.968333333333336\\
28.173124345592	0.968750000000003\\
28.3239313865331	0.96916666666667\\
28.6119526085412	0.969583333333336\\
28.7647276639311	0.970000000000003\\
28.8475357384841	0.970416666666669\\
29.0933228075412	0.970833333333336\\
29.2158154514694	0.971250000000003\\
29.3267588708787	0.971666666666669\\
29.6710497242807	0.972083333333336\\
29.7865005936822	0.972500000000003\\
29.9215095141281	0.972916666666669\\
29.9954254847379	0.973333333333336\\
30.2910095480654	0.973750000000002\\
30.4092834008943	0.974166666666669\\
30.5215862275005	0.974583333333336\\
30.7210283663104	0.975000000000002\\
30.9734734275607	0.975416666666669\\
31.2174779127532	0.975833333333336\\
31.3123875211849	0.976250000000002\\
31.5634325311247	0.976666666666669\\
31.7501982625425	0.977083333333336\\
32.1054221098571	0.977500000000002\\
32.4011711199523	0.977916666666669\\
32.6115024398865	0.978333333333335\\
32.8877143043835	0.978750000000002\\
33.1539591026173	0.979166666666669\\
33.4325918833952	0.979583333333335\\
33.7110356409969	0.980000000000002\\
34.2542731554003	0.980416666666668\\
34.6947061584575	0.980833333333335\\
34.8934956196251	0.981250000000002\\
35.043827513796	0.981666666666668\\
35.4660221697677	0.982083333333335\\
35.858502600996	0.982500000000002\\
36.2462562162664	0.982916666666668\\
36.4217568749501	0.983333333333335\\
36.6366662505308	0.983750000000002\\
36.7721389597764	0.984166666666668\\
37.6343573163376	0.984583333333335\\
37.9159195512436	0.985000000000001\\
38.4572159738882	0.985416666666668\\
38.6656808144105	0.985833333333335\\
39.3278489811589	0.986250000000001\\
40.028097729616	0.986666666666668\\
40.3095693575744	0.987083333333335\\
40.6439957242949	0.987500000000001\\
40.8209319828594	0.987916666666668\\
41.2364739459462	0.988333333333334\\
42.2385361569345	0.988750000000001\\
42.6347189106049	0.989166666666668\\
42.8902420775856	0.989583333333334\\
43.9084660129738	0.990000000000001\\
44.3442009602631	0.990416666666668\\
44.7030383467616	0.990833333333334\\
44.9715968662512	0.991250000000001\\
45.8104208406084	0.991666666666667\\
46.5528065140136	0.992083333333334\\
47.1674868520246	0.992500000000001\\
48.6396013222713	0.992916666666667\\
50.6067414008466	0.993333333333334\\
51.8532970781916	0.993750000000001\\
52.8845454108512	0.994166666666667\\
56.3287181082202	0.994583333333334\\
57.4752656667544	0.995\\
59.2598862597258	0.995416666666667\\
63.9161741541789	0.995833333333334\\
65.917572368234	0.99625\\
66.9838104354381	0.996666666666667\\
69.1871078556821	0.997083333333334\\
74.2962169381957	0.9975\\
80.0373608726113	0.997916666666667\\
92.5787573476839	0.998333333333334\\
103.083664289969	0.99875\\
125.960107922434	0.999166666666667\\
183.942235927892	0.999583333333333\\
403.622821459936	1\\
};
\addlegendentry{Bad};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{1.43826082695866	0\\
1.48550897796096	0.000833333333333464\\
1.51207742528991	0.00166666666666682\\
1.53661133733155	0.00250000000000028\\
1.54606429803255	0.00333333333333352\\
1.55373263537953	0.00416666666666698\\
1.55793230763279	0.00500000000000012\\
1.56214929713142	0.00583333333333358\\
1.57215393910934	0.00666666666666704\\
1.57394060815277	0.00750000000000017\\
1.58316057197683	0.00833333333333341\\
1.58649398663919	0.00916666666666666\\
1.58956247529668	0.01\\
1.59030163279286	0.0108333333333334\\
1.59896480650266	0.0116666666666667\\
1.60079139134062	0.0125\\
1.6048258831009	0.0133333333333333\\
1.60879304899882	0.0141666666666667\\
1.61065481487064	0.015\\
1.61223988246277	0.0158333333333333\\
1.61412803296566	0.0166666666666667\\
1.61628738769671	0.0175000000000001\\
1.6200986083103	0.0183333333333334\\
1.62174820594086	0.0191666666666669\\
1.62328959026357	0.0200000000000001\\
1.62462639397422	0.0208333333333335\\
1.62631693019961	0.0216666666666668\\
1.63013852891681	0.0225000000000002\\
1.63211545840987	0.0233333333333335\\
1.6340310601924	0.0241666666666669\\
1.63608961056675	0.0250000000000004\\
1.63738322784317	0.0258333333333338\\
1.63820695826079	0.0266666666666669\\
1.63954352958507	0.0275000000000003\\
1.64106409981067	0.0283333333333335\\
1.64246494137272	0.0291666666666669\\
1.64583654989122	0.0300000000000002\\
1.64665112304871	0.0308333333333336\\
1.64832428768275	0.0316666666666671\\
1.64947361545974	0.0325000000000003\\
1.65030108242758	0.0333333333333338\\
1.65260766849138	0.0341666666666671\\
1.65405910030995	0.0350000000000004\\
1.65503674515157	0.0358333333333336\\
1.65727708854307	0.0366666666666671\\
1.65797196954941	0.0375000000000004\\
1.65929627967156	0.0383333333333338\\
1.66108679137295	0.0391666666666671\\
1.66395647660516	0.0400000000000004\\
1.66552126621757	0.0408333333333335\\
1.66705899944269	0.0416666666666669\\
1.66831506046747	0.0425000000000001\\
1.67042203788499	0.0433333333333333\\
1.67211659782366	0.0441666666666668\\
1.67376926453868	0.045\\
1.67538515102065	0.0458333333333333\\
1.67650459110786	0.0466666666666667\\
1.67818664005949	0.0475\\
1.67880914708571	0.0483333333333333\\
1.67965197823878	0.0491666666666668\\
1.68224817709055	0.0500000000000002\\
1.6831151627196	0.0508333333333335\\
1.68551513937421	0.0516666666666669\\
1.68605296392391	0.0525000000000003\\
1.68688742636399	0.0533333333333337\\
1.68780615896983	0.054166666666667\\
1.68989367497257	0.0550000000000003\\
1.69161023435662	0.0558333333333335\\
1.6920241603174	0.0566666666666668\\
1.69259586451608	0.0575000000000002\\
1.69452497968794	0.0583333333333337\\
1.69783359060511	0.0591666666666671\\
1.69911178937374	0.0600000000000005\\
1.69961546134432	0.060833333333334\\
1.70126299748481	0.0616666666666673\\
1.70200410379166	0.0625000000000008\\
1.70332387448766	0.0633333333333341\\
1.70489601978478	0.0641666666666676\\
1.70537031126994	0.0650000000000009\\
1.7064407389263	0.0658333333333342\\
1.70780682630665	0.0666666666666677\\
1.70939621127336	0.0675000000000009\\
1.71021337310501	0.0683333333333344\\
1.71197639087272	0.0691666666666677\\
1.71283690685142	0.0700000000000011\\
1.71406808266381	0.0708333333333344\\
1.71473007961234	0.0716666666666675\\
1.7149891189104	0.0725000000000008\\
1.71648285527157	0.0733333333333343\\
1.71679911086773	0.0741666666666675\\
1.71766310978259	0.0750000000000007\\
1.71843728559244	0.0758333333333342\\
1.71958116508767	0.0766666666666677\\
1.72079008114136	0.077500000000001\\
1.72203409142023	0.0783333333333343\\
1.72315853393923	0.0791666666666677\\
1.72378077356242	0.0800000000000012\\
1.72434904697075	0.0808333333333345\\
1.72500379152704	0.081666666666668\\
1.72637431818156	0.0825000000000014\\
1.72790100755854	0.0833333333333348\\
1.7283334399588	0.0841666666666682\\
1.72895305143093	0.0850000000000014\\
1.72976395513599	0.0858333333333348\\
1.73041695677384	0.0866666666666682\\
1.73088011321235	0.0875000000000015\\
1.73174351813642	0.0883333333333349\\
1.73270555271571	0.0891666666666682\\
1.733315646904	0.0900000000000015\\
1.73410622537412	0.0908333333333348\\
1.73527430969028	0.091666666666668\\
1.73619631350005	0.0925000000000015\\
1.73723698374116	0.0933333333333345\\
1.73820220651717	0.0941666666666678\\
1.73899721318914	0.0950000000000013\\
1.73987503258284	0.0958333333333345\\
1.7414587346814	0.0966666666666678\\
1.7422518519338	0.097500000000001\\
1.74295797803737	0.0983333333333344\\
1.7438176135544	0.0991666666666677\\
1.74585506268611	0.100000000000001\\
1.7465906637078	0.100833333333334\\
1.74716027331798	0.101666666666667\\
1.74856251590336	0.102500000000001\\
1.74954713014542	0.103333333333334\\
1.75025246612038	0.104166666666668\\
1.75131256062835	0.105000000000001\\
1.75245507983736	0.105833333333334\\
1.75334742210874	0.106666666666668\\
1.75489095476463	0.107500000000001\\
1.75586802044466	0.108333333333334\\
1.75699975149091	0.109166666666668\\
1.75834415223593	0.110000000000001\\
1.75937273724223	0.110833333333334\\
1.76126811860671	0.111666666666668\\
1.76210797019477	0.112500000000001\\
1.76231145981139	0.113333333333335\\
1.76256654367173	0.114166666666668\\
1.76329377235358	0.115000000000001\\
1.76379001474106	0.115833333333335\\
1.76531309098455	0.116666666666668\\
1.76603158396186	0.117500000000001\\
1.76701903273175	0.118333333333335\\
1.76718450137722	0.119166666666668\\
1.76787818631686	0.120000000000002\\
1.76841596630663	0.120833333333335\\
1.76945156036239	0.121666666666668\\
1.77048028607382	0.122500000000002\\
1.77143119823048	0.123333333333335\\
1.77205448686066	0.124166666666668\\
1.77273333089119	0.125000000000002\\
1.77337899809649	0.125833333333335\\
1.77397346549344	0.126666666666668\\
1.77524280815878	0.127500000000002\\
1.77742023348236	0.128333333333335\\
1.77774553970653	0.129166666666669\\
1.77821219697065	0.130000000000002\\
1.77896602016838	0.130833333333336\\
1.7793755192618	0.131666666666669\\
1.78097728280239	0.132500000000002\\
1.78174693095727	0.133333333333336\\
1.78242158226518	0.134166666666669\\
1.78383101084329	0.135000000000002\\
1.78470235138425	0.135833333333336\\
1.78514801683975	0.136666666666669\\
1.78595029094558	0.137500000000003\\
1.787129391941	0.138333333333336\\
1.78807196520499	0.139166666666669\\
1.78914327475204	0.140000000000002\\
1.79028604989072	0.140833333333336\\
1.79094003233579	0.141666666666669\\
1.79167027495666	0.142500000000002\\
1.79300657511588	0.143333333333336\\
1.79383452457323	0.144166666666669\\
1.79399318708281	0.145000000000003\\
1.79518477280714	0.145833333333336\\
1.79585606465402	0.14666666666667\\
1.79737872300992	0.147500000000003\\
1.79810530821402	0.148333333333336\\
1.7984708166265	0.14916666666667\\
1.79911587628583	0.150000000000003\\
1.79957366080112	0.150833333333336\\
1.80026855129927	0.15166666666667\\
1.80244760571028	0.152500000000003\\
1.8032298339381	0.153333333333337\\
1.80464245507044	0.15416666666667\\
1.80507788556965	0.155000000000003\\
1.80626061560845	0.155833333333336\\
1.80688121786859	0.15666666666667\\
1.80791500250523	0.157500000000003\\
1.80982720165264	0.158333333333336\\
1.81006804806917	0.15916666666667\\
1.81154619243673	0.160000000000003\\
1.8122369275894	0.160833333333336\\
1.81311097319887	0.16166666666667\\
1.8146444918462	0.162500000000003\\
1.81605622082168	0.163333333333337\\
1.81664691139824	0.16416666666667\\
1.81801445280855	0.165000000000004\\
1.81858957592435	0.165833333333337\\
1.81946529450277	0.166666666666671\\
1.82003112486696	0.167500000000004\\
1.82105614463537	0.168333333333337\\
1.82170984952171	0.169166666666671\\
1.82196619450717	0.170000000000004\\
1.82290208153979	0.170833333333337\\
1.82392348396214	0.171666666666671\\
1.8255110685073	0.172500000000004\\
1.82688918185696	0.173333333333337\\
1.82745657468482	0.174166666666671\\
1.82865028322426	0.175000000000004\\
1.82966794666116	0.175833333333337\\
1.83070659926544	0.176666666666671\\
1.8318417045483	0.177500000000004\\
1.8323942923537	0.178333333333338\\
1.83357476393608	0.179166666666671\\
1.83424074440614	0.180000000000004\\
1.83509058363898	0.180833333333337\\
1.83606726607594	0.181666666666671\\
1.83667626148719	0.182500000000004\\
1.83707864494147	0.183333333333337\\
1.83806656167441	0.184166666666671\\
1.83889188283471	0.185000000000004\\
1.83921440082108	0.185833333333338\\
1.84099073171523	0.186666666666671\\
1.84169356870947	0.187500000000004\\
1.84233123163358	0.188333333333337\\
1.84343585943477	0.189166666666671\\
1.84390684620188	0.190000000000004\\
1.84459729142987	0.190833333333338\\
1.84618844974177	0.191666666666671\\
1.84687400276819	0.192500000000004\\
1.84694876202718	0.193333333333338\\
1.84851202434929	0.194166666666671\\
1.84919109902516	0.195000000000005\\
1.84999852025791	0.195833333333338\\
1.85017565128806	0.196666666666672\\
1.8508318839556	0.197500000000005\\
1.85159637517463	0.198333333333338\\
1.85335610230872	0.199166666666672\\
1.8547403018862	0.200000000000005\\
1.85561574650931	0.200833333333339\\
1.85725919308533	0.201666666666672\\
1.85809030143428	0.202500000000005\\
1.85958168817924	0.203333333333339\\
1.86067153898593	0.204166666666672\\
1.86248909798302	0.205000000000006\\
1.8628953566285	0.205833333333339\\
1.86380322204923	0.206666666666672\\
1.86409538358282	0.207500000000006\\
1.86448871144495	0.208333333333339\\
1.86549147323645	0.209166666666673\\
1.8659536317066	0.210000000000006\\
1.86653160911598	0.210833333333339\\
1.86753058343487	0.211666666666673\\
1.86848703649977	0.212500000000006\\
1.86929307793232	0.21333333333334\\
1.86980874324831	0.214166666666673\\
1.87114271005501	0.215000000000006\\
1.87320986305802	0.21583333333334\\
1.87373532638835	0.216666666666673\\
1.87423375851268	0.217500000000006\\
1.8750995097489	0.218333333333339\\
1.87589244362009	0.219166666666673\\
1.87727526009944	0.220000000000006\\
1.87823681341214	0.220833333333339\\
1.87955955251503	0.221666666666673\\
1.88061829658884	0.222500000000006\\
1.8813386025476	0.223333333333339\\
1.88241485754002	0.224166666666673\\
1.88294841059978	0.225000000000006\\
1.88421431009597	0.225833333333339\\
1.88515293734698	0.226666666666673\\
1.88586776151325	0.227500000000006\\
1.88754282419729	0.228333333333339\\
1.88834266924075	0.229166666666673\\
1.88912344191399	0.230000000000006\\
1.89095208205873	0.230833333333339\\
1.8915893726743	0.231666666666673\\
1.89228603292825	0.232500000000006\\
1.89445115895238	0.23333333333334\\
1.89526322273052	0.234166666666673\\
1.89651344041861	0.235000000000007\\
1.8978214197692	0.23583333333334\\
1.89827615300188	0.236666666666673\\
1.89919398490638	0.237500000000007\\
1.90079608217347	0.23833333333334\\
1.90208251471394	0.239166666666674\\
1.90286433553681	0.240000000000007\\
1.90509135299881	0.24083333333334\\
1.90613001203314	0.241666666666673\\
1.90707813316662	0.242500000000007\\
1.90808709124953	0.24333333333334\\
1.90831202793701	0.244166666666674\\
1.90863211013972	0.245000000000007\\
1.91001971884305	0.245833333333341\\
1.9116332408375	0.246666666666674\\
1.91225009308472	0.247500000000007\\
1.91278425346759	0.248333333333341\\
1.91323518655121	0.249166666666674\\
1.91395613417998	0.250000000000007\\
1.9150449820785	0.250833333333341\\
1.91613667052197	0.251666666666674\\
1.91664919416289	0.252500000000007\\
1.91831349253684	0.253333333333341\\
1.92072118451846	0.254166666666674\\
1.92106690473704	0.255000000000007\\
1.92218156869526	0.255833333333341\\
1.9241032454623	0.256666666666674\\
1.92488910822974	0.257500000000008\\
1.92645927090382	0.258333333333341\\
1.92741782168318	0.259166666666674\\
1.92955603412325	0.260000000000008\\
1.93004443054434	0.260833333333341\\
1.93032795638065	0.261666666666674\\
1.93177666011895	0.262500000000008\\
1.9322221473003	0.263333333333341\\
1.9333018863783	0.264166666666674\\
1.93384528733203	0.265000000000008\\
1.93470258047488	0.265833333333341\\
1.93628345994713	0.266666666666675\\
1.93752668801067	0.267500000000008\\
1.93846791916376	0.268333333333341\\
1.93940104311627	0.269166666666674\\
1.94096953809639	0.270000000000008\\
1.94230140993487	0.270833333333341\\
1.94318223432997	0.271666666666674\\
1.94580296327423	0.272500000000008\\
1.94691667267052	0.273333333333341\\
1.94778624599439	0.274166666666674\\
1.95053705966045	0.275000000000008\\
1.95128775292439	0.275833333333341\\
1.95234357886038	0.276666666666674\\
1.95269972813428	0.277500000000008\\
1.95357554777159	0.278333333333341\\
1.9553927600373	0.279166666666675\\
1.9574191446642	0.280000000000008\\
1.95976003088823	0.280833333333341\\
1.96089946228584	0.281666666666675\\
1.9617187003576	0.282500000000008\\
1.96387981337039	0.283333333333342\\
1.9653910112038	0.284166666666675\\
1.96730651900422	0.285000000000008\\
1.96872954797928	0.285833333333342\\
1.97004780756707	0.286666666666675\\
1.97164783122522	0.287500000000009\\
1.97453794208556	0.288333333333342\\
1.97585557901252	0.289166666666675\\
1.97685278420406	0.290000000000008\\
1.97881513208598	0.290833333333342\\
1.97973865624071	0.291666666666675\\
1.98119994728605	0.292500000000008\\
1.98475892015412	0.293333333333342\\
1.98557245240736	0.294166666666675\\
1.98874253644059	0.295000000000008\\
1.99159326716517	0.295833333333342\\
1.9935229960426	0.296666666666675\\
1.99515216923926	0.297500000000009\\
1.99611948042991	0.298333333333342\\
1.99718468950136	0.299166666666676\\
1.99828251638497	0.300000000000009\\
1.99995547248587	0.300833333333342\\
2.00069043420739	0.301666666666676\\
2.00241924985351	0.302500000000009\\
2.00290169368338	0.303333333333343\\
2.00749932859399	0.304166666666676\\
2.00946313564775	0.305000000000009\\
2.00988863119742	0.305833333333343\\
2.01336072185429	0.306666666666676\\
2.01443016177615	0.307500000000009\\
2.01631435396356	0.308333333333343\\
2.01795107906503	0.309166666666676\\
2.0191980314385	0.310000000000009\\
2.0219710027169	0.310833333333343\\
2.02717941464132	0.311666666666676\\
2.02913529466083	0.31250000000001\\
2.03189462119875	0.313333333333343\\
2.03374548157089	0.314166666666676\\
2.03694245221763	0.31500000000001\\
2.04055084389223	0.315833333333343\\
2.04338492782701	0.316666666666676\\
2.04627899461759	0.317500000000009\\
2.04875793680694	0.318333333333343\\
2.05625518048813	0.319166666666676\\
2.05962200029674	0.32000000000001\\
2.06760546520897	0.320833333333343\\
2.07049592028558	0.321666666666676\\
2.07341463476679	0.32250000000001\\
2.07737557829124	0.323333333333343\\
2.08943718040062	0.324166666666676\\
2.09401708527573	0.32500000000001\\
2.10142211360596	0.325833333333343\\
2.1044655518475	0.326666666666676\\
2.11243108957084	0.32750000000001\\
2.12179545271132	0.328333333333343\\
2.12957521924179	0.329166666666676\\
2.13655236838811	0.33000000000001\\
2.14044234281041	0.330833333333343\\
2.15187117929017	0.331666666666677\\
2.1667725360477	0.33250000000001\\
2.17973880350835	0.333333333333343\\
2.20471842390034	0.334166666666676\\
2.21995984159137	0.33500000000001\\
2.24045010593075	0.335833333333343\\
2.25386548522428	0.336666666666677\\
2.27190100839493	0.33750000000001\\
2.27821257922095	0.338333333333343\\
2.2945488882794	0.339166666666677\\
2.32589177287714	0.34000000000001\\
2.36273671506673	0.340833333333343\\
2.38092971279847	0.341666666666677\\
2.39943699701294	0.34250000000001\\
2.45149567650577	0.343333333333343\\
2.46787020953706	0.344166666666677\\
2.48968391185042	0.34500000000001\\
2.50009531769248	0.345833333333343\\
2.51919742876544	0.346666666666677\\
2.53082010159635	0.34750000000001\\
2.55380271655109	0.348333333333344\\
2.55836884367969	0.349166666666677\\
2.56425465758269	0.350000000000011\\
2.57065519395571	0.350833333333344\\
2.59597622374741	0.351666666666677\\
2.60365344183559	0.352500000000011\\
2.61385787261765	0.353333333333344\\
2.62113544771338	0.354166666666678\\
2.62643411276679	0.355000000000011\\
2.63479817934903	0.355833333333344\\
2.643851237701	0.356666666666678\\
2.6585034021151	0.357500000000011\\
2.66523013468668	0.358333333333345\\
2.66948569108976	0.359166666666678\\
2.67662702069899	0.360000000000011\\
2.69695021143366	0.360833333333345\\
2.70533668019301	0.361666666666678\\
2.71054560771105	0.362500000000011\\
2.71484993681486	0.363333333333345\\
2.7217176925942	0.364166666666678\\
2.72988435677129	0.365000000000011\\
2.73651922085406	0.365833333333345\\
2.74517890445377	0.366666666666678\\
2.75634223780797	0.367500000000011\\
2.76289040399229	0.368333333333345\\
2.77120376639731	0.369166666666678\\
2.7795926539585	0.370000000000012\\
2.786847616307	0.370833333333345\\
2.79489524874315	0.371666666666678\\
2.80651678271127	0.372500000000011\\
2.81332916985776	0.373333333333345\\
2.82086954055121	0.374166666666678\\
2.82434208254597	0.375000000000012\\
2.83209270393197	0.375833333333345\\
2.83763896045816	0.376666666666679\\
2.84782434540499	0.377500000000012\\
2.85199234512685	0.378333333333345\\
2.86359221683862	0.379166666666679\\
2.86891780601851	0.380000000000012\\
2.87306088517757	0.380833333333345\\
2.89008319100983	0.381666666666679\\
2.90394418509929	0.382500000000012\\
2.9079000187817	0.383333333333346\\
2.91543083672589	0.384166666666679\\
2.92679931910901	0.385000000000012\\
2.93422140544256	0.385833333333346\\
2.94147644312954	0.386666666666679\\
2.9466959674024	0.387500000000013\\
2.95600353149601	0.388333333333346\\
2.95792980503599	0.389166666666679\\
2.96103525218	0.390000000000012\\
2.96614559492381	0.390833333333346\\
2.98054400676891	0.391666666666679\\
2.99348419155265	0.392500000000012\\
3.00094258207367	0.393333333333346\\
3.00609616730444	0.394166666666679\\
3.01563600358748	0.395000000000013\\
3.01783439037436	0.395833333333346\\
3.02707170961473	0.39666666666668\\
3.03443954944937	0.397500000000013\\
3.03987057020029	0.398333333333346\\
3.04251030199417	0.39916666666668\\
3.05050805810619	0.400000000000013\\
3.05768074599802	0.400833333333346\\
3.06909780748143	0.40166666666668\\
3.07760580028897	0.402500000000013\\
3.08470889173505	0.403333333333346\\
3.09112086300129	0.40416666666668\\
3.09642743754336	0.405000000000013\\
3.09906974629776	0.405833333333346\\
3.10287747344186	0.40666666666668\\
3.10627853496524	0.407500000000013\\
3.11137260507915	0.408333333333346\\
3.11356064311494	0.40916666666668\\
3.12213413574172	0.410000000000013\\
3.12933456649372	0.410833333333347\\
3.13590028075213	0.41166666666668\\
3.14529263833801	0.412500000000013\\
3.15609545072337	0.413333333333347\\
3.1723841292931	0.41416666666668\\
3.1741498912099	0.415000000000013\\
3.17779624927428	0.415833333333347\\
3.1841635818659	0.41666666666668\\
3.19438724208646	0.417500000000014\\
3.19663827113055	0.418333333333347\\
3.20574491535173	0.41916666666668\\
3.21459750813308	0.420000000000014\\
3.21983325616823	0.420833333333347\\
3.22464888105939	0.42166666666668\\
3.22634435506954	0.422500000000014\\
3.22932988724386	0.423333333333347\\
3.23180204709547	0.424166666666681\\
3.23607386030426	0.425000000000014\\
3.24724500386723	0.425833333333348\\
3.25169976744981	0.426666666666681\\
3.2535417315896	0.427500000000014\\
3.25984056293431	0.428333333333347\\
3.26321233193302	0.429166666666681\\
3.2648312023863	0.430000000000014\\
3.26893555179636	0.430833333333348\\
3.28238189438914	0.431666666666681\\
3.29027327482196	0.432500000000014\\
3.29486890310819	0.433333333333348\\
3.29807290043538	0.434166666666681\\
3.30048369242454	0.435000000000015\\
3.3030525619274	0.435833333333348\\
3.30959057057064	0.436666666666681\\
3.31192064763239	0.437500000000015\\
3.31958525730274	0.438333333333348\\
3.3223964710666	0.439166666666682\\
3.32394727061412	0.440000000000015\\
3.32673422102965	0.440833333333348\\
3.32908640514577	0.441666666666682\\
3.33550298362885	0.442500000000015\\
3.34079129039676	0.443333333333349\\
3.34618517398906	0.444166666666682\\
3.35496122719106	0.445000000000015\\
3.36072302655664	0.445833333333349\\
3.36462563672664	0.446666666666682\\
3.37012641657549	0.447500000000015\\
3.37782271257892	0.448333333333349\\
3.38052876593462	0.449166666666682\\
3.38498107978616	0.450000000000016\\
3.39163984829736	0.450833333333349\\
3.3982728506936	0.451666666666682\\
3.40150497336	0.452500000000016\\
3.40606875088258	0.453333333333349\\
3.408718335765	0.454166666666683\\
3.41439555625676	0.455000000000016\\
3.41981147155377	0.455833333333349\\
3.42333652306531	0.456666666666683\\
3.42475050454085	0.457500000000016\\
3.42847428967261	0.458333333333349\\
3.43489781062031	0.459166666666683\\
3.43727528693948	0.460000000000016\\
3.44230655864646	0.46083333333335\\
3.44399611219779	0.461666666666683\\
3.44964045787097	0.462500000000017\\
3.45438615393165	0.46333333333335\\
3.46043050960229	0.464166666666683\\
3.4617182617699	0.465000000000017\\
3.46556526633301	0.46583333333335\\
3.46698655591339	0.466666666666684\\
3.47055279805386	0.467500000000017\\
3.4739858090018	0.46833333333335\\
3.47592197142587	0.469166666666684\\
3.47838813515156	0.470000000000017\\
3.48361974960779	0.47083333333335\\
3.48919577571367	0.471666666666684\\
3.49462200302884	0.472500000000017\\
3.49620126572389	0.47333333333335\\
3.50220463550485	0.474166666666683\\
3.50603641849431	0.475000000000017\\
3.50848540724817	0.47583333333335\\
3.51209152204284	0.476666666666684\\
3.51747758780404	0.477500000000017\\
3.52410007268158	0.47833333333335\\
3.52592672533295	0.479166666666684\\
3.52815051684739	0.480000000000017\\
3.53198124041752	0.48083333333335\\
3.53365214341146	0.481666666666684\\
3.53644051303633	0.482500000000017\\
3.53885765048663	0.483333333333351\\
3.54020203895336	0.484166666666684\\
3.54143782393338	0.485000000000017\\
3.54525314030974	0.485833333333351\\
3.54822049230048	0.486666666666684\\
3.55040971273119	0.487500000000017\\
3.55463579326372	0.48833333333335\\
3.55652715911764	0.489166666666684\\
3.55926410618637	0.490000000000017\\
3.56251815165067	0.490833333333351\\
3.56444856265532	0.491666666666684\\
3.56758201651886	0.492500000000018\\
3.56977124902868	0.493333333333351\\
3.57077908430178	0.494166666666685\\
3.57316766625747	0.495000000000018\\
3.57576580684496	0.495833333333351\\
3.57700726120854	0.496666666666684\\
3.5817674803713	0.497500000000018\\
3.58414680260904	0.498333333333351\\
3.58617500168433	0.499166666666685\\
3.5879799161049	0.500000000000018\\
3.59027937292847	0.500833333333351\\
3.59362516504171	0.501666666666684\\
3.59539334319805	0.502500000000018\\
3.59929494080941	0.503333333333351\\
3.60127271247506	0.504166666666685\\
3.60422041327113	0.505000000000018\\
3.60728896115432	0.505833333333351\\
3.60849128269016	0.506666666666684\\
3.61174614625872	0.507500000000018\\
3.61346494501784	0.508333333333351\\
3.61632160002755	0.509166666666685\\
3.61698500188496	0.510000000000018\\
3.61827705377524	0.510833333333351\\
3.62303538721202	0.511666666666684\\
3.62774253827412	0.512500000000018\\
3.62897346051825	0.513333333333351\\
3.63067384983751	0.514166666666684\\
3.63296730757742	0.515000000000018\\
3.63485284675844	0.515833333333351\\
3.6378278069287	0.516666666666684\\
3.63967832645101	0.517500000000017\\
3.64173572071349	0.518333333333351\\
3.64321806536948	0.519166666666684\\
3.64524384215724	0.520000000000017\\
3.64820528994228	0.520833333333351\\
3.65125753389028	0.521666666666684\\
3.65481057062882	0.522500000000017\\
3.65775576924181	0.523333333333351\\
3.66175193056113	0.524166666666684\\
3.66535588149042	0.525000000000017\\
3.66599301169572	0.52583333333335\\
3.66792515375928	0.526666666666683\\
3.66927927970116	0.527500000000017\\
3.66975084286536	0.52833333333335\\
3.67110826258576	0.529166666666683\\
3.67241444104165	0.530000000000017\\
3.67470694457169	0.53083333333335\\
3.67749891089815	0.531666666666683\\
3.68294270139942	0.532500000000017\\
3.68332911512973	0.53333333333335\\
3.68621081817272	0.534166666666683\\
3.68810436897738	0.535000000000017\\
3.68978630325161	0.53583333333335\\
3.6925877287866	0.536666666666683\\
3.69343203433321	0.537500000000017\\
3.69506154237511	0.53833333333335\\
3.69635228465825	0.539166666666683\\
3.69762408121881	0.540000000000016\\
3.70244939249046	0.54083333333335\\
3.70478198432113	0.541666666666683\\
3.70702714009989	0.542500000000017\\
3.70938256197326	0.54333333333335\\
3.71293226771681	0.544166666666683\\
3.71421997483836	0.545000000000016\\
3.71605260838381	0.54583333333335\\
3.72010961883161	0.546666666666683\\
3.72515113445082	0.547500000000016\\
3.7289754240233	0.54833333333335\\
3.73136778978875	0.549166666666683\\
3.73393024416679	0.550000000000016\\
3.73588885327225	0.550833333333349\\
3.73998798958618	0.551666666666683\\
3.74299519341551	0.552500000000016\\
3.7483124006213	0.553333333333349\\
3.75246695037032	0.554166666666682\\
3.75362314999505	0.555000000000016\\
3.75572811355485	0.555833333333349\\
3.7578117953839	0.556666666666682\\
3.75858086051338	0.557500000000016\\
3.7610296484265	0.558333333333349\\
3.76390323010665	0.559166666666682\\
3.76566018022506	0.560000000000015\\
3.76852664685993	0.560833333333349\\
3.77054571636895	0.561666666666682\\
3.77118524759117	0.562500000000015\\
3.77263239477638	0.563333333333349\\
3.77382845284836	0.564166666666682\\
3.77550802108962	0.565000000000015\\
3.77842564659772	0.565833333333348\\
3.78320302967356	0.566666666666682\\
3.78443544979491	0.567500000000015\\
3.78783681877909	0.568333333333348\\
3.79278295203173	0.569166666666682\\
3.79594781490147	0.570000000000015\\
3.79784440110267	0.570833333333348\\
3.79992560938377	0.571666666666681\\
3.80461655604771	0.572500000000015\\
3.807284938924	0.573333333333348\\
3.80834362487062	0.574166666666681\\
3.81053261722314	0.575000000000014\\
3.81366738034599	0.575833333333348\\
3.81633696118203	0.576666666666681\\
3.81779178923331	0.577500000000014\\
3.82019606063113	0.578333333333348\\
3.82177166916932	0.579166666666681\\
3.82666708327519	0.580000000000014\\
3.83092875982641	0.580833333333347\\
3.834287454953	0.581666666666681\\
3.83555893767389	0.582500000000014\\
3.84218158222052	0.583333333333347\\
3.84542060824466	0.584166666666681\\
3.84791242996641	0.585000000000014\\
3.85127371760034	0.585833333333347\\
3.85348875945097	0.586666666666681\\
3.85509454518007	0.587500000000014\\
3.85864541935228	0.588333333333347\\
3.86170752172816	0.58916666666668\\
3.86473915577846	0.590000000000014\\
3.86632941233282	0.590833333333347\\
3.87185922421665	0.59166666666668\\
3.87419107442563	0.592500000000013\\
3.87944224766061	0.593333333333347\\
3.8805943919185	0.59416666666668\\
3.88337623389464	0.595000000000013\\
3.89093645194082	0.595833333333347\\
3.89435845723182	0.59666666666668\\
3.90017563706431	0.597500000000013\\
3.90777058546762	0.598333333333346\\
3.91072881565543	0.59916666666668\\
3.91240417663455	0.600000000000013\\
3.91681796759306	0.600833333333346\\
3.919645658788	0.601666666666679\\
3.92327857500568	0.602500000000013\\
3.92575672692711	0.603333333333346\\
3.93193964549248	0.604166666666679\\
3.94213381234395	0.605000000000013\\
3.94693865688548	0.605833333333346\\
3.95223266976754	0.606666666666679\\
3.95950294592455	0.607500000000012\\
3.96140599338506	0.608333333333346\\
3.96548186522379	0.609166666666679\\
3.96743482553084	0.610000000000012\\
3.97498579440865	0.610833333333346\\
3.98096811911091	0.611666666666679\\
3.98652534845964	0.612500000000012\\
3.98831380247434	0.613333333333346\\
3.99128956148438	0.614166666666679\\
3.9934606331683	0.615000000000012\\
3.99551829157988	0.615833333333346\\
3.99901221829842	0.616666666666679\\
4.00408118435775	0.617500000000012\\
4.00819919783978	0.618333333333345\\
4.01223336302838	0.619166666666679\\
4.01500112972087	0.620000000000012\\
4.01900849433089	0.620833333333345\\
4.02254065884313	0.621666666666679\\
4.02695419869238	0.622500000000012\\
4.02960657459905	0.623333333333345\\
4.03616773561422	0.624166666666678\\
4.04429670842495	0.625000000000012\\
4.05327018313911	0.625833333333345\\
4.05782383986405	0.626666666666678\\
4.06033996320525	0.627500000000011\\
4.06760348902238	0.628333333333345\\
4.07201202007023	0.629166666666678\\
4.07649859829442	0.630000000000011\\
4.08518345947657	0.630833333333344\\
4.09123259345234	0.631666666666678\\
4.09506500347634	0.632500000000011\\
4.09808997798374	0.633333333333344\\
4.10319663057705	0.634166666666678\\
4.11470663209343	0.635000000000011\\
4.12318513672799	0.635833333333344\\
4.12941796949478	0.636666666666678\\
4.13930734335523	0.637500000000011\\
4.14573157519786	0.638333333333344\\
4.15021350924173	0.639166666666677\\
4.15376008365027	0.640000000000011\\
4.16006667533441	0.640833333333344\\
4.1632445665288	0.641666666666677\\
4.17394062313342	0.64250000000001\\
4.18008822895761	0.643333333333344\\
4.19346827148258	0.644166666666677\\
4.20179593755651	0.64500000000001\\
4.20679342307146	0.645833333333344\\
4.22594201241235	0.646666666666677\\
4.24230316457497	0.64750000000001\\
4.25453583525355	0.648333333333344\\
4.27087305641712	0.649166666666677\\
4.27857140469483	0.65000000000001\\
4.29514742983117	0.650833333333343\\
4.31090501057652	0.651666666666677\\
4.33998256828706	0.65250000000001\\
4.36830537757455	0.653333333333343\\
4.37734176392357	0.654166666666677\\
4.38559586182707	0.65500000000001\\
4.41220980130676	0.655833333333343\\
4.45046143657263	0.656666666666676\\
4.48334067835425	0.65750000000001\\
4.52540039052142	0.658333333333343\\
4.58994699450157	0.659166666666676\\
4.67038769633511	0.660000000000009\\
4.68288387356796	0.660833333333343\\
4.74615290401651	0.661666666666676\\
4.81158740284383	0.662500000000009\\
4.85111980742753	0.663333333333343\\
4.91134937180863	0.664166666666676\\
4.97110126403098	0.665000000000009\\
5.0013983630033	0.665833333333342\\
5.044290130541	0.666666666666676\\
5.10182327702308	0.667500000000009\\
5.11725095301583	0.668333333333342\\
5.13839563637319	0.669166666666676\\
5.20610337157661	0.670000000000009\\
5.24333540052339	0.670833333333342\\
5.28313929109285	0.671666666666676\\
5.32045036507013	0.672500000000009\\
5.3503108505516	0.673333333333342\\
5.371930716584	0.674166666666675\\
5.39738970384753	0.675000000000009\\
5.41786596353991	0.675833333333342\\
5.43741073835691	0.676666666666675\\
5.45096939177792	0.677500000000008\\
5.46303579479921	0.678333333333342\\
5.4755044915282	0.679166666666675\\
5.4910865022471	0.680000000000008\\
5.50244992125763	0.680833333333342\\
5.50890834597877	0.681666666666675\\
5.53611726018362	0.682500000000008\\
5.55788542218411	0.683333333333341\\
5.57988133705514	0.684166666666675\\
5.58909386347275	0.685000000000008\\
5.59985053078919	0.685833333333341\\
5.61989704077638	0.686666666666675\\
5.63221456923677	0.687500000000008\\
5.64976415968394	0.688333333333341\\
5.67107834634272	0.689166666666675\\
5.67390392558322	0.690000000000008\\
5.68082350643993	0.690833333333341\\
5.69200021534183	0.691666666666675\\
5.7041715325857	0.692500000000008\\
5.71468739859929	0.693333333333341\\
5.72414556421119	0.694166666666675\\
5.72565770413732	0.695000000000008\\
5.73063800380469	0.695833333333341\\
5.74610869111643	0.696666666666675\\
5.75951612347715	0.697500000000008\\
5.78086797167159	0.698333333333341\\
5.78478654017327	0.699166666666674\\
5.79047024040095	0.700000000000008\\
5.79727219517251	0.700833333333341\\
5.80248858053805	0.701666666666674\\
5.80642033437128	0.702500000000008\\
5.81852277214534	0.703333333333341\\
5.82801715352857	0.704166666666674\\
5.83327571697302	0.705000000000007\\
5.83905979393118	0.705833333333341\\
5.84759509675232	0.706666666666674\\
5.85878869651677	0.707500000000007\\
5.86409644181217	0.708333333333341\\
5.87301432440335	0.709166666666674\\
5.87827792593409	0.710000000000007\\
5.89483703055942	0.710833333333341\\
5.90217111373626	0.711666666666674\\
5.90953024877484	0.712500000000007\\
5.91355449682952	0.71333333333334\\
5.91792608639524	0.714166666666674\\
5.92611516956178	0.715000000000007\\
5.93499800665429	0.71583333333334\\
5.94936063081787	0.716666666666673\\
5.95289102008494	0.717500000000007\\
5.96224174620034	0.71833333333334\\
5.9708468650136	0.719166666666673\\
5.97381395190893	0.720000000000007\\
5.98260563778898	0.72083333333334\\
5.99439482643628	0.721666666666673\\
5.99832967039899	0.722500000000007\\
6.00890692970659	0.72333333333334\\
6.01076761561154	0.724166666666673\\
6.01789685332758	0.725000000000006\\
6.02030561283215	0.72583333333334\\
6.02798454056867	0.726666666666673\\
6.03789792061255	0.727500000000006\\
6.0473375120419	0.728333333333339\\
6.05280602644463	0.729166666666673\\
6.06292147699621	0.730000000000006\\
6.06792583715291	0.730833333333339\\
6.07706446598411	0.731666666666673\\
6.08933322428275	0.732500000000006\\
6.0972688804217	0.733333333333339\\
6.10279365867894	0.734166666666673\\
6.11047618023386	0.735000000000006\\
6.11737049845452	0.735833333333339\\
6.12682500624038	0.736666666666672\\
6.13759811306853	0.737500000000006\\
6.14532781297756	0.738333333333339\\
6.15367320562932	0.739166666666672\\
6.16900257481476	0.740000000000005\\
6.1787839175027	0.740833333333339\\
6.18685215924723	0.741666666666672\\
6.19268335335151	0.742500000000005\\
6.19489385584593	0.743333333333339\\
6.20322152133537	0.744166666666672\\
6.2101281716177	0.745000000000005\\
6.21778411281533	0.745833333333338\\
6.22563283877229	0.746666666666672\\
6.23143702138788	0.747500000000005\\
6.23522298045116	0.748333333333338\\
6.2393223923507	0.749166666666671\\
6.24743417476881	0.750000000000005\\
6.25965368384114	0.750833333333338\\
6.26474996917812	0.751666666666671\\
6.26970243351812	0.752500000000005\\
6.27394462237053	0.753333333333338\\
6.27795086429463	0.754166666666671\\
6.28679535191187	0.755000000000005\\
6.2914844274023	0.755833333333338\\
6.30025240284983	0.756666666666671\\
6.3042864643784	0.757500000000005\\
6.31021848964333	0.758333333333338\\
6.32131972681806	0.759166666666671\\
6.32726803753153	0.760000000000005\\
6.33445666823019	0.760833333333338\\
6.3488936534269	0.761666666666671\\
6.35848548584218	0.762500000000005\\
6.36609183820796	0.763333333333338\\
6.37013527938762	0.764166666666671\\
6.37403321068998	0.765000000000005\\
6.37663085933662	0.765833333333338\\
6.39374205063425	0.766666666666671\\
6.4011328320566	0.767500000000005\\
6.40678492788593	0.768333333333338\\
6.41228619156999	0.769166666666671\\
6.41599523970294	0.770000000000005\\
6.42996847713803	0.770833333333338\\
6.43518773598619	0.771666666666671\\
6.43845700861545	0.772500000000004\\
6.44883902583017	0.773333333333338\\
6.46228549965796	0.774166666666671\\
6.4679865352793	0.775000000000004\\
6.48579148893904	0.775833333333338\\
6.49250906381778	0.776666666666671\\
6.49832689890776	0.777500000000004\\
6.50325626384781	0.778333333333338\\
6.50964630304173	0.779166666666671\\
6.51532846610177	0.780000000000004\\
6.52386704145754	0.780833333333338\\
6.52741766336615	0.781666666666671\\
6.53373321293896	0.782500000000004\\
6.53781815501293	0.783333333333338\\
6.54353422665651	0.784166666666671\\
6.55692862959565	0.785000000000004\\
6.56506055233847	0.785833333333338\\
6.57764325250113	0.786666666666671\\
6.58759865580256	0.787500000000004\\
6.597553608751	0.788333333333338\\
6.61071459312581	0.789166666666671\\
6.61706625147797	0.790000000000004\\
6.62189326513476	0.790833333333338\\
6.63242819826174	0.791666666666671\\
6.6451976486709	0.792500000000004\\
6.64923691579722	0.793333333333338\\
6.65231400323254	0.794166666666671\\
6.67418230518666	0.795000000000004\\
6.68181249395177	0.795833333333338\\
6.68798626095911	0.796666666666671\\
6.69347349167075	0.797500000000004\\
6.69971756373062	0.798333333333337\\
6.70813652452606	0.799166666666671\\
6.71933191987834	0.800000000000004\\
6.72711275464892	0.800833333333337\\
6.73524475697887	0.801666666666671\\
6.75155114361434	0.802500000000004\\
6.76775636623175	0.803333333333337\\
6.78005002246924	0.804166666666671\\
6.78947998313533	0.805000000000004\\
6.79790951603807	0.805833333333337\\
6.81524284953579	0.806666666666671\\
6.82244251683343	0.807500000000004\\
6.82688196270587	0.808333333333337\\
6.83042381887668	0.809166666666671\\
6.84120230313549	0.810000000000004\\
6.84476395621664	0.810833333333337\\
6.85617328209125	0.811666666666671\\
6.86177731764522	0.812500000000004\\
6.8660088009859	0.813333333333337\\
6.8784255539758	0.81416666666667\\
6.88444151497151	0.815000000000004\\
6.88983390820641	0.815833333333337\\
6.89274957076694	0.81666666666667\\
6.9215164922322	0.817500000000004\\
6.94163358629413	0.818333333333337\\
6.95688830471824	0.81916666666667\\
6.96477373586067	0.820000000000004\\
6.97216863544867	0.820833333333337\\
6.97760852758341	0.82166666666667\\
6.98826623382229	0.822500000000004\\
6.99905177781009	0.823333333333337\\
7.00127106198676	0.82416666666667\\
7.00678659865828	0.825000000000004\\
7.01547450412741	0.825833333333337\\
7.03236592069612	0.82666666666667\\
7.03624761986196	0.827500000000004\\
7.03914492977128	0.828333333333337\\
7.05592865477178	0.82916666666667\\
7.06340828237279	0.830000000000004\\
7.09611362282075	0.830833333333337\\
7.12067246827845	0.83166666666667\\
7.14260367855681	0.832500000000004\\
7.16353614407252	0.833333333333337\\
7.17393460323292	0.83416666666667\\
7.18748594138197	0.835000000000004\\
7.19684142779403	0.835833333333337\\
7.21034833662007	0.83666666666667\\
7.22371531718693	0.837500000000004\\
7.22989716142689	0.838333333333337\\
7.24352179333148	0.83916666666667\\
7.26473753648665	0.840000000000004\\
7.28870859279858	0.840833333333337\\
7.30987285253724	0.84166666666667\\
7.32901452716821	0.842500000000003\\
7.34315898359425	0.843333333333337\\
7.34937626684532	0.84416666666667\\
7.36509542242114	0.845000000000004\\
7.37959850300617	0.845833333333337\\
7.40095890555012	0.84666666666667\\
7.41971329445551	0.847500000000003\\
7.44200497446244	0.848333333333337\\
7.46063936610095	0.84916666666667\\
7.47713644522817	0.850000000000003\\
7.49587776538631	0.850833333333337\\
7.50972153175015	0.85166666666667\\
7.51856284328811	0.852500000000003\\
7.55576058856204	0.853333333333337\\
7.57393569855839	0.85416666666667\\
7.57869943994237	0.855000000000003\\
7.59654869300343	0.855833333333337\\
7.63163469303032	0.85666666666667\\
7.63419727017074	0.857500000000003\\
7.6517369294773	0.858333333333337\\
7.673323210923	0.85916666666667\\
7.69077310259538	0.860000000000003\\
7.7018179166452	0.860833333333337\\
7.72042870922816	0.86166666666667\\
7.73538350358374	0.862500000000003\\
7.75283817231639	0.863333333333337\\
7.78256973120107	0.86416666666667\\
7.79493118054356	0.865000000000003\\
7.8246358869881	0.865833333333337\\
7.84496045109937	0.86666666666667\\
7.86882766995049	0.867500000000003\\
7.94662470465851	0.868333333333337\\
7.9649261036625	0.86916666666667\\
8.01685675934255	0.870000000000003\\
8.02642774109428	0.870833333333336\\
8.04553549502653	0.87166666666667\\
8.07196358578449	0.872500000000003\\
8.09118083768897	0.873333333333336\\
8.12300395649463	0.87416666666667\\
8.15960951384699	0.875000000000003\\
8.17543774038536	0.875833333333336\\
8.22200652454161	0.87666666666667\\
8.25085292216564	0.877500000000003\\
8.29484004872196	0.878333333333336\\
8.32430221335118	0.87916666666667\\
8.3647052656984	0.880000000000003\\
8.38954879921581	0.880833333333336\\
8.44853560969052	0.881666666666669\\
8.48967232900101	0.882500000000003\\
8.55677222119515	0.883333333333336\\
8.60273890179359	0.884166666666669\\
8.62773098602053	0.885000000000003\\
8.65070341832309	0.885833333333336\\
8.67329520666548	0.886666666666669\\
8.6908639179509	0.887500000000003\\
8.73992343261365	0.888333333333336\\
8.75739046939988	0.889166666666669\\
8.77094516911815	0.890000000000003\\
8.79775908125088	0.890833333333336\\
8.8200651810687	0.891666666666669\\
8.84690636401731	0.892500000000003\\
8.86779472673174	0.893333333333336\\
8.89712777702598	0.894166666666669\\
8.93672276321393	0.895000000000002\\
8.9981574964164	0.895833333333336\\
9.02906345862442	0.896666666666669\\
9.04655421293366	0.897500000000002\\
9.07916678633513	0.898333333333336\\
9.09145438076271	0.899166666666669\\
9.09817970327495	0.900000000000002\\
9.14949915380709	0.900833333333336\\
9.16441167267725	0.901666666666669\\
9.24346533544427	0.902500000000002\\
9.35289841924953	0.903333333333336\\
9.40591472919135	0.904166666666669\\
9.45983719079033	0.905000000000002\\
9.50259457535343	0.905833333333335\\
9.57946921443432	0.906666666666669\\
9.61024296513778	0.907500000000002\\
9.64246965470975	0.908333333333335\\
9.68081071765264	0.909166666666669\\
9.71830566383876	0.910000000000002\\
9.74135601865726	0.910833333333335\\
9.84305385674305	0.911666666666669\\
9.87384589861611	0.912500000000002\\
9.92313757840759	0.913333333333335\\
9.95969870265855	0.914166666666669\\
10.0228996372805	0.915000000000002\\
10.1776242957005	0.915833333333335\\
10.2085578945288	0.916666666666669\\
10.3197603413889	0.917500000000002\\
10.3761012824486	0.918333333333335\\
10.4140598963511	0.919166666666668\\
10.4771978573067	0.920000000000002\\
10.5477496964342	0.920833333333335\\
10.6360338863084	0.921666666666668\\
10.6997494785269	0.922500000000002\\
10.7546503709931	0.923333333333335\\
10.7962758232106	0.924166666666668\\
10.8628514758917	0.925000000000002\\
10.9278748738804	0.925833333333335\\
10.9825258829902	0.926666666666668\\
11.0474719585397	0.927500000000002\\
11.1090712571058	0.928333333333335\\
11.1451053619631	0.929166666666668\\
11.17386460295	0.930000000000001\\
11.2593176149636	0.930833333333335\\
11.2907479429266	0.931666666666668\\
11.3986954942007	0.932500000000001\\
11.4311844644944	0.933333333333335\\
11.4853834481015	0.934166666666668\\
11.5358192465646	0.935000000000001\\
11.5882673661443	0.935833333333335\\
11.6569653747884	0.936666666666668\\
11.7114630114289	0.937500000000001\\
11.8289642360982	0.938333333333335\\
11.8657270905152	0.939166666666668\\
11.9333550238505	0.940000000000001\\
12.0045371887837	0.940833333333335\\
12.1004365967837	0.941666666666668\\
12.1239675384531	0.942500000000001\\
12.2013724788284	0.943333333333334\\
12.275412335059	0.944166666666668\\
12.3168460322358	0.945000000000001\\
12.3631199931008	0.945833333333334\\
12.3713204904517	0.946666666666668\\
12.5229781307007	0.947500000000001\\
12.6159699412478	0.948333333333334\\
12.6602736476303	0.949166666666668\\
12.7564171551582	0.950000000000001\\
12.838623777987	0.950833333333334\\
13.0284028146486	0.951666666666668\\
13.1127386361379	0.952500000000001\\
13.2415254186232	0.953333333333334\\
13.3464571048328	0.954166666666668\\
13.6642228422385	0.955000000000001\\
13.7630571989815	0.955833333333334\\
14.0829009927704	0.956666666666668\\
14.2013032213744	0.957500000000001\\
14.4825707117564	0.958333333333334\\
14.5499332066597	0.959166666666668\\
14.5899609787301	0.960000000000001\\
14.7828013985256	0.960833333333334\\
14.9278160892616	0.961666666666668\\
15.1471614878158	0.962500000000001\\
15.4133898187833	0.963333333333334\\
15.666340327653	0.964166666666668\\
15.7443604339843	0.965000000000001\\
15.8443340680585	0.965833333333334\\
15.9155700099883	0.966666666666667\\
16.0971509735268	0.967500000000001\\
16.2750819524499	0.968333333333334\\
16.4085118241947	0.969166666666667\\
16.6625085579492	0.970000000000001\\
16.8656224708528	0.970833333333334\\
16.9866670163326	0.971666666666667\\
17.1329573248135	0.972500000000001\\
17.2099057409027	0.973333333333334\\
17.5424410989639	0.974166666666667\\
17.6729724659089	0.975000000000001\\
17.8298130216694	0.975833333333334\\
18.0076266340229	0.976666666666667\\
18.1568591175849	0.9775\\
18.3883731727675	0.978333333333334\\
18.6805295488322	0.979166666666667\\
19.1644525465161	0.98\\
19.4076308353925	0.980833333333334\\
20.331928001556	0.981666666666667\\
20.9291405032867	0.9825\\
21.0930370373705	0.983333333333334\\
21.6568947658342	0.984166666666667\\
22.0463883170659	0.985\\
22.7843717897713	0.985833333333334\\
23.7629401131923	0.986666666666667\\
24.326770603584	0.9875\\
25.4734987760227	0.988333333333334\\
26.6039528186047	0.989166666666667\\
27.2442220641047	0.99\\
29.290169747353	0.990833333333334\\
30.3222148726673	0.991666666666667\\
33.2710204336205	0.9925\\
36.4933615773708	0.993333333333334\\
38.0447247594915	0.994166666666667\\
40.1185922065172	0.995\\
44.4551494079995	0.995833333333333\\
47.4781773672348	0.996666666666667\\
50.7674074652783	0.9975\\
75.0308489699487	0.998333333333333\\
106.405444573237	0.999166666666667\\
298.28144808571	1\\
};
\addlegendentry{0.5 m};



\end{axis}
\end{tikzpicture}%

==> figs/CDF_norm_allR.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.8,
xmax=1000,
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={$\kappa$},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={$P(\kappa<\hat{\kappa})$},
legend style={at={(1.00,0.00)},legend columns=1,anchor=south east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{1.00000868323587	0\\
1.0000436601411	0.000294117647058778\\
1.00007502406807	0.000588235294117445\\
1.0001428345745	0.000882352941176334\\
1.00015964319227	0.001176470588235\\
1.00018926947076	0.00147058823529389\\
1.00022724296585	0.00176470588235289\\
1.00029295339667	0.00205882352941167\\
1.00031580021751	0.00235294117647067\\
1.00034320638461	0.00264705882352956\\
1.00039663049134	0.00294117647058845\\
1.0004517591058	0.00323529411764723\\
1.00051185644144	0.00352941176470623\\
1.00055964164877	0.00382352941176489\\
1.00062660105198	0.00411764705882378\\
1.00065665685525	0.00441176470588256\\
1.00068080222715	0.00470588235294112\\
1.00074357990378	0.00499999999999989\\
1.0007960456277	0.00529411764705867\\
1.00087932687467	0.00558823529411767\\
1.0009039322842	0.00588235294117656\\
1.00093122216652	0.00617647058823534\\
1.00094509509782	0.00647058823529434\\
1.00100835873982	0.00676470588235312\\
1.00104049499291	0.00705882352941212\\
1.00108956153146	0.0073529411764709\\
1.00116996693625	0.00764705882352978\\
1.00120255373409	0.00794117647058878\\
1.00121846892851	0.00823529411764778\\
1.00128845514633	0.00852941176470678\\
1.00133013117096	0.00882352941176567\\
1.00139170765264	0.00911764705882467\\
1.00141989353824	0.00941176470588345\\
1.00146343206073	0.00970588235294223\\
1.00148304500592	0.0100000000000012\\
1.00152561452112	0.01029411764706\\
1.00155513093755	0.0105882352941187\\
1.00159992528574	0.0108823529411775\\
1.00165294775588	0.0111764705882361\\
1.00169920797565	0.0114705882352949\\
1.00175767821064	0.0117647058823538\\
1.00179552183792	0.0120588235294126\\
1.00186797355084	0.0123529411764713\\
1.00191469007522	0.0126470588235301\\
1.00193463283085	0.012941176470589\\
1.00201801938303	0.0132352941176479\\
1.00208770300503	0.0135294117647068\\
1.00213510622723	0.0138235294117655\\
1.00214788545689	0.0141176470588241\\
1.00217915163823	0.0144117647058829\\
1.00221783057458	0.0147058823529418\\
1.00226046199813	0.0150000000000007\\
1.00230224513659	0.0152941176470593\\
1.0023434667723	0.0155882352941182\\
1.00241018732119	0.015882352941177\\
1.00247819936855	0.0161764705882358\\
1.00252371572242	0.0164705882352947\\
1.00254900355569	0.0167647058823536\\
1.00261762822892	0.0170588235294122\\
1.00263706115862	0.0173529411764709\\
1.00268646095369	0.0176470588235297\\
1.00273753293825	0.0179411764705886\\
1.00282499880194	0.0182352941176475\\
1.00289844669417	0.0185294117647065\\
1.00294160676614	0.0188235294117652\\
1.00296495885792	0.019117647058824\\
1.0029992404005	0.0194117647058829\\
1.00304126441361	0.0197058823529417\\
1.00308490162633	0.0200000000000006\\
1.00313272986817	0.0202941176470592\\
1.00315584885458	0.0205882352941181\\
1.00322201515686	0.0208823529411769\\
1.00330031066738	0.0211764705882358\\
1.00332519151258	0.0214705882352947\\
1.00336864761996	0.0217647058823536\\
1.00340914933356	0.0220588235294124\\
1.00345405948878	0.0223529411764711\\
1.00347518278873	0.0226470588235298\\
1.00351637182883	0.0229411764705886\\
1.00354657607391	0.0232352941176474\\
1.00356160732495	0.0235294117647061\\
1.00359643273781	0.0238235294117648\\
1.00363483532918	0.0241176470588237\\
1.00366136972368	0.0244117647058825\\
1.00372709400961	0.0247058823529414\\
1.00377431503537	0.0250000000000004\\
1.00383748184464	0.0252941176470594\\
1.00387281645305	0.0255882352941184\\
1.00390235342535	0.025882352941177\\
1.00394959690369	0.0261764705882359\\
1.00407866165108	0.0264705882352949\\
1.00424459791148	0.0267647058823537\\
1.00429154532088	0.0270588235294125\\
1.00432841402222	0.0273529411764714\\
1.00442645894008	0.0276470588235302\\
1.00458650180686	0.0279411764705891\\
1.00471897410673	0.0282352941176481\\
1.00476578232212	0.028529411764707\\
1.00482389435919	0.028823529411766\\
1.0049090532391	0.0291176470588248\\
1.0049179026545	0.0294117647058838\\
1.0049786655028	0.0297058823529426\\
1.0050757183386	0.0300000000000015\\
1.00512256946718	0.0302941176470604\\
1.00515608602178	0.0305882352941191\\
1.0051838344787	0.0308823529411778\\
1.00521650130912	0.0311764705882368\\
1.00530485335629	0.0314705882352956\\
1.00532886831304	0.0317647058823546\\
1.00535195420126	0.0320588235294134\\
1.00538927082618	0.0323529411764721\\
1.00545044061006	0.0326470588235311\\
1.00550323420827	0.0329411764705899\\
1.00556009668624	0.0332352941176485\\
1.00561549498125	0.0335294117647075\\
1.0056386437016	0.0338235294117664\\
1.00570620418674	0.0341176470588251\\
1.00572483349367	0.0344117647058839\\
1.00578578389467	0.0347058823529427\\
1.00583281668444	0.0350000000000015\\
1.00584247679007	0.0352941176470605\\
1.00587659584345	0.0355882352941195\\
1.00590067752043	0.0358823529411781\\
1.0059717040746	0.0361764705882367\\
1.00604296788045	0.0364705882352956\\
1.00609841595427	0.0367647058823546\\
1.00617468372917	0.0370588235294134\\
1.00621185066939	0.0373529411764723\\
1.00624133359224	0.0376470588235311\\
1.00630408635941	0.0379411764705898\\
1.00633495090629	0.0382352941176486\\
1.00638653789217	0.0385294117647076\\
1.00642940546993	0.0388235294117665\\
1.00645632753734	0.0391176470588254\\
1.00649626199913	0.0394117647058843\\
1.00653773958196	0.0397058823529429\\
1.00661760145147	0.0400000000000018\\
1.00664627887781	0.0402941176470607\\
1.00671209129012	0.0405882352941196\\
1.00674210716633	0.0408823529411785\\
1.00679116612077	0.0411764705882374\\
1.0068225811601	0.0414705882352963\\
1.00690723311596	0.041764705882355\\
1.00700398428814	0.0420588235294139\\
1.00706252317694	0.0423529411764729\\
1.00712663408135	0.0426470588235318\\
1.00716094142413	0.0429411764705906\\
1.00718138389343	0.0432352941176494\\
1.00723294425892	0.0435294117647084\\
1.00727136241028	0.0438235294117674\\
1.00736080304536	0.044117647058826\\
1.00739515240997	0.0444117647058849\\
1.00746866390198	0.0447058823529439\\
1.00749013748889	0.0450000000000029\\
1.00751610025494	0.0452941176470618\\
1.0075917313471	0.0455882352941207\\
1.0076132068325	0.0458823529411796\\
1.00766910621225	0.0461764705882384\\
1.00771401436817	0.0464705882352972\\
1.00776829003314	0.0467647058823558\\
1.00782211387078	0.0470588235294146\\
1.007902641619	0.0473529411764734\\
1.00803089871161	0.0476470588235323\\
1.00807908226351	0.047941176470591\\
1.00818969247966	0.0482352941176497\\
1.00826179365944	0.0485294117647085\\
1.0082960643494	0.0488235294117672\\
1.00832080857477	0.049117647058826\\
1.00837646846905	0.0494117647058848\\
1.00840379979816	0.0497058823529437\\
1.00842840379047	0.0500000000000025\\
1.00848920526784	0.0502941176470612\\
1.00857203246055	0.0505882352941202\\
1.00860473326133	0.0508823529411789\\
1.00863509913217	0.0511764705882378\\
1.00866716827375	0.0514705882352967\\
1.00867871145157	0.0517647058823554\\
1.00874621100822	0.0520588235294143\\
1.00884212861131	0.0523529411764732\\
1.00890628696216	0.052647058823532\\
1.00893652946462	0.0529411764705907\\
1.00902717770879	0.0532352941176496\\
1.00909884976221	0.0535294117647085\\
1.0091163029783	0.0538235294117673\\
1.00920227132367	0.0541176470588263\\
1.00924200768678	0.0544117647058849\\
1.00929692809613	0.0547058823529436\\
1.0093303502695	0.0550000000000025\\
1.00937089511407	0.0552941176470614\\
1.00938909751672	0.0555882352941203\\
1.00945415522797	0.055882352941179\\
1.00948964761152	0.0561764705882378\\
1.00956214714549	0.0564705882352967\\
1.00962536011617	0.0567647058823556\\
1.00967833605892	0.0570588235294145\\
1.00972250032231	0.0573529411764734\\
1.0097817354327	0.0576470588235322\\
1.00981580143019	0.0579411764705909\\
1.00985546017781	0.0582352941176497\\
1.00990256007082	0.0585294117647086\\
1.00999542393443	0.0588235294117675\\
1.01002590115382	0.0591176470588264\\
1.01006194053501	0.0594117647058852\\
1.01009507542292	0.0597058823529441\\
1.01013904711622	0.0600000000000028\\
1.01017572545251	0.0602941176470617\\
1.0101864885518	0.0605882352941205\\
1.01026731229184	0.0608823529411793\\
1.01037674098816	0.0611764705882383\\
1.01045098754562	0.0614705882352969\\
1.01048888261083	0.0617647058823559\\
1.01055177948852	0.0620588235294149\\
1.01059522785531	0.0623529411764737\\
1.01068312577766	0.0626470588235325\\
1.01070236763975	0.0629411764705913\\
1.01073730273957	0.0632352941176503\\
1.010769132522	0.0635294117647091\\
1.01081331929118	0.0638235294117678\\
1.01086339026839	0.0641176470588265\\
1.01093944889388	0.0644117647058855\\
1.01096163767244	0.0647058823529445\\
1.01103760107106	0.0650000000000034\\
1.011072359627	0.0652941176470623\\
1.01110701499677	0.0655882352941212\\
1.01116272531945	0.0658823529411802\\
1.01122325207176	0.0661764705882391\\
1.01124531065857	0.0664705882352979\\
1.01133921692253	0.0667647058823566\\
1.01134711200928	0.0670588235294153\\
1.01136865942657	0.0673529411764741\\
1.0113880651856	0.0676470588235328\\
1.01143886150581	0.0679411764705916\\
1.01147952061465	0.0682352941176503\\
1.01154350601631	0.0685294117647089\\
1.01158465491521	0.0688235294117677\\
1.0116604790281	0.0691176470588266\\
1.01169935268163	0.0694117647058854\\
1.01174989774725	0.0697058823529441\\
1.01185160306885	0.0700000000000028\\
1.01186948739346	0.0702941176470616\\
1.01193899898713	0.0705882352941203\\
1.01196365575919	0.0708823529411791\\
1.01200833968265	0.0711764705882378\\
1.0120918681882	0.0714705882352968\\
1.01218466632619	0.0717647058823558\\
1.01228912746188	0.0720588235294147\\
1.01231676789618	0.0723529411764736\\
1.01238064706035	0.0726470588235324\\
1.01242141702989	0.0729411764705913\\
1.01249541859026	0.0732352941176501\\
1.012556815989	0.0735294117647088\\
1.01257414205581	0.0738235294117678\\
1.01261333272888	0.0741176470588266\\
1.01265287624377	0.0744117647058854\\
1.01271046692442	0.074705882352944\\
1.01277845256002	0.0750000000000028\\
1.01283816893503	0.0752941176470617\\
1.01286378368002	0.0755882352941205\\
1.01293898673492	0.0758823529411793\\
1.01299464415934	0.076176470588238\\
1.01305276929414	0.0764705882352967\\
1.01307663180212	0.0767647058823556\\
1.01310855566456	0.0770588235294144\\
1.01315894892587	0.0773529411764733\\
1.01324397854877	0.0776470588235321\\
1.01332841548157	0.0779411764705908\\
1.0133769104084	0.0782352941176495\\
1.01340484446467	0.0785294117647082\\
1.0134324376544	0.078823529411767\\
1.0134700636547	0.0791176470588258\\
1.0135700160906	0.0794117647058847\\
1.0136325313678	0.0797058823529436\\
1.01367609515822	0.0800000000000025\\
1.01369881715176	0.0802941176470613\\
1.0137469376009	0.0805882352941202\\
1.01383581716387	0.0808823529411791\\
1.01386740602008	0.0811764705882378\\
1.01389056768615	0.0814705882352967\\
1.01394379291575	0.0817647058823555\\
1.01397363641031	0.0820588235294144\\
1.01411820884909	0.0823529411764732\\
1.01414325757959	0.0826470588235322\\
1.01416650525196	0.0829411764705912\\
1.01418581827876	0.0832352941176502\\
1.01421066773282	0.0835294117647087\\
1.01423702742089	0.0838235294117676\\
1.0142737642159	0.0841176470588266\\
1.01436037505913	0.0844117647058855\\
1.01440106167846	0.0847058823529442\\
1.01449399727178	0.0850000000000029\\
1.01451932646121	0.0852941176470617\\
1.014551782796	0.0855882352941206\\
1.01460536972484	0.0858823529411795\\
1.01464104246508	0.0861764705882383\\
1.01470951841177	0.0864705882352971\\
1.01478505053596	0.0867647058823556\\
1.01482394394321	0.0870588235294146\\
1.01489216462782	0.0873529411764735\\
1.01491169584839	0.0876470588235323\\
1.01496700719289	0.0879411764705911\\
1.01506915323343	0.0882352941176501\\
1.01516506673871	0.0885294117647091\\
1.01523517235068	0.0888235294117679\\
1.01537797270473	0.0891176470588266\\
1.01547052661822	0.0894117647058854\\
1.01552362938625	0.0897058823529442\\
1.01560737876814	0.0900000000000031\\
1.01570091266122	0.090294117647062\\
1.01571119436736	0.0905882352941209\\
1.01573524231694	0.0908823529411795\\
1.01575972479185	0.0911764705882384\\
1.01579846286224	0.0914705882352972\\
1.01583407748697	0.091764705882356\\
1.01587910653788	0.0920588235294149\\
1.01593256344041	0.0923529411764736\\
1.01596254903631	0.0926470588235324\\
1.01598377232608	0.0929411764705912\\
1.01602457278932	0.0932352941176502\\
1.01606726173868	0.093529411764709\\
1.01611373186588	0.0938235294117676\\
1.01617467955323	0.0941176470588265\\
1.01622843789756	0.0944117647058854\\
1.01631013481673	0.0947058823529444\\
1.01635039594271	0.095000000000003\\
1.01639756464955	0.095294117647062\\
1.0164243229457	0.0955882352941207\\
1.01648190550626	0.0958823529411796\\
1.0165341459859	0.0961764705882384\\
1.01657488091176	0.0964705882352971\\
1.01664127658629	0.096764705882356\\
1.01666555232746	0.0970588235294149\\
1.01669702752271	0.0973529411764738\\
1.01673789709285	0.0976470588235324\\
1.01679094089688	0.0979411764705913\\
1.01681844278478	0.0982352941176502\\
1.01685860573847	0.0985294117647092\\
1.01691494249078	0.0988235294117681\\
1.01696719361206	0.099117647058827\\
1.0169858266037	0.0994117647058859\\
1.01699539024965	0.0997058823529446\\
1.0170452463392	0.100000000000004\\
1.01713261567533	0.100294117647062\\
1.01723214451769	0.100588235294121\\
1.01732487701087	0.10088235294118\\
1.01740587763171	0.101176470588239\\
1.01745763631077	0.101470588235298\\
1.01753845101046	0.101764705882357\\
1.01759924703648	0.102058823529416\\
1.01762086263818	0.102352941176475\\
1.01769430127224	0.102647058823533\\
1.01774278913644	0.102941176470592\\
1.01776344764472	0.103235294117651\\
1.01782561210139	0.10352941176471\\
1.01784898265119	0.103823529411768\\
1.0178853141756	0.104117647058827\\
1.01796658220592	0.104411764705886\\
1.01803915571336	0.104705882352945\\
1.01808188040853	0.105000000000004\\
1.01829274963814	0.105294117647063\\
1.01835717557011	0.105588235294122\\
1.01846654280947	0.105882352941181\\
1.01851618341744	0.10617647058824\\
1.01854020552318	0.106470588235298\\
1.01858098984079	0.106764705882357\\
1.01864294717708	0.107058823529416\\
1.01869997056836	0.107352941176475\\
1.01877984167176	0.107647058823534\\
1.01882071144853	0.107941176470592\\
1.01886150116295	0.108235294117651\\
1.01894250772836	0.10852941176471\\
1.0189652078009	0.108823529411769\\
1.01900855933434	0.109117647058828\\
1.01907972194959	0.109411764705886\\
1.01912833460645	0.109705882352945\\
1.01917625749484	0.110000000000004\\
1.01920034375244	0.110294117647063\\
1.01921422379679	0.110588235294121\\
1.01933746863433	0.11088235294118\\
1.01940219015658	0.111176470588239\\
1.01946583064001	0.111470588235298\\
1.01950892499373	0.111764705882356\\
1.01953435003909	0.112058823529415\\
1.01956011553012	0.112352941176474\\
1.01961969912672	0.112647058823533\\
1.01963277216529	0.112941176470592\\
1.01967860920907	0.113235294117651\\
1.01972592816431	0.11352941176471\\
1.01976596834777	0.113823529411768\\
1.01987732868825	0.114117647058827\\
1.01990474448294	0.114411764705886\\
1.01992096382948	0.114705882352945\\
1.01995262548863	0.115000000000004\\
1.02003745517132	0.115294117647063\\
1.02012672823228	0.115588235294122\\
1.02019302458093	0.11588235294118\\
1.02026794846638	0.116176470588239\\
1.02035093654135	0.116470588235298\\
1.02039828417622	0.116764705882357\\
1.02046411456505	0.117058823529416\\
1.02051735706611	0.117352941176474\\
1.02053840403599	0.117647058823533\\
1.02059388829377	0.117941176470592\\
1.02062931297491	0.118235294117651\\
1.02066809422464	0.118529411764709\\
1.02068820570243	0.118823529411768\\
1.0207604912772	0.119117647058827\\
1.02081932368412	0.119411764705886\\
1.02091115425774	0.119705882352945\\
1.02098840196101	0.120000000000004\\
1.02107088752984	0.120294117647063\\
1.0211045757774	0.120588235294122\\
1.02113008296085	0.12088235294118\\
1.02118919293423	0.121176470588239\\
1.02120391650709	0.121470588235298\\
1.02124866336193	0.121764705882357\\
1.02131562873827	0.122058823529415\\
1.02137146019627	0.122352941176474\\
1.02142207124359	0.122647058823533\\
1.02145883738338	0.122941176470592\\
1.02150028679975	0.123235294117651\\
1.02152656341802	0.12352941176471\\
1.02158558533432	0.123823529411769\\
1.02164246921602	0.124117647058827\\
1.02165448642921	0.124411764705886\\
1.02173123430585	0.124705882352945\\
1.02180048250338	0.125000000000004\\
1.02188529072972	0.125294117647063\\
1.02192748394745	0.125588235294121\\
1.02194144652688	0.12588235294118\\
1.02197416527879	0.126176470588239\\
1.02202201639258	0.126470588235298\\
1.02206893167058	0.126764705882357\\
1.02209136263061	0.127058823529416\\
1.02213040065015	0.127352941176475\\
1.02224041208953	0.127647058823534\\
1.02230605815838	0.127941176470593\\
1.02232741048521	0.128235294117652\\
1.02237715045795	0.12852941176471\\
1.02241398551132	0.128823529411769\\
1.02245505284243	0.129117647058828\\
1.022487559267	0.129411764705887\\
1.02250941151613	0.129705882352946\\
1.02256011333882	0.130000000000005\\
1.02262087542392	0.130294117647064\\
1.02274913443155	0.130588235294123\\
1.02279856180637	0.130882352941181\\
1.0228250325328	0.13117647058824\\
1.02287585922356	0.131470588235299\\
1.02291791494479	0.131764705882358\\
1.02294330646623	0.132058823529417\\
1.02304449275986	0.132352941176476\\
1.0230751900222	0.132647058823535\\
1.02311376070271	0.132941176470593\\
1.02316771293533	0.133235294117652\\
1.02322579887276	0.133529411764711\\
1.02329323463335	0.13382352941177\\
1.02335368494904	0.134117647058829\\
1.02337916059867	0.134411764705888\\
1.0234051354618	0.134705882352946\\
1.02346449024611	0.135000000000005\\
1.0235315728966	0.135294117647064\\
1.02358556592905	0.135588235294123\\
1.02360227110474	0.135882352941182\\
1.02366363351066	0.136176470588241\\
1.02373987808054	0.1364705882353\\
1.02375842761724	0.136764705882358\\
1.02377542103925	0.137058823529417\\
1.02378265267733	0.137352941176476\\
1.02384426781329	0.137647058823535\\
1.0239274241592	0.137941176470594\\
1.02395193835477	0.138235294117652\\
1.02400531422061	0.138529411764711\\
1.0240512953469	0.13882352941177\\
1.0241233900023	0.139117647058829\\
1.02414525650858	0.139411764705888\\
1.02420269737892	0.139705882352947\\
1.0242127014051	0.140000000000006\\
1.02426492370689	0.140294117647064\\
1.02429607772217	0.140588235294123\\
1.0243455447692	0.140882352941182\\
1.02441013506879	0.141176470588241\\
1.02445407640043	0.1414705882353\\
1.02452019896635	0.141764705882358\\
1.02455116957879	0.142058823529417\\
1.02458101737243	0.142352941176476\\
1.0246424574029	0.142647058823535\\
1.02472658513365	0.142941176470593\\
1.0248057276337	0.143235294117652\\
1.02484899436627	0.143529411764711\\
1.02495966894611	0.14382352941177\\
1.02500894312618	0.144117647058829\\
1.02503294903159	0.144411764705887\\
1.02510469707671	0.144705882352946\\
1.02517679497747	0.145000000000005\\
1.0252306300298	0.145294117647064\\
1.02533838440942	0.145588235294123\\
1.02541086672086	0.145882352941182\\
1.02545415594806	0.14617647058824\\
1.02547171376525	0.146470588235299\\
1.02552821943837	0.146764705882358\\
1.02558694711707	0.147058823529417\\
1.0256929895672	0.147352941176476\\
1.02572181992748	0.147647058823534\\
1.02573159754544	0.147941176470593\\
1.02579429660591	0.148235294117652\\
1.02584955687425	0.148529411764711\\
1.02590817058708	0.14882352941177\\
1.02595586742198	0.149117647058828\\
1.02599354073703	0.149411764705887\\
1.02603371744784	0.149705882352946\\
1.02604698858414	0.150000000000005\\
1.02612333906841	0.150294117647064\\
1.02616639131026	0.150588235294123\\
1.02619184872544	0.150882352941182\\
1.02625635233385	0.15117647058824\\
1.02631311309293	0.151470588235299\\
1.02638614701144	0.151764705882358\\
1.02648682625263	0.152058823529417\\
1.02652586235092	0.152352941176476\\
1.02656916534898	0.152647058823535\\
1.02662191003233	0.152941176470593\\
1.02665389014653	0.153235294117652\\
1.02670032836059	0.153529411764711\\
1.0267370605677	0.15382352941177\\
1.02678321657463	0.154117647058829\\
1.026821615274	0.154411764705887\\
1.02686964371073	0.154705882352946\\
1.02692671630528	0.155000000000005\\
1.02696870833766	0.155294117647064\\
1.02700641714891	0.155588235294123\\
1.027078616182	0.155882352941181\\
1.0271132983267	0.15617647058824\\
1.02717149072509	0.156470588235299\\
1.02719572473696	0.156764705882357\\
1.02723082585319	0.157058823529416\\
1.02728070868019	0.157352941176475\\
1.02737718351473	0.157647058823534\\
1.02742088092709	0.157941176470593\\
1.02747825223323	0.158235294117652\\
1.02750740519986	0.158529411764711\\
1.02754740994247	0.15882352941177\\
1.02760359505625	0.159117647058828\\
1.02767948073181	0.159411764705887\\
1.02774177027959	0.159705882352946\\
1.02776907484503	0.160000000000005\\
1.02780109662597	0.160294117647064\\
1.02782691522041	0.160588235294123\\
1.02784436671177	0.160882352941182\\
1.02789578275289	0.161176470588241\\
1.02792679239141	0.1614705882353\\
1.02798167955438	0.161764705882358\\
1.0280443170412	0.162058823529417\\
1.02806591579418	0.162352941176476\\
1.02810990444678	0.162647058823535\\
1.02817790858209	0.162941176470594\\
1.02825923702311	0.163235294117653\\
1.02830564586957	0.163529411764711\\
1.02832045138572	0.16382352941177\\
1.02841723834787	0.164117647058829\\
1.02853074914494	0.164411764705888\\
1.0285688856162	0.164705882352947\\
1.02859700362898	0.165000000000006\\
1.02864354198355	0.165294117647065\\
1.02865363076064	0.165588235294124\\
1.02868764451657	0.165882352941183\\
1.02873795850736	0.166176470588242\\
1.02884892928667	0.1664705882353\\
1.02891661059166	0.166764705882359\\
1.02897546657221	0.167058823529418\\
1.02901870997476	0.167352941176477\\
1.02906814616869	0.167647058823536\\
1.02910655776485	0.167941176470595\\
1.02914629120286	0.168235294117654\\
1.02917600367006	0.168529411764713\\
1.02921066207489	0.168823529411771\\
1.02924939626752	0.16911764705883\\
1.0292675379653	0.169411764705889\\
1.02934053610552	0.169705882352948\\
1.02943843145199	0.170000000000006\\
1.02947531125941	0.170294117647065\\
1.02950790586394	0.170588235294124\\
1.02957213398907	0.170882352941183\\
1.02963662967741	0.171176470588242\\
1.02965146464126	0.171470588235301\\
1.02970792864283	0.17176470588236\\
1.02976680240348	0.172058823529418\\
1.02979653106011	0.172352941176477\\
1.02987029257517	0.172647058823536\\
1.02993583866522	0.172941176470595\\
1.02996191042989	0.173235294117654\\
1.02998506970255	0.173529411764713\\
1.03006063921207	0.173823529411771\\
1.03008235877705	0.17411764705883\\
1.03015121677167	0.174411764705889\\
1.03020142795513	0.174705882352948\\
1.03025607370499	0.175000000000007\\
1.03032593251043	0.175294117647066\\
1.03037744056986	0.175588235294125\\
1.03040141061584	0.175882352941183\\
1.03046439690162	0.176176470588242\\
1.0305226474592	0.176470588235301\\
1.03056450639916	0.17676470588236\\
1.030607391381	0.177058823529419\\
1.03063305310517	0.177352941176478\\
1.03069362096242	0.177647058823537\\
1.03078149097674	0.177941176470595\\
1.03081702708803	0.178235294117654\\
1.03083866639119	0.178529411764713\\
1.03085950976815	0.178823529411772\\
1.03089317395522	0.179117647058831\\
1.03092802511326	0.179411764705889\\
1.03095642882235	0.179705882352948\\
1.03104613362634	0.180000000000007\\
1.03106965872916	0.180294117647066\\
1.03110720352611	0.180588235294124\\
1.03119218086802	0.180882352941183\\
1.03133221794576	0.181176470588242\\
1.03137246481359	0.181470588235301\\
1.03143626825361	0.181764705882359\\
1.0314527444009	0.182058823529418\\
1.03151578230794	0.182352941176477\\
1.03157168228904	0.182647058823536\\
1.03161290123627	0.182941176470595\\
1.0316739454376	0.183235294117654\\
1.0317011692325	0.183529411764713\\
1.03173952304433	0.183823529411772\\
1.03174800083081	0.18411764705883\\
1.03178413270327	0.184411764705889\\
1.03184242826431	0.184705882352948\\
1.03189049182503	0.185000000000007\\
1.03194667724881	0.185294117647065\\
1.03203358242462	0.185588235294124\\
1.03206498457796	0.185882352941183\\
1.03213420816039	0.186176470588241\\
1.03219535158858	0.1864705882353\\
1.03224094514957	0.186764705882359\\
1.03228729981742	0.187058823529418\\
1.03230798210748	0.187352941176477\\
1.03235796718144	0.187647058823536\\
1.03243710549611	0.187941176470594\\
1.03251520331822	0.188235294117653\\
1.03258231774018	0.188529411764712\\
1.03264048386553	0.188823529411771\\
1.03268868745929	0.18911764705883\\
1.03273626738792	0.189411764705889\\
1.03276293111979	0.189705882352948\\
1.03278078778993	0.190000000000006\\
1.03280946006063	0.190294117647065\\
1.03284395047063	0.190588235294124\\
1.03291093438348	0.190882352941183\\
1.03296494853463	0.191176470588242\\
1.03299000008171	0.191470588235301\\
1.03302224270003	0.19176470588236\\
1.03304573941729	0.192058823529418\\
1.0330652626644	0.192352941176477\\
1.03310906452946	0.192647058823536\\
1.0331191767252	0.192941176470594\\
1.03316768723421	0.193235294117653\\
1.03326756758784	0.193529411764712\\
1.03333455116593	0.193823529411771\\
1.03339565612676	0.19411764705883\\
1.03343737265096	0.194411764705888\\
1.03347846118099	0.194705882352947\\
1.03354164362721	0.195000000000006\\
1.03356808056988	0.195294117647065\\
1.03359557062876	0.195588235294124\\
1.03366286681886	0.195882352941183\\
1.03374355183795	0.196176470588242\\
1.03376799303509	0.1964705882353\\
1.03381917683914	0.196764705882359\\
1.03386687871383	0.197058823529418\\
1.03397145668581	0.197352941176477\\
1.03401621712387	0.197647058823536\\
1.03405270491193	0.197941176470595\\
1.03408231882484	0.198235294117653\\
1.03411841331151	0.198529411764712\\
1.03414717444976	0.198823529411771\\
1.03427564520741	0.19911764705883\\
1.0343384928823	0.199411764705888\\
1.03437384953177	0.199705882352947\\
1.03440885038777	0.200000000000006\\
1.03449847626602	0.200294117647065\\
1.03452586427638	0.200588235294124\\
1.0346147313231	0.200882352941183\\
1.03462661308394	0.201176470588241\\
1.03470514372035	0.2014705882353\\
1.03473002585366	0.201764705882359\\
1.03476973544374	0.202058823529418\\
1.0348601383888	0.202352941176477\\
1.03489620070008	0.202647058823536\\
1.03491866262106	0.202941176470594\\
1.03494741143173	0.203235294117653\\
1.03500610605744	0.203529411764712\\
1.03507715199829	0.203823529411771\\
1.0350932281448	0.204117647058829\\
1.0351725613865	0.204411764705888\\
1.03518758337897	0.204705882352947\\
1.03521541990304	0.205000000000006\\
1.03525673432202	0.205294117647065\\
1.03529398678345	0.205588235294124\\
1.03539067737158	0.205882352941182\\
1.035458369437	0.206176470588241\\
1.03555982381542	0.2064705882353\\
1.03560327983848	0.206764705882359\\
1.03564253652066	0.207058823529418\\
1.03567710889304	0.207352941176476\\
1.03577238373219	0.207647058823535\\
1.03581463594369	0.207941176470594\\
1.03586924578034	0.208235294117653\\
1.03592022396597	0.208529411764712\\
1.03603146557861	0.208823529411771\\
1.03607328260343	0.20911764705883\\
1.03610359141159	0.209411764705889\\
1.03616826730802	0.209705882352947\\
1.03622813785472	0.210000000000006\\
1.03626048081036	0.210294117647065\\
1.03630280043815	0.210588235294124\\
1.03632175387446	0.210882352941183\\
1.03637716893137	0.211176470588241\\
1.03642877821475	0.2114705882353\\
1.03647278233521	0.211764705882359\\
1.03650568019864	0.212058823529418\\
1.03653560441722	0.212352941176476\\
1.03656444767216	0.212647058823535\\
1.03666027037022	0.212941176470594\\
1.03671917515282	0.213235294117653\\
1.03676742706328	0.213529411764712\\
1.03683328314812	0.213823529411771\\
1.03685134248437	0.214117647058829\\
1.03693424094516	0.214411764705888\\
1.03701366329907	0.214705882352947\\
1.03706408354561	0.215000000000006\\
1.03712188776258	0.215294117647065\\
1.03716051523029	0.215588235294124\\
1.03719732915869	0.215882352941183\\
1.0372669637135	0.216176470588242\\
1.0373349414236	0.216470588235301\\
1.03739563361993	0.216764705882359\\
1.03741839006067	0.217058823529418\\
1.03747520603969	0.217352941176477\\
1.03753140031337	0.217647058823536\\
1.03756964974578	0.217941176470595\\
1.03763690840776	0.218235294117654\\
1.03765085080714	0.218529411764712\\
1.03768426596469	0.218823529411771\\
1.0376999344292	0.21911764705883\\
1.03773094927601	0.219411764705889\\
1.03777606215912	0.219705882352948\\
1.03784896698121	0.220000000000006\\
1.03792596317306	0.220294117647065\\
1.0380112580871	0.220588235294124\\
1.03807521230962	0.220882352941183\\
1.03811148779425	0.221176470588242\\
1.03816351664806	0.2214705882353\\
1.03822958253229	0.221764705882359\\
1.03827357858069	0.222058823529418\\
1.03828647038634	0.222352941176477\\
1.03833004227799	0.222647058823535\\
1.03836121385025	0.222941176470594\\
1.03840864158471	0.223235294117653\\
1.03842627340736	0.223529411764712\\
1.03849294600099	0.223823529411771\\
1.03864806111274	0.224117647058829\\
1.03870119705672	0.224411764705888\\
1.038772615125	0.224705882352947\\
1.0388086934622	0.225000000000006\\
1.0388386564354	0.225294117647065\\
1.03888518541888	0.225588235294123\\
1.03891242172403	0.225882352941182\\
1.0389263380934	0.226176470588241\\
1.03901211561669	0.2264705882353\\
1.03903014163248	0.226764705882359\\
1.03911870141296	0.227058823529418\\
1.03916364668863	0.227352941176476\\
1.03919276762737	0.227647058823535\\
1.03930678266535	0.227941176470594\\
1.03935973310139	0.228235294117653\\
1.03939121639358	0.228529411764712\\
1.03943199152724	0.22882352941177\\
1.03945891777688	0.229117647058829\\
1.03953120894234	0.229411764705888\\
1.03957456538308	0.229705882352947\\
1.03962524251384	0.230000000000006\\
1.03967223039689	0.230294117647065\\
1.0397155663066	0.230588235294123\\
1.03977663438379	0.230882352941182\\
1.03986556039831	0.231176470588241\\
1.0399831747053	0.2314705882353\\
1.0400305284044	0.231764705882359\\
1.0400582361571	0.232058823529418\\
1.04007290882217	0.232352941176477\\
1.04014506270834	0.232647058823536\\
1.0401756520292	0.232941176470594\\
1.0402153224443	0.233235294117653\\
1.0402842916895	0.233529411764712\\
1.04032797436604	0.233823529411771\\
1.04035547133814	0.23411764705883\\
1.04037828916396	0.234411764705889\\
1.04048683456292	0.234705882352947\\
1.04053641160289	0.235000000000006\\
1.0405775382004	0.235294117647065\\
1.04059083322424	0.235588235294124\\
1.04065271320602	0.235882352941183\\
1.04070961346277	0.236176470588242\\
1.04072988752349	0.2364705882353\\
1.04085275302591	0.236764705882359\\
1.04089358042679	0.237058823529418\\
1.04095192054823	0.237352941176477\\
1.04098767252241	0.237647058823535\\
1.04101906886647	0.237941176470594\\
1.0410827153756	0.238235294117653\\
1.04116323653314	0.238529411764711\\
1.04118411749429	0.23882352941177\\
1.04123009469862	0.239117647058829\\
1.04125524027435	0.239411764705888\\
1.04131187864113	0.239705882352947\\
1.04134490341796	0.240000000000006\\
1.04139785909883	0.240294117647064\\
1.04145906100282	0.240588235294123\\
1.04149976612205	0.240882352941182\\
1.04153308581724	0.241176470588241\\
1.04158475540718	0.241470588235299\\
1.04162267614455	0.241764705882358\\
1.04165680720506	0.242058823529417\\
1.04168985818971	0.242352941176476\\
1.0417368353965	0.242647058823535\\
1.04176454580914	0.242941176470594\\
1.04181166514005	0.243235294117653\\
1.04192658784725	0.243529411764711\\
1.04200236611983	0.24382352941177\\
1.04205039171222	0.244117647058829\\
1.04212693143932	0.244411764705888\\
1.04214485240068	0.244705882352947\\
1.0421849528349	0.245000000000006\\
1.0422414753546	0.245294117647065\\
1.04225871456612	0.245588235294123\\
1.04234737287132	0.245882352941182\\
1.04241219368548	0.246176470588241\\
1.0424781311291	0.2464705882353\\
1.04254260920937	0.246764705882359\\
1.04258705044441	0.247058823529418\\
1.04264396169277	0.247352941176476\\
1.04273291576255	0.247647058823535\\
1.04281302027557	0.247941176470594\\
1.04287434344251	0.248235294117653\\
1.04293598482243	0.248529411764712\\
1.04299615111054	0.248823529411771\\
1.04304149603326	0.24911764705883\\
1.04306435006877	0.249411764705889\\
1.04315780322519	0.249705882352947\\
1.04322826352209	0.250000000000006\\
1.04333173862258	0.250294117647065\\
1.04338737424738	0.250588235294124\\
1.04343582129585	0.250882352941182\\
1.0435288021985	0.251176470588241\\
1.04358158152253	0.2514705882353\\
1.04367999285549	0.251764705882359\\
1.04372542624679	0.252058823529418\\
1.04375679314186	0.252352941176477\\
1.04379237491773	0.252647058823536\\
1.04384151678755	0.252941176470595\\
1.04389912188053	0.253235294117654\\
1.04394609879559	0.253529411764712\\
1.04401374832691	0.253823529411771\\
1.04404539532183	0.25411764705883\\
1.04407592842391	0.254411764705889\\
1.04411049861734	0.254705882352948\\
1.04412409231782	0.255000000000007\\
1.04421536911867	0.255294117647066\\
1.04431773779907	0.255588235294125\\
1.04437173800452	0.255882352941184\\
1.04442284693332	0.256176470588243\\
1.04446900653286	0.256470588235301\\
1.04452453568584	0.25676470588236\\
1.0445758747716	0.257058823529419\\
1.04465966210296	0.257352941176478\\
1.04473266913823	0.257647058823537\\
1.04476695787754	0.257941176470596\\
1.04485857534685	0.258235294117655\\
1.04488604408361	0.258529411764713\\
1.0449195851695	0.258823529411772\\
1.04498869059275	0.259117647058831\\
1.04505196459622	0.25941176470589\\
1.04510064230106	0.259705882352949\\
1.04513991261268	0.260000000000008\\
1.04519144784627	0.260294117647066\\
1.04523666107181	0.260588235294125\\
1.04526402653384	0.260882352941184\\
1.04529270616982	0.261176470588243\\
1.04532351507788	0.261470588235301\\
1.04535556827962	0.26176470588236\\
1.04541685136616	0.262058823529419\\
1.04548992404334	0.262352941176478\\
1.04562255090212	0.262647058823537\\
1.04567895200055	0.262941176470596\\
1.04573410021054	0.263235294117654\\
1.04583478807238	0.263529411764713\\
1.04586714513707	0.263823529411772\\
1.04592849840284	0.264117647058831\\
1.04609688504375	0.26441176470589\\
1.04614894271642	0.264705882352948\\
1.04626858490948	0.265000000000007\\
1.04630227532774	0.265294117647066\\
1.04634559041749	0.265588235294125\\
1.04642171493919	0.265882352941184\\
1.04647046502559	0.266176470588243\\
1.04652396092476	0.266470588235301\\
1.04654892196024	0.26676470588236\\
1.04665232937729	0.267058823529419\\
1.04668992214146	0.267352941176478\\
1.04675126144809	0.267647058823537\\
1.04680138326328	0.267941176470595\\
1.04684898712705	0.268235294117654\\
1.04694964318367	0.268529411764713\\
1.04699134182628	0.268823529411772\\
1.04701970371203	0.269117647058831\\
1.04706888187309	0.26941176470589\\
1.04712873990159	0.269705882352949\\
1.04720363100178	0.270000000000008\\
1.04729817120081	0.270294117647066\\
1.04736275217706	0.270588235294125\\
1.04741088164203	0.270882352941184\\
1.04745075868901	0.271176470588243\\
1.04749813262873	0.271470588235302\\
1.04755474774476	0.271764705882361\\
1.04761520920952	0.27205882352942\\
1.04763135097641	0.272352941176478\\
1.04773732331194	0.272647058823537\\
1.04780096698093	0.272941176470596\\
1.04781588710217	0.273235294117655\\
1.04784314345588	0.273529411764714\\
1.04788198925808	0.273823529411772\\
1.04792591947489	0.274117647058831\\
1.04798456388558	0.27441176470589\\
1.04805808141043	0.274705882352949\\
1.04814821704748	0.275000000000008\\
1.04821945222419	0.275294117647067\\
1.04827445195074	0.275588235294125\\
1.04833057612254	0.275882352941184\\
1.04836555990692	0.276176470588243\\
1.04837784512522	0.276470588235302\\
1.04848817537831	0.276764705882361\\
1.04851226188008	0.277058823529419\\
1.04858612078915	0.277352941176478\\
1.04864659030418	0.277647058823537\\
1.0487035173091	0.277941176470596\\
1.04880385484951	0.278235294117655\\
1.04888807950653	0.278529411764713\\
1.04899185900029	0.278823529411772\\
1.0490919715307	0.279117647058831\\
1.04917842274539	0.27941176470589\\
1.04924653053609	0.279705882352949\\
1.04925792251607	0.280000000000008\\
1.04931919200939	0.280294117647066\\
1.04937903873787	0.280588235294125\\
1.04940616032641	0.280882352941184\\
1.04946255016808	0.281176470588243\\
1.04950649431811	0.281470588235302\\
1.04960776126626	0.281764705882361\\
1.04963463388349	0.28205882352942\\
1.04967901255726	0.282352941176479\\
1.04974960424103	0.282647058823538\\
1.04982662727497	0.282941176470596\\
1.04988807612973	0.283235294117655\\
1.04999761394895	0.283529411764714\\
1.05004395862217	0.283823529411773\\
1.0501029464266	0.284117647058832\\
1.0501474971765	0.284411764705891\\
1.05023917650076	0.284705882352949\\
1.05034005683345	0.285000000000008\\
1.05036775493968	0.285294117647067\\
1.05042193901548	0.285588235294126\\
1.05051562898004	0.285882352941185\\
1.05054551485034	0.286176470588244\\
1.05059081031165	0.286470588235302\\
1.05062837909456	0.286764705882361\\
1.05065956466081	0.28705882352942\\
1.05067990456444	0.287352941176479\\
1.05071065001649	0.287647058823538\\
1.05074270551666	0.287941176470597\\
1.05081374674623	0.288235294117656\\
1.05087422224734	0.288529411764715\\
1.05092706757948	0.288823529411774\\
1.05093844373233	0.289117647058832\\
1.05100706525769	0.289411764705891\\
1.05110073491578	0.28970588235295\\
1.05121940125906	0.290000000000009\\
1.05124023947953	0.290294117647067\\
1.05133195212155	0.290588235294126\\
1.05144202718948	0.290882352941185\\
1.05146610286056	0.291176470588244\\
1.05156840876115	0.291470588235302\\
1.05165205760855	0.291764705882361\\
1.05176376243254	0.29205882352942\\
1.05182720271786	0.292352941176479\\
1.05191579063265	0.292647058823537\\
1.05197959473725	0.292941176470596\\
1.05204863914029	0.293235294117655\\
1.05210023043189	0.293529411764714\\
1.05214995564253	0.293823529411772\\
1.05217408582569	0.294117647058831\\
1.05223857535093	0.29441176470589\\
1.05229153407347	0.294705882352949\\
1.05230879506726	0.295000000000008\\
1.05236269012144	0.295294117647067\\
1.05242208290811	0.295588235294125\\
1.05250104793993	0.295882352941184\\
1.05262856769898	0.296176470588243\\
1.05268550492753	0.296470588235302\\
1.05278788878442	0.296764705882361\\
1.05286375361406	0.29705882352942\\
1.05288338187229	0.297352941176479\\
1.05295476899043	0.297647058823537\\
1.05299911420927	0.297941176470596\\
1.05301569383353	0.298235294117655\\
1.05306569277987	0.298529411764714\\
1.05309655933879	0.298823529411773\\
1.05313969021744	0.299117647058831\\
1.0531662396096	0.29941176470589\\
1.05320517615678	0.299705882352949\\
1.05322317860061	0.300000000000008\\
1.05329689811447	0.300294117647067\\
1.05333010435865	0.300588235294126\\
1.05337635384475	0.300882352941185\\
1.05346368492038	0.301176470588243\\
1.05353401934133	0.301470588235302\\
1.05363405933785	0.301764705882361\\
1.05369680142138	0.30205882352942\\
1.05375758572519	0.302352941176479\\
1.05380641448969	0.302647058823538\\
1.05386751557993	0.302941176470596\\
1.05392378914983	0.303235294117655\\
1.05394073734595	0.303529411764714\\
1.05406275577255	0.303823529411773\\
1.05416554557827	0.304117647058832\\
1.05419097483983	0.304411764705891\\
1.05426898742741	0.30470588235295\\
1.05430233184852	0.305000000000009\\
1.05442863480435	0.305294117647068\\
1.05451417885891	0.305588235294127\\
1.05457862249647	0.305882352941185\\
1.05460145420458	0.306176470588244\\
1.05464784181178	0.306470588235303\\
1.05468554592447	0.306764705882361\\
1.05480025529224	0.30705882352942\\
1.05485532117663	0.307352941176479\\
1.05488799411043	0.307647058823538\\
1.05494736943058	0.307941176470597\\
1.0549966815821	0.308235294117656\\
1.05505958759674	0.308529411764714\\
1.05508025500448	0.308823529411773\\
1.05517175772816	0.309117647058832\\
1.05522343739549	0.309411764705891\\
1.05523647296961	0.30970588235295\\
1.05531277160831	0.310000000000009\\
1.05542050291755	0.310294117647068\\
1.05548066845328	0.310588235294126\\
1.05554944763268	0.310882352941185\\
1.05557387498113	0.311176470588244\\
1.05566422935454	0.311470588235303\\
1.05569921569875	0.311764705882362\\
1.05572446745029	0.31205882352942\\
1.05574658033939	0.312352941176479\\
1.05577701857029	0.312647058823538\\
1.05586919902885	0.312941176470597\\
1.05588859451759	0.313235294117656\\
1.05596984436546	0.313529411764714\\
1.05601373469184	0.313823529411773\\
1.05606455184591	0.314117647058832\\
1.05613113879487	0.314411764705891\\
1.05618872558636	0.31470588235295\\
1.05622576889821	0.315000000000009\\
1.05630311259327	0.315294117647068\\
1.05635851883299	0.315588235294127\\
1.05640847789377	0.315882352941186\\
1.05647909260598	0.316176470588245\\
1.05651846598002	0.316470588235304\\
1.05659730973359	0.316764705882362\\
1.0566507489508	0.317058823529421\\
1.05670362132579	0.31735294117648\\
1.05676837171294	0.317647058823539\\
1.05683314595101	0.317941176470598\\
1.05695586913453	0.318235294117657\\
1.05707165851006	0.318529411764716\\
1.057124433005	0.318823529411775\\
1.05719511950632	0.319117647058833\\
1.05725665838621	0.319411764705892\\
1.05732351685861	0.319705882352951\\
1.05739878553756	0.32000000000001\\
1.05750453838303	0.320294117647069\\
1.05753141055847	0.320588235294128\\
1.05759613494438	0.320882352941186\\
1.05765256492563	0.321176470588245\\
1.05772391150613	0.321470588235304\\
1.05783248592715	0.321764705882363\\
1.05791104767005	0.322058823529422\\
1.05796204728349	0.322352941176481\\
1.05799677391504	0.322647058823539\\
1.05805160836074	0.322941176470598\\
1.05812638807047	0.323235294117657\\
1.05818250617975	0.323529411764716\\
1.05820601518852	0.323823529411775\\
1.05824398299695	0.324117647058833\\
1.05828786472123	0.324411764705892\\
1.05841827182049	0.324705882352951\\
1.05845810803291	0.32500000000001\\
1.05849892050574	0.325294117647069\\
1.05854529394993	0.325588235294128\\
1.05864270106807	0.325882352941187\\
1.05869073378945	0.326176470588246\\
1.05874253003096	0.326470588235304\\
1.05882087712798	0.326764705882363\\
1.05885671651438	0.327058823529422\\
1.05889109436725	0.327352941176481\\
1.0589478940232	0.32764705882354\\
1.05899367833672	0.327941176470598\\
1.05905536020173	0.328235294117657\\
1.05911774108843	0.328529411764716\\
1.05915914026147	0.328823529411775\\
1.05927942836087	0.329117647058834\\
1.059345810894	0.329411764705893\\
1.05939855937616	0.329705882352951\\
1.05950025945904	0.33000000000001\\
1.05952835217304	0.330294117647069\\
1.05958365434589	0.330588235294128\\
1.05961057166937	0.330882352941186\\
1.05967512104749	0.331176470588245\\
1.05973225792352	0.331470588235304\\
1.05974515948081	0.331764705882363\\
1.05982981034824	0.332058823529422\\
1.05998663631782	0.33235294117648\\
1.06005549193401	0.332647058823539\\
1.06014909422531	0.332941176470598\\
1.06019400787285	0.333235294117657\\
1.0602209027501	0.333529411764716\\
1.06024612643328	0.333823529411775\\
1.06030071184499	0.334117647058834\\
1.06032959293089	0.334411764705893\\
1.06043190050837	0.334705882352952\\
1.06049427221608	0.335000000000011\\
1.06055677285026	0.33529411764707\\
1.06065092458718	0.335588235294128\\
1.06068645648372	0.335882352941187\\
1.06074795314838	0.336176470588246\\
1.06078941239279	0.336470588235305\\
1.06093834994085	0.336764705882364\\
1.06105346135347	0.337058823529423\\
1.06113267895821	0.337352941176482\\
1.06124836628054	0.337647058823541\\
1.06126258872404	0.337941176470599\\
1.06133053107783	0.338235294117658\\
1.06135792628823	0.338529411764717\\
1.06140501492568	0.338823529411776\\
1.0615282973447	0.339117647058834\\
1.06162212877228	0.339411764705893\\
1.06162981904276	0.339705882352952\\
1.06167608743421	0.340000000000011\\
1.06173514566294	0.340294117647069\\
1.06177725155345	0.340588235294128\\
1.06190221353294	0.340882352941187\\
1.06195950110784	0.341176470588246\\
1.06198200645825	0.341470588235305\\
1.06203679413384	0.341764705882364\\
1.06211063679665	0.342058823529422\\
1.06215341061875	0.342352941176481\\
1.06216953057158	0.34264705882354\\
1.0622074255274	0.342941176470599\\
1.06226339838908	0.343235294117657\\
1.06233434531086	0.343529411764716\\
1.06242354486318	0.343823529411775\\
1.06248802117693	0.344117647058834\\
1.0625315644741	0.344411764705893\\
1.06257585940792	0.344705882352952\\
1.06261663319923	0.34500000000001\\
1.06264679844052	0.345294117647069\\
1.06270617959564	0.345588235294128\\
1.06272610237419	0.345882352941187\\
1.06276918934105	0.346176470588246\\
1.06279039811223	0.346470588235305\\
1.06284180557069	0.346764705882363\\
1.06302051716027	0.347058823529422\\
1.06312547311236	0.347352941176481\\
1.06315156851256	0.34764705882354\\
1.06320396956498	0.347941176470599\\
1.06323887053931	0.348235294117658\\
1.06332361033721	0.348529411764717\\
1.06339137935709	0.348823529411775\\
1.06341344596111	0.349117647058834\\
1.06350093887695	0.349411764705893\\
1.06352647699553	0.349705882352952\\
1.06356965096385	0.35000000000001\\
1.06361562916556	0.350294117647069\\
1.06366038666858	0.350588235294128\\
1.06375152524163	0.350882352941187\\
1.0637723174002	0.351176470588246\\
1.06385884739649	0.351470588235305\\
1.06393720169111	0.351764705882363\\
1.06403268216892	0.352058823529422\\
1.06409154628352	0.352352941176481\\
1.06410589108063	0.35264705882354\\
1.06412500339381	0.352941176470599\\
1.06418012069377	0.353235294117657\\
1.064218968231	0.353529411764716\\
1.06432120023823	0.353823529411775\\
1.06439550881117	0.354117647058834\\
1.06445016211227	0.354411764705893\\
1.06446444671412	0.354705882352952\\
1.06451160702713	0.355000000000011\\
1.06464077486421	0.35529411764707\\
1.06470542117857	0.355588235294129\\
1.06473746984467	0.355882352941188\\
1.06479868047029	0.356176470588246\\
1.06485184548229	0.356470588235305\\
1.06487798470645	0.356764705882364\\
1.06501557219479	0.357058823529423\\
1.06506403843301	0.357352941176482\\
1.06509854049106	0.357647058823541\\
1.06514640476726	0.3579411764706\\
1.06526218576446	0.358235294117659\\
1.06532414806745	0.358529411764717\\
1.06534606046921	0.358823529411776\\
1.06536468411196	0.359117647058835\\
1.06546310937303	0.359411764705894\\
1.06548475902433	0.359705882352953\\
1.06555684147646	0.360000000000012\\
1.06560846228272	0.360294117647071\\
1.06570002587124	0.36058823529413\\
1.06575649021623	0.360882352941188\\
1.06580963110042	0.361176470588247\\
1.06589094367542	0.361470588235306\\
1.0659761735093	0.361764705882365\\
1.06599217588219	0.362058823529424\\
1.06603375863584	0.362352941176483\\
1.06607477820665	0.362647058823541\\
1.06619817969076	0.3629411764706\\
1.06629248867717	0.363235294117659\\
1.06634263484771	0.363529411764718\\
1.06646123327754	0.363823529411777\\
1.06653661727772	0.364117647058836\\
1.06663354653128	0.364411764705895\\
1.06668496913684	0.364705882352954\\
1.06672793301266	0.365000000000012\\
1.06676293298633	0.365294117647071\\
1.06685675633767	0.36558823529413\\
1.06693059373852	0.365882352941189\\
1.0670016181685	0.366176470588248\\
1.06704867503276	0.366470588235307\\
1.06710814048181	0.366764705882365\\
1.0671720003911	0.367058823529424\\
1.06723073699824	0.367352941176483\\
1.06730268065247	0.367647058823542\\
1.06735565829386	0.367941176470601\\
1.06739717168263	0.368235294117659\\
1.06746802780999	0.368529411764718\\
1.06757101427197	0.368823529411777\\
1.06770320423832	0.369117647058836\\
1.06776018423277	0.369411764705895\\
1.0678243538083	0.369705882352953\\
1.06786242324387	0.370000000000012\\
1.06797306037006	0.370294117647071\\
1.06803161980046	0.37058823529413\\
1.06812697164274	0.370882352941189\\
1.06815265324461	0.371176470588248\\
1.06821851583652	0.371470588235306\\
1.06825610602325	0.371764705882365\\
1.06830232803667	0.372058823529424\\
1.06832707408673	0.372352941176483\\
1.06848047879392	0.372647058823542\\
1.06853727362453	0.3729411764706\\
1.06859726727134	0.373235294117659\\
1.06865820389798	0.373529411764718\\
1.06872869236023	0.373823529411777\\
1.06881415336389	0.374117647058836\\
1.06883645313942	0.374411764705895\\
1.06886106128222	0.374705882352954\\
1.06898497568413	0.375000000000013\\
1.06908485881633	0.375294117647072\\
1.06914012302831	0.37558823529413\\
1.06918847049349	0.375882352941189\\
1.06926641332994	0.376176470588248\\
1.06933073287126	0.376470588235307\\
1.06938281493867	0.376764705882365\\
1.06944165368499	0.377058823529424\\
1.06946664986582	0.377352941176483\\
1.06954540757764	0.377647058823542\\
1.06958261448383	0.377941176470601\\
1.06965781770178	0.37823529411766\\
1.06972611235144	0.378529411764718\\
1.06977477988514	0.378823529411777\\
1.0698865551314	0.379117647058836\\
1.06998385395659	0.379411764705895\\
1.07001112378406	0.379705882352954\\
1.07008124854088	0.380000000000012\\
1.07015146216363	0.380294117647071\\
1.07021010043182	0.38058823529413\\
1.07027908606315	0.380882352941189\\
1.07033543013272	0.381176470588248\\
1.07035853214578	0.381470588235307\\
1.07048973483746	0.381764705882366\\
1.0705114081425	0.382058823529425\\
1.07057114160479	0.382352941176484\\
1.07059801240407	0.382647058823542\\
1.07064905196433	0.382941176470601\\
1.0707216701552	0.38323529411766\\
1.0707421195892	0.383529411764719\\
1.07081204851099	0.383823529411778\\
1.07086791572608	0.384117647058837\\
1.07092096035661	0.384411764705896\\
1.07099831191643	0.384705882352955\\
1.07105064140032	0.385000000000014\\
1.0710895968036	0.385294117647073\\
1.07113502937575	0.385588235294132\\
1.07120010552045	0.38588235294119\\
1.07122760675493	0.386176470588249\\
1.07128627148827	0.386470588235308\\
1.07133567215327	0.386764705882367\\
1.0714445997047	0.387058823529426\\
1.07147713923649	0.387352941176485\\
1.07155365415789	0.387647058823544\\
1.07160451570741	0.387941176470602\\
1.07165095431579	0.388235294117661\\
1.07172937108649	0.38852941176472\\
1.07177487650233	0.388823529411779\\
1.07179876212496	0.389117647058838\\
1.07192201258806	0.389411764705897\\
1.07197797718447	0.389705882352956\\
1.07204893375045	0.390000000000014\\
1.07212071475742	0.390294117647073\\
1.07215552163309	0.390588235294132\\
1.07222498766829	0.390882352941191\\
1.07228326325038	0.39117647058825\\
1.07233236750964	0.391470588235309\\
1.07242144076503	0.391764705882368\\
1.07244436390811	0.392058823529427\\
1.07254193082783	0.392352941176485\\
1.07259546495834	0.392647058823544\\
1.07262554367072	0.392941176470603\\
1.07268352693205	0.393235294117662\\
1.07274599163085	0.39352941176472\\
1.07277891906871	0.393823529411779\\
1.07281656946702	0.394117647058838\\
1.07288060167953	0.394411764705897\\
1.0729654587406	0.394705882352956\\
1.07301794314723	0.395000000000015\\
1.07305598881706	0.395294117647074\\
1.07310859216261	0.395588235294133\\
1.07317088705332	0.395882352941191\\
1.07328529614165	0.39617647058825\\
1.07331203321591	0.396470588235309\\
1.07335587729632	0.396764705882368\\
1.07339547255818	0.397058823529427\\
1.07346622554199	0.397352941176486\\
1.07350822422614	0.397647058823545\\
1.07356651828481	0.397941176470604\\
1.07361989899097	0.398235294117662\\
1.07365866361053	0.398529411764721\\
1.07370353592644	0.39882352941178\\
1.07372848773208	0.399117647058839\\
1.07384394883023	0.399411764705898\\
1.07388593414388	0.399705882352956\\
1.07391089666692	0.400000000000015\\
1.07395357584528	0.400294117647074\\
1.07402979051265	0.400588235294133\\
1.07406854874654	0.400882352941192\\
1.0740762037099	0.401176470588251\\
1.07416591479531	0.40147058823531\\
1.0742131181588	0.401764705882368\\
1.07427392347575	0.402058823529427\\
1.07430818020358	0.402352941176486\\
1.07442392770825	0.402647058823545\\
1.07450305442786	0.402941176470604\\
1.07454546439736	0.403235294117663\\
1.07461155275727	0.403529411764722\\
1.07464253633032	0.40382352941178\\
1.07471261583598	0.404117647058839\\
1.07478578421863	0.404411764705898\\
1.07483784136107	0.404705882352957\\
1.0749053823202	0.405000000000016\\
1.07492407464322	0.405294117647075\\
1.07496860413431	0.405588235294134\\
1.07511765531697	0.405882352941193\\
1.07535224347746	0.406176470588251\\
1.07553051293789	0.40647058823531\\
1.07556836188533	0.406764705882369\\
1.07566872774411	0.407058823529427\\
1.07571086480521	0.407352941176486\\
1.07576974741415	0.407647058823545\\
1.07580268062567	0.407941176470604\\
1.07584927144424	0.408235294117663\\
1.0759360577255	0.408529411764721\\
1.0759695351955	0.40882352941178\\
1.07602362323275	0.409117647058839\\
1.07609856631793	0.409411764705898\\
1.07612192054634	0.409705882352957\\
1.07618700988505	0.410000000000016\\
1.07622193862957	0.410294117647074\\
1.07629700521196	0.410588235294133\\
1.07639631663161	0.410882352941192\\
1.07644576381747	0.411176470588251\\
1.0765681030887	0.41147058823531\\
1.07662710162991	0.411764705882369\\
1.07671585618955	0.412058823529428\\
1.07683904141836	0.412352941176486\\
1.07689864647276	0.412647058823545\\
1.07698848399852	0.412941176470604\\
1.07707935099569	0.413235294117663\\
1.07717880710607	0.413529411764722\\
1.07724299762903	0.413823529411781\\
1.07726293676814	0.414117647058839\\
1.07728327891131	0.414411764705898\\
1.0773367003031	0.414705882352957\\
1.07739511738532	0.415000000000016\\
1.07750338965619	0.415294117647075\\
1.07754180006964	0.415588235294133\\
1.07767538931984	0.415882352941192\\
1.07770148766958	0.416176470588251\\
1.07771346603274	0.41647058823531\\
1.07777237358261	0.416764705882369\\
1.07783244781878	0.417058823529427\\
1.07800249642004	0.417352941176486\\
1.07810588025081	0.417647058823545\\
1.07817729495855	0.417941176470604\\
1.07826035119412	0.418235294117663\\
1.07833572574345	0.418529411764721\\
1.07840365862672	0.41882352941178\\
1.07843180004648	0.419117647058839\\
1.07846935031229	0.419411764705898\\
1.07851389981673	0.419705882352957\\
1.07855984260824	0.420000000000016\\
1.07869868718352	0.420294117647074\\
1.07873735538068	0.420588235294133\\
1.07879157831958	0.420882352941192\\
1.07886300099364	0.421176470588251\\
1.07891337115838	0.42147058823531\\
1.07899446153092	0.421764705882369\\
1.07915208669625	0.422058823529428\\
1.07921615874076	0.422352941176487\\
1.07935967617415	0.422647058823546\\
1.07943771502493	0.422941176470604\\
1.07947245584417	0.423235294117663\\
1.07959595623741	0.423529411764722\\
1.07963788631347	0.423823529411781\\
1.07970329409642	0.42411764705884\\
1.07973475050918	0.424411764705898\\
1.07980790826207	0.424705882352957\\
1.07990096639088	0.425000000000016\\
1.07995818241569	0.425294117647075\\
1.08006481516161	0.425588235294134\\
1.08020004557107	0.425882352941193\\
1.08032100090295	0.426176470588252\\
1.08039632492592	0.42647058823531\\
1.08046098085992	0.426764705882369\\
1.08047563411435	0.427058823529428\\
1.08060196549847	0.427352941176487\\
1.0806827026729	0.427647058823546\\
1.08075341019349	0.427941176470604\\
1.08082512916087	0.428235294117663\\
1.08084377659476	0.428529411764722\\
1.08091384022039	0.428823529411781\\
1.08098967843842	0.429117647058839\\
1.08105940856625	0.429411764705898\\
1.08119601341526	0.429705882352957\\
1.08122551271733	0.430000000000016\\
1.0813201230443	0.430294117647074\\
1.08136390041019	0.430588235294133\\
1.0814688781191	0.430882352941192\\
1.08153295333723	0.431176470588251\\
1.08159615285474	0.43147058823531\\
1.0816610477806	0.431764705882369\\
1.08180563020851	0.432058823529427\\
1.08189364524744	0.432352941176486\\
1.08206753798348	0.432647058823545\\
1.08215314617179	0.432941176470604\\
1.08217269702893	0.433235294117663\\
1.08225389603755	0.433529411764722\\
1.08228551915415	0.433823529411781\\
1.08244665546506	0.434117647058839\\
1.08248943073736	0.434411764705898\\
1.08262405919907	0.434705882352957\\
1.08270925674701	0.435000000000016\\
1.08279031991134	0.435294117647075\\
1.08288495102304	0.435588235294134\\
1.08295581274144	0.435882352941193\\
1.08300222104008	0.436176470588251\\
1.08307365301174	0.43647058823531\\
1.08313041320474	0.436764705882369\\
1.08321197435015	0.437058823529428\\
1.0833178774103	0.437352941176486\\
1.08334058118402	0.437647058823545\\
1.08336933852827	0.437941176470604\\
1.08338250226745	0.438235294117663\\
1.08343873081762	0.438529411764722\\
1.08347702283884	0.43882352941178\\
1.08355416266313	0.439117647058839\\
1.08362172565391	0.439411764705898\\
1.08372117009493	0.439705882352957\\
1.08376283301453	0.440000000000016\\
1.08383116768722	0.440294117647075\\
1.08389289667697	0.440588235294134\\
1.08392666733544	0.440882352941192\\
1.08409200716538	0.441176470588251\\
1.08415462897037	0.44147058823531\\
1.0842125380529	0.441764705882369\\
1.08426410757594	0.442058823529427\\
1.08435821831909	0.442352941176486\\
1.0844087988473	0.442647058823545\\
1.08446367277043	0.442941176470604\\
1.08449803348074	0.443235294117663\\
1.08462536558423	0.443529411764722\\
1.08471205579412	0.443823529411781\\
1.08478719477812	0.44411764705884\\
1.08482121123089	0.444411764705898\\
1.08485634308325	0.444705882352957\\
1.08486755393926	0.445000000000016\\
1.08490563572582	0.445294117647075\\
1.08504999855374	0.445588235294134\\
1.08508665977181	0.445882352941193\\
1.08511229216188	0.446176470588251\\
1.08515565370814	0.44647058823531\\
1.08527546488925	0.446764705882369\\
1.08547506931908	0.447058823529428\\
1.08553144452472	0.447352941176487\\
1.08556601371945	0.447647058823546\\
1.08566434007628	0.447941176470605\\
1.08571773029226	0.448235294117664\\
1.0858296728536	0.448529411764722\\
1.08588189559083	0.448823529411781\\
1.08606456053208	0.44911764705884\\
1.08614710791654	0.449411764705899\\
1.08623691716996	0.449705882352958\\
1.08630948482648	0.450000000000017\\
1.08636655882442	0.450294117647076\\
1.08641979763765	0.450588235294135\\
1.08649837792493	0.450882352941194\\
1.08658932568457	0.451176470588252\\
1.08662244543197	0.451470588235311\\
1.08670606581863	0.45176470588237\\
1.08674648626913	0.452058823529429\\
1.08678671110837	0.452352941176488\\
1.08684710706489	0.452647058823547\\
1.08690298108398	0.452941176470605\\
1.08694607909974	0.453235294117664\\
1.08698309388185	0.453529411764723\\
1.08705672724153	0.453823529411782\\
1.0870938202556	0.454117647058841\\
1.0871335447239	0.4544117647059\\
1.08723562262125	0.454705882352958\\
1.08725191049559	0.455000000000017\\
1.08730076156649	0.455294117647076\\
1.08738310559944	0.455588235294135\\
1.08754156929855	0.455882352941194\\
1.08761222156586	0.456176470588253\\
1.08764640705789	0.456470588235312\\
1.08774832805337	0.45676470588237\\
1.08782424149451	0.457058823529429\\
1.08789621567141	0.457352941176488\\
1.08798683644377	0.457647058823547\\
1.08802581675935	0.457941176470606\\
1.08812263592831	0.458235294117665\\
1.08818459720609	0.458529411764723\\
1.08830255041875	0.458823529411782\\
1.08837509301615	0.459117647058841\\
1.08839267516898	0.4594117647059\\
1.0884521509479	0.459705882352959\\
1.08848574223008	0.460000000000018\\
1.08855517103495	0.460294117647077\\
1.08867210070481	0.460588235294135\\
1.08877045871986	0.460882352941194\\
1.08882132762654	0.461176470588253\\
1.08891752969202	0.461470588235312\\
1.08899126376419	0.461764705882371\\
1.08905263778316	0.46205882352943\\
1.0890943359199	0.462352941176489\\
1.08921826493428	0.462647058823547\\
1.08924857076178	0.462941176470606\\
1.08935760801282	0.463235294117665\\
1.08944788536339	0.463529411764724\\
1.08955207564929	0.463823529411783\\
1.08961134580218	0.464117647058841\\
1.08969045207215	0.4644117647059\\
1.08977830555422	0.464705882352959\\
1.08983165997358	0.465000000000018\\
1.08991903956881	0.465294117647077\\
1.09000235651985	0.465588235294136\\
1.09005316155933	0.465882352941195\\
1.09011158757441	0.466176470588254\\
1.09019669867841	0.466470588235312\\
1.0902475649395	0.466764705882371\\
1.09027252177516	0.46705882352943\\
1.09034066272144	0.467352941176489\\
1.0904052396057	0.467647058823547\\
1.09049639442065	0.467941176470606\\
1.09055958382367	0.468235294117665\\
1.09065032418515	0.468529411764724\\
1.09073824396154	0.468823529411783\\
1.09080123280514	0.469117647058842\\
1.09094515736455	0.469411764705901\\
1.09099241002154	0.46970588235296\\
1.09106500678116	0.470000000000018\\
1.09114340898876	0.470294117647077\\
1.09127332164699	0.470588235294136\\
1.09138659952836	0.470882352941195\\
1.09153910607418	0.471176470588254\\
1.09155719901494	0.471470588235313\\
1.09164664755847	0.471764705882372\\
1.09168521992102	0.472058823529431\\
1.0917460209761	0.47235294117649\\
1.09183731015983	0.472647058823549\\
1.09187803769616	0.472941176470608\\
1.09194832024208	0.473235294117667\\
1.091999739179	0.473529411764725\\
1.0920633916682	0.473823529411784\\
1.09212197029965	0.474117647058843\\
1.09214202439377	0.474411764705901\\
1.09219335814951	0.47470588235296\\
1.09227781494721	0.475000000000019\\
1.09230087601259	0.475294117647078\\
1.09234649687927	0.475588235294137\\
1.09239448911698	0.475882352941196\\
1.09248867617429	0.476176470588255\\
1.09257078196138	0.476470588235314\\
1.09262483023954	0.476764705882372\\
1.09266325513995	0.477058823529431\\
1.09277468466551	0.47735294117649\\
1.09282321641536	0.477647058823549\\
1.09289414681875	0.477941176470608\\
1.09295673133564	0.478235294117667\\
1.09300314087844	0.478529411764725\\
1.09310330905842	0.478823529411784\\
1.09315792511158	0.479117647058843\\
1.09318450765659	0.479411764705902\\
1.09328298989319	0.479705882352961\\
1.09333137456364	0.480000000000019\\
1.09345751848003	0.480294117647078\\
1.0935456466993	0.480588235294137\\
1.09360973150889	0.480882352941196\\
1.09364518107025	0.481176470588255\\
1.09373639585358	0.481470588235314\\
1.09387163249003	0.481764705882373\\
1.09393242269526	0.482058823529431\\
1.09400147932497	0.48235294117649\\
1.09409919900573	0.482647058823549\\
1.09415821898078	0.482941176470608\\
1.09422027922589	0.483235294117667\\
1.09428136722287	0.483529411764726\\
1.09432632568921	0.483823529411784\\
1.09437652392537	0.484117647058843\\
1.09448924402644	0.484411764705902\\
1.0945410309842	0.484705882352961\\
1.09459115544457	0.48500000000002\\
1.09474668700269	0.485294117647079\\
1.09487649630518	0.485588235294138\\
1.09493609191586	0.485882352941197\\
1.09496337357063	0.486176470588255\\
1.09507787639286	0.486470588235314\\
1.09515978167804	0.486764705882373\\
1.09528317754647	0.487058823529432\\
1.09530904821427	0.487352941176491\\
1.09536735247129	0.487647058823549\\
1.09550901995043	0.487941176470608\\
1.09565998842848	0.488235294117667\\
1.09578824914557	0.488529411764726\\
1.09587395277046	0.488823529411785\\
1.09594064553698	0.489117647058844\\
1.09604705074087	0.489411764705903\\
1.09609287937722	0.489705882352961\\
1.09614224149194	0.49000000000002\\
1.09620958141448	0.490294117647079\\
1.09624597399915	0.490588235294138\\
1.09637729189021	0.490882352941197\\
1.09648025702536	0.491176470588256\\
1.09652920992904	0.491470588235314\\
1.09657508686493	0.491764705882373\\
1.09667709872092	0.492058823529432\\
1.09673805322846	0.492352941176491\\
1.0967986970538	0.49264705882355\\
1.0968832366337	0.492941176470609\\
1.0969488799732	0.493235294117667\\
1.09704799343337	0.493529411764726\\
1.09712519895315	0.493823529411785\\
1.09721884937073	0.494117647058844\\
1.09725165178329	0.494411764705903\\
1.09735385764872	0.494705882352961\\
1.09746530895755	0.49500000000002\\
1.09751396528715	0.495294117647079\\
1.09759304303115	0.495588235294138\\
1.0976714398563	0.495882352941197\\
1.09770149780477	0.496176470588256\\
1.09777279100021	0.496470588235314\\
1.0978200368072	0.496764705882373\\
1.09793409690463	0.497058823529432\\
1.09795938265728	0.497352941176491\\
1.09801440073105	0.49764705882355\\
1.0980812271214	0.497941176470609\\
1.09818522752831	0.498235294117667\\
1.09825826872057	0.498529411764726\\
1.09831396750379	0.498823529411785\\
1.09839139369881	0.499117647058844\\
1.09842906808193	0.499411764705902\\
1.09847403370604	0.499705882352961\\
1.09852095424886	0.50000000000002\\
1.09857835600125	0.500294117647079\\
1.09862430846852	0.500588235294138\\
1.09871192197289	0.500882352941196\\
1.09878671246233	0.501176470588255\\
1.09885944364062	0.501470588235314\\
1.09893057708689	0.501764705882373\\
1.09902202056156	0.502058823529432\\
1.09910700864632	0.502352941176491\\
1.09914125823986	0.502647058823549\\
1.09925359846016	0.502941176470608\\
1.09929237114525	0.503235294117667\\
1.09940016021873	0.503529411764726\\
1.09948152731093	0.503823529411785\\
1.0995881876755	0.504117647058843\\
1.09964254087388	0.504411764705902\\
1.09969148136305	0.504705882352961\\
1.09978768996511	0.50500000000002\\
1.0998760449057	0.505294117647079\\
1.09991866503532	0.505588235294138\\
1.09995223822129	0.505882352941196\\
1.10009560452624	0.506176470588255\\
1.10013623363678	0.506470588235314\\
1.1002111526957	0.506764705882373\\
1.1002786697371	0.507058823529432\\
1.1003791131607	0.507352941176491\\
1.10040202332661	0.507647058823549\\
1.1005670571282	0.507941176470608\\
1.10068627553551	0.508235294117667\\
1.10082027719514	0.508529411764726\\
1.10102888925163	0.508823529411785\\
1.1011799547212	0.509117647058843\\
1.1012884241337	0.509411764705902\\
1.10135135770786	0.509705882352961\\
1.10144957114808	0.51000000000002\\
1.10150584983133	0.510294117647079\\
1.10155488625667	0.510588235294137\\
1.10173106944328	0.510882352941196\\
1.10180950221798	0.511176470588255\\
1.10183325477418	0.511470588235314\\
1.10186536591291	0.511764705882373\\
1.10201644261865	0.512058823529432\\
1.10207377890833	0.51235294117649\\
1.10215778564172	0.512647058823549\\
1.10223093356364	0.512941176470608\\
1.10229108766931	0.513235294117667\\
1.10239993903036	0.513529411764726\\
1.10246214998664	0.513823529411785\\
1.10263189457905	0.514117647058843\\
1.10271292742422	0.514411764705902\\
1.10278778468375	0.514705882352961\\
1.10286170031238	0.51500000000002\\
1.10301570190503	0.515294117647079\\
1.10311769626446	0.515588235294137\\
1.10315282818067	0.515882352941196\\
1.10330176237103	0.516176470588255\\
1.10332462984397	0.516470588235314\\
1.1034803520508	0.516764705882373\\
1.10356127513048	0.517058823529431\\
1.10364199481088	0.51735294117649\\
1.10371660032041	0.517647058823549\\
1.10389286720669	0.517941176470608\\
1.10397131667885	0.518235294117667\\
1.10413687257853	0.518529411764726\\
1.10425143216645	0.518823529411784\\
1.10430333046512	0.519117647058843\\
1.10439408905292	0.519411764705902\\
1.10451230728489	0.519705882352961\\
1.10458887933468	0.52000000000002\\
1.10466481764387	0.520294117647078\\
1.10475739277903	0.520588235294137\\
1.10483183256404	0.520882352941196\\
1.10488981453953	0.521176470588255\\
1.10495494826877	0.521470588235314\\
1.1049986922536	0.521764705882373\\
1.10513775490302	0.522058823529431\\
1.10520093162015	0.52235294117649\\
1.10522721036146	0.522647058823549\\
1.10539315055854	0.522941176470608\\
1.10548028510737	0.523235294117667\\
1.10555129201234	0.523529411764725\\
1.10561651598184	0.523823529411784\\
1.1057076744901	0.524117647058843\\
1.10573839378194	0.524411764705902\\
1.10582000942697	0.52470588235296\\
1.105957496805	0.525000000000019\\
1.10601706453085	0.525294117647078\\
1.10617137237502	0.525588235294137\\
1.10625094586627	0.525882352941196\\
1.10627883971843	0.526176470588255\\
1.10638431001857	0.526470588235313\\
1.10645856356369	0.526764705882372\\
1.1065212216174	0.527058823529431\\
1.10653734838115	0.52735294117649\\
1.1065756837932	0.527647058823548\\
1.10661191278221	0.527941176470607\\
1.10668814395078	0.528235294117666\\
1.10672397896018	0.528529411764725\\
1.10679530696519	0.528823529411784\\
1.10687057831192	0.529117647058842\\
1.10693952144773	0.529411764705901\\
1.10705017990412	0.52970588235296\\
1.10710990362205	0.530000000000019\\
1.10721131132793	0.530294117647078\\
1.10737198245394	0.530588235294136\\
1.10745410609151	0.530882352941195\\
1.10758740413048	0.531176470588254\\
1.10771746196605	0.531470588235313\\
1.10773672823371	0.531764705882372\\
1.10782198497028	0.53205882352943\\
1.10794636726728	0.532352941176489\\
1.10808471739054	0.532647058823548\\
1.10817768916005	0.532941176470607\\
1.10822801769247	0.533235294117666\\
1.10831444696015	0.533529411764724\\
1.10838569932943	0.533823529411783\\
1.10845410248073	0.534117647058842\\
1.1084921992706	0.534411764705901\\
1.10853606617358	0.53470588235296\\
1.10863893351111	0.535000000000018\\
1.10875391479061	0.535294117647077\\
1.10878506603098	0.535588235294136\\
1.10892582658512	0.535882352941195\\
1.10900819906813	0.536176470588253\\
1.10908320264325	0.536470588235312\\
1.10915380502263	0.536764705882371\\
1.1092525331205	0.53705882352943\\
1.10929080891948	0.537352941176489\\
1.10938971088794	0.537647058823547\\
1.1095227578151	0.537941176470606\\
1.10956594188818	0.538235294117665\\
1.10967070461702	0.538529411764724\\
1.10973047087201	0.538823529411782\\
1.10977591429253	0.539117647058841\\
1.10983605218872	0.5394117647059\\
1.10998598116091	0.539705882352959\\
1.11001814650107	0.540000000000018\\
1.11013752862179	0.540294117647077\\
1.11020280349138	0.540588235294135\\
1.110251815912	0.540882352941194\\
1.11033460240647	0.541176470588253\\
1.11038903089735	0.541470588235312\\
1.1104703988421	0.54176470588237\\
1.1105402045525	0.542058823529429\\
1.11062929392209	0.542352941176488\\
1.11064856852607	0.542647058823547\\
1.11076393850464	0.542941176470606\\
1.11093122826111	0.543235294117665\\
1.11102151010744	0.543529411764723\\
1.11106706362629	0.543823529411782\\
1.11120197195377	0.544117647058841\\
1.11127873002519	0.5444117647059\\
1.11132312236986	0.544705882352959\\
1.11142008440483	0.545000000000017\\
1.11142769694278	0.545294117647076\\
1.11144589327091	0.545588235294135\\
1.11159222841434	0.545882352941194\\
1.11165765730816	0.546176470588253\\
1.11171615890791	0.546470588235312\\
1.1117834121069	0.54676470588237\\
1.11191734639053	0.547058823529429\\
1.11202981541011	0.547352941176488\\
1.11211001168134	0.547647058823547\\
1.11215843762475	0.547941176470606\\
1.11218435921211	0.548235294117664\\
1.11222161862398	0.548529411764723\\
1.11228639799918	0.548823529411782\\
1.11233877885376	0.549117647058841\\
1.11252207752598	0.5494117647059\\
1.11262164974685	0.549705882352958\\
1.11273401720084	0.550000000000017\\
1.11278242109793	0.550294117647076\\
1.11293857348397	0.550588235294135\\
1.11301455022463	0.550882352941193\\
1.11309515467295	0.551176470588252\\
1.11327688069346	0.551470588235311\\
1.11338160280016	0.55176470588237\\
1.1134271038781	0.552058823529429\\
1.11358853623793	0.552352941176487\\
1.11371694591752	0.552647058823546\\
1.11379802648064	0.552941176470605\\
1.11385512050321	0.553235294117664\\
1.11393977150557	0.553529411764723\\
1.11398536873304	0.553823529411781\\
1.1141328542902	0.55411764705884\\
1.11436827487107	0.554411764705899\\
1.11439892138277	0.554705882352958\\
1.11455503543316	0.555000000000017\\
1.11463037484747	0.555294117647075\\
1.11470381078023	0.555588235294134\\
1.11479536383412	0.555882352941193\\
1.11493860237204	0.556176470588252\\
1.11503187306825	0.556470588235311\\
1.11512203840679	0.556764705882369\\
1.11517885993687	0.557058823529428\\
1.11536261400331	0.557352941176487\\
1.11542627148347	0.557647058823546\\
1.11551169927752	0.557941176470605\\
1.11563800177804	0.558235294117664\\
1.11573179079585	0.558529411764723\\
1.11586586589613	0.558823529411781\\
1.11599880247769	0.55911764705884\\
1.11615435807154	0.559411764705899\\
1.11633856169477	0.559705882352958\\
1.11645726052124	0.560000000000016\\
1.11655723143968	0.560294117647075\\
1.11661314586397	0.560588235294134\\
1.11670513905934	0.560882352941193\\
1.11676011540334	0.561176470588252\\
1.11693996098041	0.561470588235311\\
1.1170602382838	0.561764705882369\\
1.11719463633854	0.562058823529428\\
1.11729720860227	0.562352941176487\\
1.11737512107342	0.562647058823546\\
1.1174277756809	0.562941176470604\\
1.11754844845801	0.563235294117663\\
1.11767210664466	0.563529411764722\\
1.11778856331365	0.563823529411781\\
1.11783696039696	0.56411764705884\\
1.11799838786476	0.564411764705898\\
1.11807848176452	0.564705882352957\\
1.11809553967516	0.565000000000016\\
1.11815954566417	0.565294117647075\\
1.11821217790652	0.565588235294134\\
1.11828108949349	0.565882352941192\\
1.11843775846701	0.566176470588251\\
1.11869129525943	0.56647058823531\\
1.1187442291746	0.566764705882369\\
1.11891276306503	0.567058823529428\\
1.11907855325306	0.567352941176486\\
1.11914244190162	0.567647058823545\\
1.11926520021325	0.567941176470604\\
1.11941425952852	0.568235294117663\\
1.11950433057764	0.568529411764722\\
1.11960938121641	0.56882352941178\\
1.11963953656113	0.569117647058839\\
1.11976172313933	0.569411764705898\\
1.11980579452306	0.569705882352957\\
1.11989786979095	0.570000000000015\\
1.11995476013496	0.570294117647074\\
1.12002334471389	0.570588235294133\\
1.1201246606982	0.570882352941192\\
1.1202380518878	0.571176470588251\\
1.12029220207176	0.57147058823531\\
1.12034041494551	0.571764705882369\\
1.12040735517519	0.572058823529428\\
1.12049613595685	0.572352941176486\\
1.12053001920309	0.572647058823545\\
1.12057921296365	0.572941176470604\\
1.12071692976513	0.573235294117663\\
1.12085174041571	0.573529411764722\\
1.1209152781508	0.57382352941178\\
1.12100977588297	0.574117647058839\\
1.12102945744535	0.574411764705898\\
1.12108004379048	0.574705882352957\\
1.12113488846944	0.575000000000016\\
1.12127413131025	0.575294117647074\\
1.12132986355425	0.575588235294133\\
1.12138998712921	0.575882352941192\\
1.12143558279612	0.576176470588251\\
1.12146117075397	0.576470588235309\\
1.1215328866307	0.576764705882368\\
1.12162330435212	0.577058823529427\\
1.12177284623616	0.577352941176486\\
1.12186372578828	0.577647058823545\\
1.12191433239675	0.577941176470603\\
1.12205807278232	0.578235294117662\\
1.12213829066315	0.578529411764721\\
1.12227563817728	0.57882352941178\\
1.12249379395958	0.579117647058839\\
1.12259916933269	0.579411764705897\\
1.1226973440394	0.579705882352956\\
1.12279070119797	0.580000000000015\\
1.12284979245773	0.580294117647074\\
1.12292364045926	0.580588235294133\\
1.12309675584052	0.580882352941191\\
1.123240080127	0.58117647058825\\
1.12328968108291	0.581470588235309\\
1.12347750106719	0.581764705882368\\
1.12356976751006	0.582058823529426\\
1.12361687046677	0.582352941176485\\
1.12366215593599	0.582647058823544\\
1.12375022991031	0.582941176470603\\
1.12380101777473	0.583235294117662\\
1.12404498152555	0.58352941176472\\
1.12407632960539	0.583823529411779\\
1.12424924990201	0.584117647058838\\
1.12437688785014	0.584411764705897\\
1.12446964018372	0.584705882352956\\
1.12458493091337	0.585000000000015\\
1.1246187307102	0.585294117647073\\
1.12467548032934	0.585588235294132\\
1.12480597290273	0.585882352941191\\
1.12499120734722	0.58617647058825\\
1.12510645180705	0.586470588235309\\
1.12512891490038	0.586764705882367\\
1.12519061751818	0.587058823529426\\
1.12529462706066	0.587352941176485\\
1.12547038104275	0.587647058823544\\
1.12552561206312	0.587941176470603\\
1.12568441587547	0.588235294117661\\
1.12574097108312	0.58852941176472\\
1.12577293273057	0.588823529411779\\
1.12590714464496	0.589117647058838\\
1.126015910955	0.589411764705897\\
1.12610928903278	0.589705882352956\\
1.12614221480732	0.590000000000014\\
1.12624041264809	0.590294117647073\\
1.12632925026767	0.590588235294132\\
1.12635412722619	0.590882352941191\\
1.12653155961787	0.591176470588249\\
1.12669754346473	0.591470588235308\\
1.12676549756629	0.591764705882367\\
1.12690970914482	0.592058823529426\\
1.12698934853853	0.592352941176485\\
1.12706250265793	0.592647058823544\\
1.12712488065017	0.592941176470602\\
1.12715056792017	0.593235294117661\\
1.12723287871657	0.59352941176472\\
1.1274520500852	0.593823529411779\\
1.12766868201528	0.594117647058838\\
1.1277674663399	0.594411764705896\\
1.12780983943235	0.594705882352955\\
1.12790265204795	0.595000000000014\\
1.12800815289003	0.595294117647073\\
1.12815194564524	0.595588235294132\\
1.12824571536243	0.59588235294119\\
1.12833689154838	0.596176470588249\\
1.12847097256437	0.596470588235308\\
1.12850470961645	0.596764705882367\\
1.12857959344067	0.597058823529426\\
1.1286379471999	0.597352941176484\\
1.12877018042708	0.597647058823543\\
1.12878040723755	0.597941176470602\\
1.12890660591293	0.598235294117661\\
1.12894700361874	0.59852941176472\\
1.12921281518793	0.598823529411778\\
1.12927869830447	0.599117647058837\\
1.12934589951793	0.599411764705896\\
1.12948992967404	0.599705882352955\\
1.12955828437047	0.600000000000014\\
1.12965961044537	0.600294117647072\\
1.12971364941904	0.600588235294131\\
1.12981091515257	0.60088235294119\\
1.12992072959596	0.601176470588249\\
1.12998448437549	0.601470588235308\\
1.1301627127826	0.601764705882366\\
1.13022541871672	0.602058823529425\\
1.13033288976524	0.602352941176484\\
1.13036651690098	0.602647058823543\\
1.13053815882909	0.602941176470602\\
1.13056179245026	0.60323529411766\\
1.13068343861155	0.603529411764719\\
1.1308263154094	0.603823529411778\\
1.13092711603828	0.604117647058837\\
1.13104617267617	0.604411764705896\\
1.13114288755053	0.604705882352954\\
1.13117104812072	0.605000000000013\\
1.13134277525413	0.605294117647072\\
1.13140301174328	0.605588235294131\\
1.13156014881082	0.60588235294119\\
1.13169342422503	0.606176470588248\\
1.13178529072099	0.606470588235307\\
1.13182585755225	0.606764705882366\\
1.13193511084958	0.607058823529425\\
1.13222254803713	0.607352941176484\\
1.13226311532364	0.607647058823542\\
1.13233741013559	0.607941176470601\\
1.13240309435525	0.60823529411766\\
1.13250612450703	0.608529411764719\\
1.13253738187078	0.608823529411777\\
1.13265954974913	0.609117647058836\\
1.13274408681692	0.609411764705895\\
1.13283325294045	0.609705882352954\\
1.13287571867731	0.610000000000013\\
1.13292573927256	0.610294117647071\\
1.13300660377523	0.61058823529413\\
1.13304739424984	0.610882352941189\\
1.13307341795667	0.611176470588248\\
1.1331761200792	0.611470588235307\\
1.13340338590995	0.611764705882365\\
1.13348296702573	0.612058823529424\\
1.13353112426923	0.612352941176483\\
1.13357881217083	0.612647058823542\\
1.13363752555083	0.612941176470601\\
1.13365718413082	0.613235294117659\\
1.13374257084766	0.613529411764718\\
1.13381776242287	0.613823529411777\\
1.13397470109796	0.614117647058836\\
1.13411792076308	0.614411764705895\\
1.13419657807351	0.614705882352953\\
1.13428907657299	0.615000000000012\\
1.13435885708071	0.615294117647071\\
1.13451062350667	0.61558823529413\\
1.13454386200634	0.615882352941189\\
1.1346115357602	0.616176470588247\\
1.13462710973214	0.616470588235306\\
1.13475024703323	0.616764705882365\\
1.13488916798813	0.617058823529424\\
1.13495168187474	0.617352941176483\\
1.13501114489206	0.617647058823541\\
1.13516239727754	0.6179411764706\\
1.1352153406621	0.618235294117659\\
1.13524246223347	0.618529411764718\\
1.13543871471946	0.618823529411776\\
1.13554014342325	0.619117647058835\\
1.13560243343578	0.619411764705894\\
1.13578199400277	0.619705882352953\\
1.13588044398786	0.620000000000012\\
1.13596667716077	0.62029411764707\\
1.13598910091941	0.620588235294129\\
1.1360782095656	0.620882352941188\\
1.1361227483011	0.621176470588247\\
1.13619888175699	0.621470588235306\\
1.13630380730652	0.621764705882364\\
1.13641182182865	0.622058823529423\\
1.13654042883954	0.622352941176482\\
1.13668491319848	0.622647058823541\\
1.13674054188368	0.622941176470599\\
1.13685106499272	0.623235294117658\\
1.13695856915113	0.623529411764717\\
1.13702799906443	0.623823529411776\\
1.13718231276939	0.624117647058835\\
1.1373027276746	0.624411764705894\\
1.1374427506347	0.624705882352952\\
1.13751921102073	0.625000000000011\\
1.13758013188972	0.62529411764707\\
1.13769010110597	0.625588235294129\\
1.13779296156007	0.625882352941187\\
1.137919556248	0.626176470588246\\
1.13796789833957	0.626470588235305\\
1.13817694363692	0.626764705882364\\
1.13823764213124	0.627058823529423\\
1.13837342622858	0.627352941176482\\
1.13847214430001	0.62764705882354\\
1.13856282939557	0.627941176470599\\
1.1386037304725	0.628235294117658\\
1.1386574367141	0.628529411764717\\
1.13874822267589	0.628823529411775\\
1.13887458993385	0.629117647058834\\
1.13900488102813	0.629411764705893\\
1.13906946166263	0.629705882352952\\
1.13921122207008	0.630000000000011\\
1.13936569214966	0.630294117647069\\
1.13948542556714	0.630588235294128\\
1.13955434803315	0.630882352941187\\
1.13975680280882	0.631176470588246\\
1.1398014172222	0.631470588235304\\
1.13991978138295	0.631764705882363\\
1.14000126054641	0.632058823529422\\
1.14024308560577	0.632352941176481\\
1.14027858099983	0.63264705882354\\
1.14050313569935	0.632941176470598\\
1.14056201867205	0.633235294117657\\
1.14067017200413	0.633529411764716\\
1.14072736090102	0.633823529411775\\
1.14088550133083	0.634117647058833\\
1.14102078020421	0.634411764705892\\
1.14115361513877	0.634705882352951\\
1.14128907005494	0.63500000000001\\
1.14133541332728	0.635294117647069\\
1.1414198155211	0.635588235294127\\
1.1414923373465	0.635882352941186\\
1.14155163978189	0.636176470588245\\
1.14169836458956	0.636470588235304\\
1.14191152150307	0.636764705882363\\
1.14208270597985	0.637058823529421\\
1.14214492577517	0.63735294117648\\
1.1422244737233	0.637647058823539\\
1.14235412617236	0.637941176470598\\
1.14239487790947	0.638235294117657\\
1.14257950254747	0.638529411764715\\
1.14279911858954	0.638823529411774\\
1.1429964942562	0.639117647058833\\
1.14310077209156	0.639411764705892\\
1.14330849962792	0.63970588235295\\
1.14333807757918	0.640000000000009\\
1.14344864746581	0.640294117647068\\
1.14356058203665	0.640588235294127\\
1.14361703838625	0.640882352941186\\
1.14373079067477	0.641176470588244\\
1.1438701862044	0.641470588235303\\
1.1439668283543	0.641764705882362\\
1.14415185778156	0.642058823529421\\
1.14429276639379	0.64235294117648\\
1.14442533361887	0.642647058823538\\
1.14449725645169	0.642941176470597\\
1.14460810182807	0.643235294117656\\
1.14466654065487	0.643529411764715\\
1.14478455171648	0.643823529411773\\
1.14500718614344	0.644117647058832\\
1.14508941757106	0.644411764705891\\
1.14521297298464	0.64470588235295\\
1.14530739944618	0.645000000000009\\
1.14535159638255	0.645294117647067\\
1.14549599774041	0.645588235294126\\
1.14562477878583	0.645882352941185\\
1.14589903201223	0.646176470588244\\
1.14609674297645	0.646470588235303\\
1.14621188937108	0.646764705882361\\
1.14634085361205	0.64705882352942\\
1.14645868357	0.647352941176479\\
1.14657869570998	0.647647058823538\\
1.14672934429386	0.647941176470596\\
1.14678866863732	0.648235294117655\\
1.14689993104665	0.648529411764714\\
1.14692449968452	0.648823529411773\\
1.1470537525742	0.649117647058832\\
1.14710655367207	0.64941176470589\\
1.14731400956138	0.649705882352949\\
1.14746389402504	0.650000000000008\\
1.14757818835063	0.650294117647067\\
1.14766605279842	0.650588235294125\\
1.14769477356271	0.650882352941184\\
1.147893824473	0.651176470588243\\
1.14797956831443	0.651470588235302\\
1.14807843879714	0.651764705882361\\
1.14830360781913	0.652058823529419\\
1.14843791162308	0.652352941176478\\
1.14847788490258	0.652647058823537\\
1.14853949706801	0.652941176470596\\
1.14862001124801	0.653235294117655\\
1.14872141901256	0.653529411764713\\
1.1488295720389	0.653823529411772\\
1.14889526914747	0.654117647058831\\
1.14898093972872	0.65441176470589\\
1.14910860522973	0.654705882352949\\
1.14918276273652	0.655000000000007\\
1.14921510103082	0.655294117647066\\
1.1495085768543	0.655588235294125\\
1.14957503044623	0.655882352941184\\
1.14977021520174	0.656176470588242\\
1.15004607192753	0.656470588235301\\
1.15024991535691	0.65676470588236\\
1.15046106821398	0.657058823529419\\
1.15049264383362	0.657352941176478\\
1.15059239048199	0.657647058823536\\
1.15077034317594	0.657941176470595\\
1.15097572352253	0.658235294117654\\
1.1510734918389	0.658529411764713\\
1.15121144039493	0.658823529411771\\
1.15125290083949	0.65911764705883\\
1.15141223402114	0.659411764705889\\
1.15159610723943	0.659705882352948\\
1.15171357981372	0.660000000000007\\
1.15186263474615	0.660294117647065\\
1.1519435007925	0.660588235294124\\
1.15214453249686	0.660882352941183\\
1.15227966048685	0.661176470588242\\
1.152400745556	0.661470588235301\\
1.15251976831386	0.661764705882359\\
1.152679163411	0.662058823529418\\
1.15290049425678	0.662352941176477\\
1.15299315945338	0.662647058823536\\
1.15310960824999	0.662941176470594\\
1.15326235687756	0.663235294117653\\
1.15335277752391	0.663529411764712\\
1.15349738591683	0.663823529411771\\
1.15359659644469	0.66411764705883\\
1.1537349248184	0.664411764705888\\
1.15388763178398	0.664705882352947\\
1.1539617660936	0.665000000000006\\
1.15403703765538	0.665294117647065\\
1.15415701666881	0.665588235294123\\
1.15421744879625	0.665882352941182\\
1.15428666532618	0.666176470588241\\
1.15441728885194	0.6664705882353\\
1.15457476690266	0.666764705882359\\
1.15468721768129	0.667058823529417\\
1.15478822725443	0.667352941176476\\
1.15486079885876	0.667647058823535\\
1.15488304327707	0.667941176470594\\
1.15501647719715	0.668235294117652\\
1.15508976703064	0.668529411764711\\
1.15521903017383	0.66882352941177\\
1.15536361537649	0.669117647058829\\
1.1555063036496	0.669411764705888\\
1.15561633992578	0.669705882352946\\
1.15589040993544	0.670000000000005\\
1.15597007386893	0.670294117647064\\
1.15602931730049	0.670588235294123\\
1.15621160582658	0.670882352941182\\
1.15636530700904	0.67117647058824\\
1.15646117590857	0.671470588235299\\
1.156658464962	0.671764705882358\\
1.15675637409834	0.672058823529417\\
1.15685759447234	0.672352941176475\\
1.15714190335793	0.672647058823534\\
1.15735467288087	0.672941176470593\\
1.15752500285814	0.673235294117652\\
1.15781573987542	0.673529411764711\\
1.15787463869093	0.673823529411769\\
1.157974865803	0.674117647058828\\
1.15811966738694	0.674411764705887\\
1.15818967406036	0.674705882352946\\
1.1582769373705	0.675000000000004\\
1.15855590504333	0.675294117647063\\
1.15866931984794	0.675588235294122\\
1.15878414012616	0.675882352941181\\
1.15890294857169	0.67617647058824\\
1.15895402513339	0.676470588235298\\
1.15907795075876	0.676764705882357\\
1.15931223342579	0.677058823529416\\
1.15939388883494	0.677352941176475\\
1.15950831988362	0.677647058823534\\
1.15964285780534	0.677941176470592\\
1.15981088292448	0.678235294117651\\
1.15997322116944	0.67852941176471\\
1.16002010952883	0.678823529411769\\
1.16046605654104	0.679117647058828\\
1.1605648408093	0.679411764705886\\
1.16068915394086	0.679705882352945\\
1.16079806309606	0.680000000000004\\
1.1609362447062	0.680294117647063\\
1.16102913772651	0.680588235294121\\
1.16115464660761	0.68088235294118\\
1.16130561244978	0.681176470588239\\
1.16149576474924	0.681470588235298\\
1.16157117586792	0.681764705882357\\
1.1616572823289	0.682058823529415\\
1.1619066639377	0.682352941176474\\
1.16201646645919	0.682647058823533\\
1.16214093194992	0.682941176470592\\
1.16222368506656	0.68323529411765\\
1.16233959074598	0.683529411764709\\
1.16252744129935	0.683823529411768\\
1.16272883207638	0.684117647058827\\
1.16298617467298	0.684411764705886\\
1.1630801126541	0.684705882352944\\
1.16320076833428	0.685000000000003\\
1.16336848022516	0.685294117647062\\
1.16346013771234	0.685588235294121\\
1.16356728860098	0.68588235294118\\
1.16363871960749	0.686176470588238\\
1.16384179574875	0.686470588235297\\
1.16387333970943	0.686764705882356\\
1.16408304277857	0.687058823529415\\
1.16428473477964	0.687352941176473\\
1.16439178509711	0.687647058823532\\
1.16450633612501	0.687941176470591\\
1.16463880369337	0.68823529411765\\
1.16473805006869	0.688529411764709\\
1.16494454032296	0.688823529411767\\
1.16517648806116	0.689117647058826\\
1.16535276839771	0.689411764705885\\
1.16554083772682	0.689705882352944\\
1.16560489353925	0.690000000000002\\
1.16576434442713	0.690294117647061\\
1.16593044617785	0.69058823529412\\
1.16603105625542	0.690882352941179\\
1.16620324444536	0.691176470588238\\
1.16631894105065	0.691470588235296\\
1.16649957694564	0.691764705882355\\
1.16665149821944	0.692058823529414\\
1.16684028577006	0.692352941176473\\
1.16696336728605	0.692647058823531\\
1.16715479409011	0.69294117647059\\
1.16735801133837	0.693235294117649\\
1.16748754177812	0.693529411764708\\
1.16753849346812	0.693823529411767\\
1.16778507492853	0.694117647058825\\
1.16790604241291	0.694411764705884\\
1.16819823806911	0.694705882352943\\
1.16846571574014	0.695000000000002\\
1.16854104856324	0.695294117647061\\
1.16879133527671	0.695588235294119\\
1.16894465039512	0.695882352941178\\
1.16910725635139	0.696176470588237\\
1.16919314300789	0.696470588235296\\
1.16938940097016	0.696764705882354\\
1.16953120658394	0.697058823529413\\
1.16960230630273	0.697352941176472\\
1.16989075983851	0.697647058823531\\
1.17002477530087	0.69794117647059\\
1.17010088280015	0.698235294117648\\
1.17029170673589	0.698529411764707\\
1.17055180629998	0.698823529411766\\
1.17081057186591	0.699117647058825\\
1.17093318254635	0.699411764705883\\
1.17115953901176	0.699705882352942\\
1.17133453931709	0.700000000000001\\
1.17168943617241	0.70029411764706\\
1.17181651974855	0.700588235294119\\
1.1719063072718	0.700882352941177\\
1.17212242057406	0.701176470588236\\
1.17225577058246	0.701470588235295\\
1.17236892848983	0.701764705882354\\
1.17239883206756	0.702058823529412\\
1.17248587089652	0.702352941176471\\
1.17271612720724	0.70264705882353\\
1.17288013504103	0.702941176470589\\
1.17295675851625	0.703235294117648\\
1.17316200852559	0.703529411764706\\
1.17329593665641	0.703823529411765\\
1.17370656452973	0.704117647058824\\
1.17399712812279	0.704411764705883\\
1.17417069281307	0.704705882352941\\
1.17432622220999	0.705\\
1.17460875726436	0.705294117647059\\
1.1747011669723	0.705588235294118\\
1.17506495992027	0.705882352941177\\
1.17540947575782	0.706176470588235\\
1.17554108509031	0.706470588235294\\
1.17589165776745	0.706764705882353\\
1.17623184266076	0.707058823529412\\
1.17627722885832	0.70735294117647\\
1.1765840564839	0.707647058823529\\
1.17709081962292	0.707941176470588\\
1.17721132077085	0.708235294117647\\
1.17735252337259	0.708529411764706\\
1.17742411912095	0.708823529411764\\
1.17762460106722	0.709117647058823\\
1.17769629126872	0.709411764705882\\
1.1779622986559	0.709705882352941\\
1.17802244630319	0.709999999999999\\
1.17813823027641	0.710294117647058\\
1.17835434800805	0.710588235294117\\
1.17850888222101	0.710882352941176\\
1.17869895502621	0.711176470588235\\
1.17897769715899	0.711470588235293\\
1.17916601849311	0.711764705882352\\
1.17937082899373	0.712058823529411\\
1.17948453340999	0.71235294117647\\
1.17962463443239	0.712647058823528\\
1.17976230990733	0.712941176470587\\
1.18020039794424	0.713235294117646\\
1.18030152812193	0.713529411764705\\
1.1804522385368	0.713823529411764\\
1.18061265044736	0.714117647058822\\
1.18087861158068	0.714411764705881\\
1.18097688363792	0.71470588235294\\
1.18117692863187	0.714999999999999\\
1.18133018412499	0.715294117647057\\
1.18147148177001	0.715588235294116\\
1.18160457052489	0.715882352941175\\
1.1820787089862	0.716176470588234\\
1.18233371300638	0.716470588235293\\
1.18249106829768	0.716764705882351\\
1.18254730579023	0.71705882352941\\
1.18264981927836	0.717352941176469\\
1.18301810464708	0.717647058823528\\
1.1832822884093	0.717941176470586\\
1.18351589029837	0.718235294117645\\
1.18386406234271	0.718529411764704\\
1.1840404048098	0.718823529411763\\
1.18420505906126	0.719117647058822\\
1.18441554668605	0.71941176470588\\
1.18462885925245	0.719705882352939\\
1.18488997650828	0.719999999999998\\
1.18533909430398	0.720294117647057\\
1.18547891347344	0.720588235294115\\
1.18568750584912	0.720882352941174\\
1.18590762878895	0.721176470588233\\
1.18634364891421	0.721470588235292\\
1.18639050907466	0.721764705882351\\
1.18647843683704	0.722058823529409\\
1.18705829890751	0.722352941176468\\
1.18716544281662	0.722647058823527\\
1.18756212071628	0.722941176470586\\
1.18791111987801	0.723235294117644\\
1.18845172204645	0.723529411764703\\
1.18857626661957	0.723823529411762\\
1.18865217911518	0.724117647058821\\
1.18890613614399	0.72441176470588\\
1.18920901701164	0.724705882352938\\
1.18948272784989	0.724999999999997\\
1.18962801294787	0.725294117647056\\
1.1898658089809	0.725588235294115\\
1.1901070485276	0.725882352941173\\
1.19024438819147	0.726176470588232\\
1.19041720390502	0.726470588235291\\
1.19059223846354	0.72676470588235\\
1.19063152806993	0.727058823529409\\
1.1908468528142	0.727352941176467\\
1.1910351340424	0.727647058823526\\
1.19128581318257	0.727941176470585\\
1.19160835996501	0.728235294117644\\
1.19164492092951	0.728529411764702\\
1.19186648922023	0.728823529411761\\
1.19215232258861	0.72911764705882\\
1.19239257946804	0.729411764705879\\
1.19270077083143	0.729705882352938\\
1.19284168288668	0.729999999999996\\
1.19286872028036	0.730294117647055\\
1.19295235836604	0.730588235294114\\
1.19307407208198	0.730882352941173\\
1.19364760079242	0.731176470588231\\
1.19391505150016	0.73147058823529\\
1.19398970405459	0.731764705882349\\
1.19446828631445	0.732058823529408\\
1.19467699350876	0.732352941176467\\
1.19482723078787	0.732647058823525\\
1.19506078345048	0.732941176470584\\
1.19525765260066	0.733235294117643\\
1.1954188947458	0.733529411764702\\
1.19548191298208	0.73382352941176\\
1.19564105531301	0.734117647058819\\
1.19589232412015	0.734411764705878\\
1.1960900736597	0.734705882352937\\
1.19650380773337	0.734999999999996\\
1.1966564590866	0.735294117647054\\
1.19682524307433	0.735588235294113\\
1.19700953878399	0.735882352941172\\
1.197168659195	0.736176470588231\\
1.19753145041216	0.736470588235289\\
1.19788820211048	0.736764705882348\\
1.19797173177916	0.737058823529407\\
1.19808752570386	0.737352941176466\\
1.19853237949883	0.737647058823525\\
1.19869995819677	0.737941176470583\\
1.19892156457764	0.738235294117642\\
1.19905147816516	0.738529411764701\\
1.19923225452899	0.73882352941176\\
1.19946015222359	0.739117647058818\\
1.1995487650297	0.739411764705877\\
1.19976542746884	0.739705882352936\\
1.20003558447221	0.739999999999995\\
1.20017434005641	0.740294117647054\\
1.20043779510983	0.740588235294112\\
1.20072341794435	0.740882352941171\\
1.20109484262654	0.74117647058823\\
1.20122118904662	0.741470588235289\\
1.2012827989387	0.741764705882347\\
1.20154913491018	0.742058823529406\\
1.20177089234908	0.742352941176465\\
1.20197635187165	0.742647058823524\\
1.20225787308215	0.742941176470583\\
1.20241106188235	0.743235294117641\\
1.20270105399086	0.7435294117647\\
1.20293902999725	0.743823529411759\\
1.20343655909079	0.744117647058818\\
1.20369303322375	0.744411764705876\\
1.20387913522336	0.744705882352935\\
1.20408133255664	0.744999999999994\\
1.20443742021023	0.745294117647053\\
1.2046704538173	0.745588235294112\\
1.20474697430892	0.74588235294117\\
1.20491969017896	0.746176470588229\\
1.20509936292394	0.746470588235288\\
1.20524189368046	0.746764705882347\\
1.20567628517552	0.747058823529405\\
1.20583246968338	0.747352941176464\\
1.20622059026099	0.747647058823523\\
1.20661145729302	0.747941176470582\\
1.2068580253342	0.748235294117641\\
1.20707412834441	0.748529411764699\\
1.20723616155674	0.748823529411758\\
1.2074400660707	0.749117647058817\\
1.20785968708463	0.749411764705876\\
1.20803727749353	0.749705882352934\\
1.20832638922218	0.749999999999993\\
1.20851479118334	0.750294117647052\\
1.20864156296223	0.750588235294111\\
1.20871747363557	0.75088235294117\\
1.20909492855608	0.751176470588228\\
1.20938699425947	0.751470588235287\\
1.20977428377073	0.751764705882346\\
1.20997856613901	0.752058823529405\\
1.21002916803051	0.752352941176464\\
1.2103353076763	0.752647058823523\\
1.21065483070415	0.752941176470582\\
1.2107229224286	0.75323529411764\\
1.21085858378587	0.753529411764699\\
1.21120154306875	0.753823529411758\\
1.21145014475223	0.754117647058817\\
1.21199259393801	0.754411764705876\\
1.21217045224913	0.754705882352934\\
1.21233474724919	0.754999999999993\\
1.21312603650365	0.755294117647052\\
1.21334343106313	0.755588235294111\\
1.21353892131801	0.75588235294117\\
1.21401517134951	0.756176470588229\\
1.2144266688084	0.756470588235287\\
1.21472965650006	0.756764705882346\\
1.21508148615711	0.757058823529405\\
1.21528241075136	0.757352941176464\\
1.21546060429329	0.757647058823523\\
1.21567188310604	0.757941176470582\\
1.21620792051067	0.75823529411764\\
1.21646819094158	0.758529411764699\\
1.21669062807281	0.758823529411758\\
1.21685747525513	0.759117647058817\\
1.21712617716628	0.759411764705876\\
1.21739144753935	0.759705882352935\\
1.21768880490347	0.759999999999993\\
1.21804415097837	0.760294117647052\\
1.21813953227992	0.760588235294111\\
1.21839788066008	0.76088235294117\\
1.21851964246153	0.761176470588229\\
1.21879516712806	0.761470588235287\\
1.21900331092857	0.761764705882346\\
1.21923376025744	0.762058823529405\\
1.21995851989079	0.762352941176464\\
1.22021249200862	0.762647058823523\\
1.22033089669155	0.762941176470582\\
1.22054663402679	0.76323529411764\\
1.22081035627544	0.763529411764699\\
1.22106082299412	0.763823529411758\\
1.22129598200721	0.764117647058817\\
1.22140346313414	0.764411764705876\\
1.22165248366282	0.764705882352934\\
1.22198950661993	0.764999999999993\\
1.22251742984799	0.765294117647052\\
1.22282481536645	0.765588235294111\\
1.22322391194739	0.76588235294117\\
1.22351817668688	0.766176470588229\\
1.2238544998343	0.766470588235288\\
1.22399965420944	0.766764705882346\\
1.22424951972282	0.767058823529405\\
1.22445967223476	0.767352941176464\\
1.22456983785105	0.767647058823523\\
1.22481847008322	0.767941176470582\\
1.22512525176329	0.76823529411764\\
1.22549570901385	0.768529411764699\\
1.22571976958749	0.768823529411758\\
1.22588910436276	0.769117647058817\\
1.22619534925838	0.769411764705876\\
1.22640478025838	0.769705882352935\\
1.22666498682023	0.769999999999994\\
1.22698853929386	0.770294117647052\\
1.22715009997429	0.770588235294111\\
1.22725881499218	0.77088235294117\\
1.22733746184896	0.771176470588229\\
1.22763221424466	0.771470588235288\\
1.22831774691143	0.771764705882347\\
1.22914999245503	0.772058823529405\\
1.2296067346362	0.772352941176464\\
1.22980700455036	0.772647058823523\\
1.23030403082634	0.772941176470582\\
1.23060559505821	0.773235294117641\\
1.23091198557407	0.7735294117647\\
1.23128172051313	0.773823529411758\\
1.23153802747881	0.774117647058817\\
1.23172705875955	0.774411764705876\\
1.23217069993901	0.774705882352935\\
1.23273915853565	0.774999999999994\\
1.23296420948136	0.775294117647053\\
1.23309320231078	0.775588235294111\\
1.23341399145342	0.77588235294117\\
1.23353998654307	0.776176470588229\\
1.23408973036665	0.776470588235288\\
1.23427108206215	0.776764705882347\\
1.23447659994471	0.777058823529406\\
1.23468192184624	0.777352941176464\\
1.23491201401191	0.777647058823523\\
1.2351633047823	0.777941176470582\\
1.23529417041625	0.778235294117641\\
1.23580399498276	0.7785294117647\\
1.23610842638356	0.778823529411759\\
1.23641718434285	0.779117647058817\\
1.23677875232263	0.779411764705876\\
1.23697313661544	0.779705882352935\\
1.23736928625767	0.779999999999994\\
1.2378352826028	0.780294117647053\\
1.23810489131653	0.780588235294112\\
1.23849886502381	0.780882352941171\\
1.23864849997342	0.781176470588229\\
1.23905254543804	0.781470588235288\\
1.23975861108463	0.781764705882347\\
1.24040145256766	0.782058823529406\\
1.24053749026235	0.782352941176465\\
1.24071030934272	0.782647058823524\\
1.24105398105271	0.782941176470582\\
1.24124054018349	0.783235294117641\\
1.24169523018424	0.7835294117647\\
1.24221183207335	0.783823529411759\\
1.24247792981196	0.784117647058818\\
1.24255874160017	0.784411764705877\\
1.24294213531119	0.784705882352935\\
1.24337283341167	0.784999999999994\\
1.24357733645985	0.785294117647053\\
1.24389261477016	0.785588235294112\\
1.24413705970446	0.785882352941171\\
1.24462741702247	0.786176470588229\\
1.24501342397324	0.786470588235288\\
1.24566046488421	0.786764705882347\\
1.2459874807796	0.787058823529406\\
1.24631695120244	0.787352941176465\\
1.24649996683882	0.787647058823524\\
1.24696941556202	0.787941176470582\\
1.24746637846521	0.788235294117641\\
1.24805819810578	0.7885294117647\\
1.24827775974294	0.788823529411759\\
1.24913321167331	0.789117647058818\\
1.24960428061313	0.789411764705876\\
1.24988705394571	0.789705882352935\\
1.25025159861801	0.789999999999994\\
1.25063367197143	0.790294117647053\\
1.25080493548895	0.790588235294112\\
1.25102284227304	0.790882352941171\\
1.2514571582491	0.791176470588229\\
1.25179466098349	0.791470588235288\\
1.25201841960862	0.791764705882347\\
1.25219433818146	0.792058823529406\\
1.25242029661349	0.792352941176465\\
1.25281403670654	0.792647058823524\\
1.25330253183115	0.792941176470582\\
1.25368112176126	0.793235294117641\\
1.25406830422773	0.7935294117647\\
1.25432454489734	0.793823529411759\\
1.25476585475408	0.794117647058818\\
1.2551198426695	0.794411764705877\\
1.25533897445742	0.794705882352935\\
1.25567169642351	0.794999999999994\\
1.25602729905867	0.795294117647053\\
1.25640668578756	0.795588235294112\\
1.25665183267737	0.795882352941171\\
1.25739364233095	0.79617647058823\\
1.2576755757259	0.796470588235288\\
1.25788738815062	0.796764705882347\\
1.25828145902923	0.797058823529406\\
1.25876052154677	0.797352941176465\\
1.25929781887059	0.797647058823524\\
1.25955162139589	0.797941176470582\\
1.26003585645725	0.798235294117641\\
1.26016416347441	0.7985294117647\\
1.26091433837478	0.798823529411759\\
1.26161039458167	0.799117647058818\\
1.26234938108044	0.799411764705877\\
1.26266100656223	0.799705882352935\\
1.26332454204216	0.799999999999994\\
1.26364942146567	0.800294117647053\\
1.26394319368751	0.800588235294112\\
1.26441048265085	0.800882352941171\\
1.26508365250462	0.80117647058823\\
1.26563870003817	0.801470588235288\\
1.26570294457959	0.801764705882347\\
1.26630026293883	0.802058823529406\\
1.26662221155535	0.802352941176465\\
1.26675490739862	0.802647058823524\\
1.26698674040926	0.802941176470583\\
1.26717401665374	0.803235294117642\\
1.26757013007061	0.8035294117647\\
1.26825311823729	0.803823529411759\\
1.26853813889593	0.804117647058818\\
1.26895933303298	0.804411764705877\\
1.26954670673756	0.804705882352936\\
1.27031104439748	0.804999999999994\\
1.27083466997587	0.805294117647053\\
1.27156488113428	0.805588235294112\\
1.2720990088477	0.805882352941171\\
1.27282311657454	0.80617647058823\\
1.27349109294404	0.806470588235289\\
1.27396546314878	0.806764705882348\\
1.27437089072946	0.807058823529406\\
1.27456186735801	0.807352941176465\\
1.27521911196785	0.807647058823524\\
1.27546349118818	0.807941176470583\\
1.2762249263061	0.808235294117642\\
1.27652880922616	0.8085294117647\\
1.27689490058869	0.808823529411759\\
1.27739046176049	0.809117647058818\\
1.27782201947824	0.809411764705877\\
1.27862630292215	0.809705882352936\\
1.27896489690698	0.809999999999995\\
1.27945609116205	0.810294117647054\\
1.27995350779738	0.810588235294112\\
1.2802956633514	0.810882352941171\\
1.28048944774668	0.81117647058823\\
1.28074985816621	0.811470588235289\\
1.28158063747309	0.811764705882348\\
1.28209366978392	0.812058823529407\\
1.28214708548477	0.812352941176465\\
1.28254999669646	0.812647058823524\\
1.28275656527999	0.812941176470583\\
1.28309756102384	0.813235294117642\\
1.28337406081855	0.813529411764701\\
1.2834986721881	0.813823529411759\\
1.28409849186468	0.814117647058818\\
1.28455641149874	0.814411764705877\\
1.28506026068444	0.814705882352936\\
1.2854812416339	0.814999999999995\\
1.28578893139738	0.815294117647054\\
1.28657522243269	0.815588235294112\\
1.28696667697284	0.815882352941171\\
1.28721440776564	0.81617647058823\\
1.28738979537183	0.816470588235289\\
1.28780450984987	0.816764705882348\\
1.28819084236063	0.817058823529407\\
1.28884269013143	0.817352941176465\\
1.28925104834932	0.817647058823524\\
1.28945760430486	0.817941176470583\\
1.28980022919779	0.818235294117642\\
1.29020643661433	0.818529411764701\\
1.29070530799725	0.81882352941176\\
1.29092263480591	0.819117647058818\\
1.2912772015601	0.819411764705877\\
1.29163420471071	0.819705882352936\\
1.29252306061111	0.819999999999995\\
1.29284076557983	0.820294117647054\\
1.29310308775252	0.820588235294113\\
1.29332789866472	0.820882352941171\\
1.29352291739924	0.82117647058823\\
1.29428878847212	0.821470588235289\\
1.29466352662518	0.821764705882348\\
1.29495024838685	0.822058823529407\\
1.2954987236903	0.822352941176466\\
1.2959253337533	0.822647058823524\\
1.29622368334926	0.822941176470583\\
1.29652807403511	0.823235294117642\\
1.29704440456216	0.823529411764701\\
1.29721679136001	0.82382352941176\\
1.29752132365365	0.824117647058819\\
1.2978233880471	0.824411764705877\\
1.29856547937482	0.824705882352936\\
1.29889254157063	0.824999999999995\\
1.29914168049233	0.825294117647054\\
1.29935470232367	0.825588235294113\\
1.29954563349596	0.825882352941171\\
1.29970168928692	0.82617647058823\\
1.30028453101653	0.826470588235289\\
1.300463417797	0.826764705882348\\
1.30066783294962	0.827058823529407\\
1.30143445716174	0.827352941176466\\
1.30193456252621	0.827647058823524\\
1.30233772852199	0.827941176470583\\
1.30290729512136	0.828235294117642\\
1.30307893412551	0.828529411764701\\
1.30351938533656	0.82882352941176\\
1.30374256891574	0.829117647058819\\
1.30409889594724	0.829411764705877\\
1.30454475579888	0.829705882352936\\
1.30530066670455	0.829999999999995\\
1.3056288853357	0.830294117647054\\
1.30597406983668	0.830588235294113\\
1.30613077572946	0.830882352941172\\
1.30629926088197	0.83117647058823\\
1.30660046116755	0.831470588235289\\
1.30664459444001	0.831764705882348\\
1.30695157111257	0.832058823529407\\
1.30727503786833	0.832352941176466\\
1.30774606380292	0.832647058823525\\
1.30818127546728	0.832941176470583\\
1.30838267277251	0.833235294117642\\
1.30855939739278	0.833529411764701\\
1.30874139401917	0.83382352941176\\
1.3089132039362	0.834117647058819\\
1.30941597197437	0.834411764705878\\
1.31030918484023	0.834705882352936\\
1.31067373015061	0.834999999999995\\
1.3108258789532	0.835294117647054\\
1.31115706164093	0.835588235294113\\
1.31145885615829	0.835882352941172\\
1.31194193044224	0.83617647058823\\
1.31217499064339	0.836470588235289\\
1.31238576883851	0.836764705882348\\
1.31292420007719	0.837058823529407\\
1.31312831478078	0.837352941176466\\
1.31368248148565	0.837647058823525\\
1.3137634496407	0.837941176470584\\
1.31395536567029	0.838235294117642\\
1.31444580714639	0.838529411764701\\
1.31474790384166	0.83882352941176\\
1.3150005733049	0.839117647058819\\
1.31515544349893	0.839411764705878\\
1.31526261671867	0.839705882352937\\
1.31542714554568	0.839999999999995\\
1.31617453344638	0.840294117647054\\
1.31644771082709	0.840588235294113\\
1.31658139117029	0.840882352941172\\
1.31707468006203	0.841176470588231\\
1.31742909162943	0.84147058823529\\
1.31767881260717	0.841764705882348\\
1.31821477729747	0.842058823529407\\
1.31874394781928	0.842352941176466\\
1.31949205410252	0.842647058823525\\
1.31994560309264	0.842941176470584\\
1.32003123439255	0.843235294117643\\
1.32028898393686	0.843529411764701\\
1.32056814790839	0.84382352941176\\
1.32073369243229	0.844117647058819\\
1.32117182267403	0.844411764705878\\
1.32149620881629	0.844705882352937\\
1.32176934283766	0.844999999999995\\
1.32199757838642	0.845294117647054\\
1.32258073939246	0.845588235294113\\
1.32285569411468	0.845882352941172\\
1.32351669942807	0.846176470588231\\
1.32390249874245	0.84647058823529\\
1.32409183592662	0.846764705882348\\
1.32420739042353	0.847058823529407\\
1.32461187023018	0.847352941176466\\
1.32486975417272	0.847647058823525\\
1.32532943345706	0.847941176470584\\
1.32578853086912	0.848235294117643\\
1.32632612035946	0.848529411764701\\
1.32702985100066	0.84882352941176\\
1.3272525656834	0.849117647058819\\
1.32765108142849	0.849411764705878\\
1.32798584694534	0.849705882352937\\
1.32844142349566	0.849999999999995\\
1.32915453362081	0.850294117647054\\
1.3294103008779	0.850588235294113\\
1.32962534734048	0.850882352941172\\
1.3299130926762	0.851176470588231\\
1.33035690068834	0.85147058823529\\
1.33049639130195	0.851764705882348\\
1.3308183433641	0.852058823529407\\
1.33117775361519	0.852352941176466\\
1.33160000980603	0.852647058823525\\
1.33225580721903	0.852941176470584\\
1.33251775110415	0.853235294117642\\
1.33281992474694	0.853529411764701\\
1.33296452609058	0.85382352941176\\
1.33325394707503	0.854117647058819\\
1.33343941443968	0.854411764705878\\
1.33361749890278	0.854705882352937\\
1.333706377209	0.854999999999996\\
1.33379302317494	0.855294117647054\\
1.33395093889491	0.855588235294113\\
1.3342396525283	0.855882352941172\\
1.33467731454556	0.856176470588231\\
1.33509924741151	0.85647058823529\\
1.33540593462359	0.856764705882348\\
1.33585541604491	0.857058823529407\\
1.33602956921565	0.857352941176466\\
1.33616578353538	0.857647058823525\\
1.33651075499149	0.857941176470584\\
1.33677306252621	0.858235294117643\\
1.33703572541699	0.858529411764701\\
1.33734203001406	0.85882352941176\\
1.33772087923588	0.859117647058819\\
1.33803925028415	0.859411764705878\\
1.33843985387076	0.859705882352937\\
1.33877421739186	0.859999999999995\\
1.3389924905464	0.860294117647054\\
1.33911535714965	0.860588235294113\\
1.33949809831951	0.860882352941172\\
1.33981510015525	0.861176470588231\\
1.34022985887868	0.86147058823529\\
1.34055830120165	0.861764705882348\\
1.340762890224	0.862058823529407\\
1.34101025950149	0.862352941176466\\
1.34133687885561	0.862647058823525\\
1.34165435023727	0.862941176470584\\
1.34189688450221	0.863235294117643\\
1.34215903802415	0.863529411764702\\
1.34235435533691	0.86382352941176\\
1.34281071123889	0.864117647058819\\
1.34292102221613	0.864411764705878\\
1.34332454460789	0.864705882352937\\
1.34348874581377	0.864999999999996\\
1.34356567824691	0.865294117647055\\
1.34383540637468	0.865588235294113\\
1.34439798160947	0.865882352941172\\
1.34450182825197	0.866176470588231\\
1.34472596015646	0.86647058823529\\
1.34494934762258	0.866764705882349\\
1.34522831464844	0.867058823529407\\
1.34559318119546	0.867352941176466\\
1.3459886164248	0.867647058823525\\
1.3461513645295	0.867941176470584\\
1.34652451402674	0.868235294117643\\
1.3468285054443	0.868529411764702\\
1.34701883922877	0.86882352941176\\
1.34743298565341	0.869117647058819\\
1.3477973687052	0.869411764705878\\
1.34842280474372	0.869705882352937\\
1.34849950799892	0.869999999999996\\
1.34896105137852	0.870294117647054\\
1.3497774639633	0.870588235294113\\
1.34996645477667	0.870882352941172\\
1.35014732776832	0.871176470588231\\
1.35078242270703	0.87147058823529\\
1.35100808765598	0.871764705882349\\
1.35120729484567	0.872058823529408\\
1.35145602180775	0.872352941176466\\
1.35167256417998	0.872647058823525\\
1.35203723921819	0.872941176470584\\
1.35245715051103	0.873235294117643\\
1.35279949983566	0.873529411764702\\
1.35310477413157	0.87382352941176\\
1.35339964690925	0.874117647058819\\
1.35371631808611	0.874411764705878\\
1.35424638821658	0.874705882352937\\
1.35464552356074	0.874999999999996\\
1.35496718954627	0.875294117647055\\
1.35512592865716	0.875588235294113\\
1.35545006429668	0.875882352941172\\
1.35584596382053	0.876176470588231\\
1.35613756801097	0.87647058823529\\
1.35635614701335	0.876764705882349\\
1.35680591262127	0.877058823529408\\
1.35695155271862	0.877352941176466\\
1.35722596447144	0.877647058823525\\
1.35776025602234	0.877941176470584\\
1.35809060696422	0.878235294117643\\
1.35825894500593	0.878529411764702\\
1.35849638186936	0.878823529411761\\
1.35872699232827	0.879117647058819\\
1.359079549601	0.879411764705878\\
1.35945612849165	0.879705882352937\\
1.35971352906219	0.879999999999996\\
1.36003362936004	0.880294117647055\\
1.36013804511083	0.880588235294114\\
1.3602749131662	0.880882352941172\\
1.36097082885007	0.881176470588231\\
1.36112267155602	0.88147058823529\\
1.36153148437486	0.881764705882349\\
1.36183586653293	0.882058823529408\\
1.36211293998256	0.882352941176467\\
1.36253452520682	0.882647058823525\\
1.3627651699204	0.882941176470584\\
1.36300207069846	0.883235294117643\\
1.36314638917555	0.883529411764702\\
1.36323261796792	0.883823529411761\\
1.36383567094073	0.88411764705882\\
1.3639905867294	0.884411764705878\\
1.36426049460339	0.884705882352937\\
1.36442743392362	0.884999999999996\\
1.36456545050102	0.885294117647055\\
1.36467511203773	0.885588235294114\\
1.36482039811568	0.885882352941173\\
1.36495422415965	0.886176470588231\\
1.3650837116728	0.88647058823529\\
1.36532833128729	0.886764705882349\\
1.36568989380647	0.887058823529408\\
1.36593460006909	0.887352941176467\\
1.3660081931175	0.887647058823526\\
1.3662828233454	0.887941176470584\\
1.36651048921288	0.888235294117643\\
1.3667679586152	0.888529411764702\\
1.36692398013751	0.888823529411761\\
1.36722136899526	0.88911764705882\\
1.36741687510072	0.889411764705879\\
1.3674848141358	0.889705882352937\\
1.36765709889399	0.889999999999996\\
1.36774200851852	0.890294117647055\\
1.36796215569691	0.890588235294114\\
1.36827154978787	0.890882352941173\\
1.36854663756139	0.891176470588232\\
1.36901327267631	0.89147058823529\\
1.36918886519933	0.891764705882349\\
1.36935144355342	0.892058823529408\\
1.36969629581209	0.892352941176467\\
1.37005611342913	0.892647058823526\\
1.37016679411588	0.892941176470585\\
1.37066416780093	0.893235294117643\\
1.37107916644415	0.893529411764702\\
1.37130653251436	0.893823529411761\\
1.37179483382488	0.89411764705882\\
1.37210745176614	0.894411764705879\\
1.37252766857345	0.894705882352938\\
1.37275586471815	0.894999999999996\\
1.37299484590152	0.895294117647055\\
1.3731553431887	0.895588235294114\\
1.37346808449959	0.895882352941173\\
1.37398619919553	0.896176470588232\\
1.37419150395157	0.896470588235291\\
1.37449009784782	0.896764705882349\\
1.37469104291289	0.897058823529408\\
1.37485992865292	0.897352941176467\\
1.37507119006762	0.897647058823526\\
1.37538897115395	0.897941176470585\\
1.37547995018124	0.898235294117644\\
1.37592418084105	0.898529411764702\\
1.3763187027437	0.898823529411761\\
1.37641670281641	0.89911764705882\\
1.37671034151051	0.899411764705879\\
1.37683165207219	0.899705882352938\\
1.37750358376027	0.899999999999997\\
1.37813900358189	0.900294117647055\\
1.3788784542862	0.900588235294114\\
1.37927244389049	0.900882352941173\\
1.37969389245035	0.901176470588232\\
1.37991372881107	0.901470588235291\\
1.38010824017416	0.90176470588235\\
1.38027907308028	0.902058823529408\\
1.38045296613197	0.902352941176467\\
1.3805835912561	0.902647058823526\\
1.38086138937147	0.902941176470585\\
1.38118999361165	0.903235294117644\\
1.38183605441167	0.903529411764703\\
1.38206197038032	0.903823529411761\\
1.3823357411894	0.90411764705882\\
1.3825623456099	0.904411764705879\\
1.38287664881501	0.904705882352938\\
1.38298359730591	0.904999999999997\\
1.38334527361033	0.905294117647056\\
1.3837588307451	0.905588235294114\\
1.38385631773687	0.905882352941173\\
1.38400761502911	0.906176470588232\\
1.38419306288481	0.906470588235291\\
1.38461161195206	0.90676470588235\\
1.38497033541097	0.907058823529409\\
1.38516769069828	0.907352941176467\\
1.38531102956219	0.907647058823526\\
1.38577840887368	0.907941176470585\\
1.38631712741341	0.908235294117644\\
1.38679056752695	0.908529411764703\\
1.38696356975299	0.908823529411762\\
1.38746890854356	0.90911764705882\\
1.38778974200559	0.909411764705879\\
1.38807032043193	0.909705882352938\\
1.38828656073568	0.909999999999997\\
1.38864890841721	0.910294117647056\\
1.3889745805101	0.910588235294115\\
1.3891062481754	0.910882352941173\\
1.38934126724194	0.911176470588232\\
1.38962779683016	0.911470588235291\\
1.38983284836793	0.91176470588235\\
1.3902059819355	0.912058823529409\\
1.39038266658846	0.912352941176468\\
1.39054336252509	0.912647058823526\\
1.39090028434471	0.912941176470585\\
1.39106422103789	0.913235294117644\\
1.39137211502386	0.913529411764703\\
1.39184186490738	0.913823529411762\\
1.39200585718724	0.914117647058821\\
1.39249256850156	0.914411764705879\\
1.3929860222892	0.914705882352938\\
1.39326147676769	0.914999999999997\\
1.3934938917287	0.915294117647056\\
1.39371571751109	0.915588235294115\\
1.39382229304805	0.915882352941174\\
1.39400081091869	0.916176470588232\\
1.39421366107885	0.916470588235291\\
1.39457970350727	0.91676470588235\\
1.39518168710236	0.917058823529409\\
1.39569124811475	0.917352941176468\\
1.39579852888428	0.917647058823527\\
1.39603319812277	0.917941176470585\\
1.39633183982792	0.918235294117644\\
1.39661483277642	0.918529411764703\\
1.39730394908062	0.918823529411762\\
1.39741707576068	0.919117647058821\\
1.39752347501866	0.91941176470588\\
1.39793119970365	0.919705882352938\\
1.39818549360493	0.919999999999997\\
1.39886965909218	0.920294117647056\\
1.39909409391627	0.920588235294115\\
1.39934408603911	0.920882352941174\\
1.39978218549279	0.921176470588233\\
1.40033559475292	0.921470588235291\\
1.40067358632091	0.92176470588235\\
1.40102631969278	0.922058823529409\\
1.40127078049759	0.922352941176468\\
1.40155313201522	0.922647058823527\\
1.40193226028519	0.922941176470586\\
1.40227261359142	0.923235294117644\\
1.40264399556629	0.923529411764703\\
1.40294991816333	0.923823529411762\\
1.40324439975518	0.924117647058821\\
1.40367506416515	0.92441176470588\\
1.40392108761391	0.924705882352939\\
1.40460286760977	0.924999999999997\\
1.40480051862788	0.925294117647056\\
1.40524036894936	0.925588235294115\\
1.40551913305254	0.925882352941174\\
1.40586291246461	0.926176470588233\\
1.40605301143772	0.926470588235292\\
1.40696942530703	0.92676470588235\\
1.4075455393695	0.927058823529409\\
1.40793058872921	0.927352941176468\\
1.40818899283711	0.927647058823527\\
1.40862979680824	0.927941176470586\\
1.40892697746024	0.928235294117645\\
1.40912949677781	0.928529411764703\\
1.40947079494201	0.928823529411762\\
1.40987269774705	0.929117647058821\\
1.41094360308254	0.92941176470588\\
1.41176177310525	0.929705882352939\\
1.41224521949326	0.929999999999998\\
1.41242151696302	0.930294117647057\\
1.41270039460152	0.930588235294115\\
1.41306174846593	0.930882352941174\\
1.41346081322726	0.931176470588233\\
1.41370040789483	0.931470588235292\\
1.41393788630631	0.931764705882351\\
1.41419244329013	0.93205882352941\\
1.41491160515738	0.932352941176468\\
1.4152570919621	0.932647058823527\\
1.41532940275401	0.932941176470586\\
1.41543682245028	0.933235294117645\\
1.41600240147069	0.933529411764704\\
1.41620596589456	0.933823529411763\\
1.41659229134365	0.934117647058821\\
1.41668503131069	0.93441176470588\\
1.41703980529394	0.934705882352939\\
1.41744202571781	0.934999999999998\\
1.41754795077445	0.935294117647057\\
1.41806960323248	0.935588235294116\\
1.4187179603039	0.935882352941174\\
1.4190916878512	0.936176470588233\\
1.41951504472619	0.936470588235292\\
1.4197218004775	0.936764705882351\\
1.42006098974972	0.93705882352941\\
1.42039918400675	0.937352941176469\\
1.42066049980548	0.937647058823527\\
1.42099708604231	0.937941176470586\\
1.4210688336713	0.938235294117645\\
1.42142122734064	0.938529411764704\\
1.42204971592637	0.938823529411763\\
1.42224994444454	0.939117647058822\\
1.42254388309018	0.93941176470588\\
1.42274475366023	0.939705882352939\\
1.42343258954495	0.939999999999998\\
1.42386190528234	0.940294117647057\\
1.42432643356216	0.940588235294116\\
1.42485783078713	0.940882352941175\\
1.42566566466961	0.941176470588233\\
1.42593274884083	0.941470588235292\\
1.42624383948069	0.941764705882351\\
1.42637160868322	0.94205882352941\\
1.42686743680469	0.942352941176469\\
1.42776871640387	0.942647058823528\\
1.42880043206231	0.942941176470586\\
1.42909022718873	0.943235294117645\\
1.42985358723983	0.943529411764704\\
1.43033320278466	0.943823529411763\\
1.43097372632645	0.944117647058822\\
1.43140976665454	0.944411764705881\\
1.43200013455571	0.944705882352939\\
1.43254270178242	0.944999999999998\\
1.43296604605965	0.945294117647057\\
1.43352539721615	0.945588235294116\\
1.43386588936056	0.945882352941175\\
1.4341920298704	0.946176470588234\\
1.43459994697116	0.946470588235292\\
1.43470401998165	0.946764705882351\\
1.43517973169577	0.94705882352941\\
1.43565667736192	0.947352941176469\\
1.43606429283581	0.947647058823528\\
1.43624693621934	0.947941176470587\\
1.43664265264225	0.948235294117645\\
1.4369142325161	0.948529411764704\\
1.43721408625839	0.948823529411763\\
1.43758722073573	0.949117647058822\\
1.4377917994387	0.949411764705881\\
1.4382259548932	0.94970588235294\\
1.43904415949545	0.949999999999998\\
1.43957019116799	0.950294117647057\\
1.43979413341726	0.950588235294116\\
1.44005505291766	0.950882352941175\\
1.44015076678154	0.951176470588234\\
1.44096503555861	0.951470588235293\\
1.44157608186949	0.951764705882351\\
1.44203268194427	0.95205882352941\\
1.4424500200426	0.952352941176469\\
1.44277654982954	0.952647058823528\\
1.4431281795178	0.952941176470587\\
1.44361259213273	0.953235294117646\\
1.44367530911713	0.953529411764704\\
1.44452420714382	0.953823529411763\\
1.44495885205897	0.954117647058822\\
1.44560504818485	0.954411764705881\\
1.44583834272442	0.95470588235294\\
1.44659601732435	0.954999999999999\\
1.44676894230475	0.955294117647057\\
1.44717245997869	0.955588235294116\\
1.44759749905133	0.955882352941175\\
1.44810796693591	0.956176470588234\\
1.44841376706093	0.956470588235293\\
1.44872656760997	0.956764705882352\\
1.44925941765832	0.95705882352941\\
1.44973311012918	0.957352941176469\\
1.4500674313276	0.957647058823528\\
1.45059146182074	0.957941176470587\\
1.45097134123892	0.958235294117646\\
1.45123819066535	0.958529411764705\\
1.45216381239935	0.958823529411763\\
1.45278944857125	0.959117647058822\\
1.45304850590829	0.959411764705881\\
1.45331450965037	0.95970588235294\\
1.4535751494504	0.959999999999999\\
1.45378198239862	0.960294117647058\\
1.45421183448458	0.960588235294116\\
1.4551665819549	0.960882352941175\\
1.45538683085382	0.961176470588234\\
1.4558781381748	0.961470588235293\\
1.45628033190072	0.961764705882352\\
1.45661114079999	0.962058823529411\\
1.45747004698096	0.962352941176469\\
1.4577319599528	0.962647058823528\\
1.45812341590178	0.962941176470587\\
1.45824647172822	0.963235294117646\\
1.4586306837451	0.963529411764705\\
1.45879619144157	0.963823529411764\\
1.46005742449604	0.964117647058822\\
1.46041553466857	0.964411764705881\\
1.46172389113778	0.96470588235294\\
1.46210050911961	0.964999999999999\\
1.46286146672358	0.965294117647058\\
1.46345351183529	0.965588235294117\\
1.46399090438564	0.965882352941175\\
1.46440407639264	0.966176470588234\\
1.46519487432082	0.966470588235293\\
1.46559606495107	0.966764705882352\\
1.46581622419826	0.967058823529411\\
1.46620187350735	0.96735294117647\\
1.46665549860049	0.967647058823528\\
1.46739260811111	0.967941176470587\\
1.46782155225173	0.968235294117646\\
1.46857814984346	0.968529411764705\\
1.47029659200469	0.968823529411764\\
1.47102205785031	0.969117647058823\\
1.47145605932917	0.969411764705881\\
1.47188093268175	0.96970588235294\\
1.47268927920736	0.969999999999999\\
1.4730061166774	0.970294117647058\\
1.47374963565552	0.970588235294117\\
1.47414068678358	0.970882352941176\\
1.47481660162237	0.971176470588234\\
1.4758809415728	0.971470588235293\\
1.47625778881119	0.971764705882352\\
1.47675588661853	0.972058823529411\\
1.47753165032303	0.97235294117647\\
1.47810589243967	0.972647058823529\\
1.47892450252386	0.972941176470587\\
1.47930486878004	0.973235294117646\\
1.47971373860123	0.973529411764705\\
1.48073529864392	0.973823529411764\\
1.48130795555948	0.974117647058823\\
1.48186833120963	0.974411764705882\\
1.48265248241378	0.97470588235294\\
1.4832116442607	0.974999999999999\\
1.48431590815978	0.975294117647058\\
1.48487651282382	0.975588235294117\\
1.48544816868044	0.975882352941176\\
1.48587062948832	0.976176470588235\\
1.48667933870742	0.976470588235293\\
1.48758776077633	0.976764705882352\\
1.48857003136909	0.977058823529411\\
1.48908267334256	0.97735294117647\\
1.48984194052559	0.977647058823529\\
1.49013021749501	0.977941176470588\\
1.49171456512335	0.978235294117646\\
1.49333817497887	0.978529411764705\\
1.49466499822769	0.978823529411764\\
1.49513732620813	0.979117647058823\\
1.49615812182259	0.979411764705882\\
1.49732410157512	0.979705882352941\\
1.49820127979071	0.979999999999999\\
1.49920307910922	0.980294117647058\\
1.49930850534301	0.980588235294117\\
1.49993796668046	0.980882352941176\\
1.50111137212406	0.981176470588235\\
1.50165863593164	0.981470588235294\\
1.50303459131275	0.981764705882352\\
1.50418201183486	0.982058823529411\\
1.50480835454055	0.98235294117647\\
1.50559701891007	0.982647058823529\\
1.50617973952333	0.982941176470588\\
1.50736317649025	0.983235294117647\\
1.50859233215279	0.983529411764705\\
1.50943301530695	0.983823529411764\\
1.50989307618061	0.984117647058823\\
1.51111546341604	0.984411764705882\\
1.51229994309459	0.984705882352941\\
1.51327505319397	0.985\\
1.51426207737784	0.985294117647058\\
1.51456182166848	0.985588235294117\\
1.51511927382099	0.985882352941176\\
1.51553584595861	0.986176470588235\\
1.51648842509598	0.986470588235294\\
1.51695153381796	0.986764705882353\\
1.51891579254426	0.987058823529411\\
1.51928204180743	0.98735294117647\\
1.52087799323952	0.987647058823529\\
1.52186688279066	0.987941176470588\\
1.52307096719271	0.988235294117647\\
1.52379500572783	0.988529411764706\\
1.52439570738649	0.988823529411764\\
1.52533639830604	0.989117647058823\\
1.52835750749131	0.989411764705882\\
1.53205694624911	0.989705882352941\\
1.53267593950716	0.99\\
1.53352007014831	0.990294117647059\\
1.53616167472697	0.990588235294117\\
1.53836308774551	0.990882352941176\\
1.54074722022752	0.991176470588235\\
1.54313967387903	0.991470588235294\\
1.54394304346427	0.991764705882353\\
1.54990392236748	0.992058823529412\\
1.55278680319665	0.99235294117647\\
1.55504259245548	0.992647058823529\\
1.55632270545651	0.992941176470588\\
1.55881228510289	0.993235294117647\\
1.55986587272848	0.993529411764706\\
1.56095743097955	0.993823529411765\\
1.56266501852263	0.994117647058823\\
1.56376857332598	0.994411764705882\\
1.56526698209702	0.994705882352941\\
1.56678267487949	0.995\\
1.56898291202557	0.995294117647059\\
1.57025877407004	0.995588235294118\\
1.57398367205105	0.995882352941176\\
1.5784414237932	0.996176470588235\\
1.5803912365708	0.996470588235294\\
1.5858841166751	0.996764705882353\\
1.58805042987658	0.997058823529412\\
1.59039902236336	0.997352941176471\\
1.59564265876902	0.997647058823529\\
1.60655466613564	0.997941176470588\\
1.61159029557707	0.998235294117647\\
1.6215797412987	0.998529411764706\\
1.62375629066952	0.998823529411765\\
1.6348472471284	0.999117647058824\\
1.65922735535326	0.999411764705882\\
1.68209178319998	0.999705882352941\\
1.72767941891876	1\\
};
\addlegendentry{optimal};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{2.84464590333354	0\\
3.27082152859695	0.000416666666666621\\
3.39819828041037	0.000833333333333242\\
3.51990530225817	0.00124999999999997\\
3.54428965030886	0.00166666666666671\\
3.55213996222496	0.00208333333333333\\
3.5789440547287	0.00250000000000006\\
3.59830668834764	0.00291666666666668\\
3.60998849257285	0.00333333333333341\\
3.61842548238365	0.00374999999999992\\
3.63157089833249	0.00416666666666654\\
3.64304568436237	0.00458333333333316\\
3.65222337050568	0.00499999999999978\\
3.66644899446405	0.00541666666666651\\
3.67467441524495	0.00583333333333325\\
3.68264062724593	0.00624999999999998\\
3.68915848947567	0.00666666666666671\\
3.69870796973894	0.00708333333333344\\
3.70507532204989	0.00750000000000017\\
3.70995816506893	0.00791666666666691\\
3.72244158229258	0.00833333333333353\\
3.73257774319581	0.00875000000000026\\
3.74030962859661	0.00916666666666699\\
3.74301538996306	0.00958333333333372\\
3.74951424269549	0.0100000000000002\\
3.76895155110553	0.010416666666667\\
3.77624877090187	0.0108333333333336\\
3.78221614046676	0.0112500000000002\\
3.79481973622757	0.0116666666666668\\
3.80095650832722	0.0120833333333334\\
3.80484718996778	0.0125000000000002\\
3.8113513190362	0.0129166666666669\\
3.81399220326278	0.0133333333333335\\
3.81593861506865	0.0137500000000003\\
3.81824978621371	0.014166666666667\\
3.82378356013434	0.0145833333333335\\
3.82596977136559	0.0150000000000002\\
3.82844093101279	0.015416666666667\\
3.83638570248698	0.0158333333333335\\
3.84106608258197	0.0162500000000002\\
3.84850379791112	0.0166666666666668\\
3.85075677683027	0.0170833333333335\\
3.85636442373833	0.0175000000000002\\
3.86006260366616	0.0179166666666669\\
3.86411345080302	0.0183333333333335\\
3.86838566236157	0.0187500000000003\\
3.87117002330576	0.019166666666667\\
3.87423058194278	0.0195833333333337\\
3.8809548896964	0.0200000000000004\\
3.88422995207048	0.020416666666667\\
3.88999311607297	0.0208333333333337\\
3.8939748647065	0.0212500000000004\\
3.89896465502055	0.0216666666666672\\
3.90188912107736	0.0220833333333339\\
3.90625233507078	0.0225000000000006\\
3.90756829644971	0.0229166666666673\\
3.91481212278313	0.0233333333333339\\
3.92006148829954	0.0237500000000005\\
3.92634067241063	0.024166666666667\\
3.93239873385577	0.0245833333333336\\
3.94380741475067	0.0250000000000002\\
3.94821456328372	0.025416666666667\\
3.9533501800563	0.0258333333333336\\
3.9564048979975	0.0262500000000003\\
3.96084705990393	0.0266666666666671\\
3.96835008062034	0.0270833333333338\\
3.97097593236499	0.0275000000000005\\
3.97634001254443	0.0279166666666673\\
3.98137132164024	0.028333333333334\\
3.98542540200273	0.0287500000000006\\
3.98830662079854	0.0291666666666673\\
3.99471805848242	0.0295833333333341\\
4.00060336160434	0.0300000000000008\\
4.00617328691019	0.0304166666666675\\
4.00830935308469	0.0308333333333343\\
4.01152460886914	0.031250000000001\\
4.01333818870706	0.0316666666666676\\
4.0161256448318	0.0320833333333342\\
4.01817974487629	0.032500000000001\\
4.02128668223972	0.0329166666666676\\
4.02286925928219	0.0333333333333343\\
4.02583404445868	0.0337500000000011\\
4.03065925562877	0.0341666666666678\\
4.03481869182538	0.0345833333333345\\
4.03694348190632	0.0350000000000013\\
4.0452041638424	0.035416666666668\\
4.04958366665567	0.0358333333333347\\
4.05214452537726	0.0362500000000013\\
4.05393432008569	0.0366666666666681\\
4.0575290334322	0.0370833333333348\\
4.06008233593075	0.0375000000000015\\
4.06106066997956	0.0379166666666682\\
4.06328180096464	0.0383333333333349\\
4.06944221547926	0.0387500000000015\\
4.07352469778214	0.0391666666666682\\
4.07496536049252	0.039583333333335\\
4.07888142982066	0.0400000000000017\\
4.08132280278408	0.0404166666666684\\
4.08392098880247	0.0408333333333352\\
4.08539066112419	0.0412500000000019\\
4.08712005510545	0.0416666666666686\\
4.08800546545601	0.042083333333335\\
4.09154595765644	0.0425000000000018\\
4.09448268025823	0.0429166666666685\\
4.09698201821461	0.0433333333333352\\
4.0997484269239	0.0437500000000018\\
4.10279272690795	0.0441666666666685\\
4.10505186181485	0.0445833333333352\\
4.10730507819165	0.0450000000000019\\
4.11078956169946	0.0454166666666687\\
4.11635381478014	0.0458333333333354\\
4.11866768164667	0.046250000000002\\
4.11939509641418	0.0466666666666687\\
4.12663223257447	0.0470833333333355\\
4.13023763160955	0.0475000000000021\\
4.13140645916448	0.0479166666666686\\
4.13225777643867	0.0483333333333352\\
4.13621695235689	0.048750000000002\\
4.13737513327082	0.0491666666666686\\
4.13975972815045	0.0495833333333352\\
4.14692526572828	0.0500000000000019\\
4.14898709977513	0.0504166666666686\\
4.15099618266886	0.0508333333333352\\
4.15462435422007	0.0512500000000019\\
4.15680265343268	0.0516666666666685\\
4.16112647939739	0.052083333333335\\
4.1657013133112	0.0525000000000017\\
4.16895937120578	0.0529166666666684\\
4.17398910351442	0.0533333333333349\\
4.17771127632247	0.0537500000000015\\
4.1817800135891	0.0541666666666683\\
4.18414047146845	0.0545833333333349\\
4.18699629236562	0.0550000000000016\\
4.18738865916592	0.0554166666666683\\
4.18889042897198	0.0558333333333351\\
4.19029788295438	0.0562500000000017\\
4.19434921114626	0.0566666666666684\\
4.19615845801265	0.0570833333333352\\
4.19990946043964	0.0575000000000019\\
4.20215039297908	0.0579166666666686\\
4.20506144697406	0.0583333333333352\\
4.20839681203317	0.058750000000002\\
4.21047080568356	0.0591666666666686\\
4.21205792149167	0.0595833333333353\\
4.2143096362037	0.0600000000000021\\
4.21674449790129	0.0604166666666688\\
4.21860784460927	0.0608333333333355\\
4.22382931947258	0.0612500000000021\\
4.22538927089051	0.0616666666666689\\
4.22805397048254	0.0620833333333356\\
4.23066508129278	0.0625000000000023\\
4.23248175432971	0.062916666666669\\
4.23433208694301	0.0633333333333355\\
4.2375074001022	0.0637500000000022\\
4.24052071574778	0.0641666666666689\\
4.24243414715035	0.0645833333333357\\
4.24427023462527	0.0650000000000022\\
4.24650401662965	0.0654166666666689\\
4.24851831261556	0.0658333333333355\\
4.25240058205639	0.0662500000000023\\
4.25396530322598	0.0666666666666689\\
4.2584353900153	0.0670833333333355\\
4.25943368767773	0.0675000000000022\\
4.26083818145756	0.0679166666666688\\
4.26255145643883	0.0683333333333352\\
4.26560851430933	0.0687500000000019\\
4.27102352661887	0.0691666666666686\\
4.27403240809542	0.0695833333333352\\
4.27538387100708	0.070000000000002\\
4.27703226487358	0.0704166666666687\\
4.28131008787284	0.0708333333333354\\
4.284344086654	0.071250000000002\\
4.28810672726787	0.0716666666666688\\
4.29167472932348	0.0720833333333354\\
4.29497493487549	0.0725000000000021\\
4.2972088798442	0.0729166666666687\\
4.30147721359946	0.0733333333333354\\
4.30300712398426	0.073750000000002\\
4.30706280499902	0.0741666666666687\\
4.30808032629409	0.0745833333333353\\
4.30940081591757	0.0750000000000021\\
4.31433985232646	0.0754166666666687\\
4.3152004359482	0.0758333333333354\\
4.3187061554219	0.076250000000002\\
4.32600694562565	0.0766666666666687\\
4.33032838878817	0.0770833333333354\\
4.33720757360518	0.0775000000000021\\
4.34112511687975	0.0779166666666687\\
4.3455703256903	0.0783333333333355\\
4.34890167447853	0.0787500000000022\\
4.34994763772153	0.0791666666666688\\
4.35245342176174	0.0795833333333356\\
4.35518725437393	0.0800000000000023\\
4.35994956567962	0.080416666666669\\
4.36113347253076	0.0808333333333358\\
4.36365385203913	0.0812500000000024\\
4.36608461545585	0.0816666666666689\\
4.36909271386532	0.0820833333333355\\
4.3705990067146	0.0825000000000022\\
4.37584586255643	0.0829166666666689\\
4.38142718910777	0.0833333333333356\\
4.38435302584481	0.0837500000000022\\
4.38952727656655	0.0841666666666689\\
4.39084837166263	0.0845833333333356\\
4.3926097306159	0.0850000000000023\\
4.39366150944891	0.085416666666669\\
4.3948520897414	0.0858333333333356\\
4.39645528712148	0.0862500000000024\\
4.39810649246551	0.086666666666669\\
4.39913311935946	0.0870833333333357\\
4.40109129586957	0.0875000000000024\\
4.40438990252497	0.0879166666666689\\
4.40618373301197	0.0883333333333356\\
4.40764757996334	0.0887500000000023\\
4.41287879188021	0.0891666666666691\\
4.41593381702826	0.0895833333333358\\
4.4177576952219	0.0900000000000025\\
4.41830450283776	0.0904166666666693\\
4.4220022831477	0.090833333333336\\
4.42606930396344	0.0912500000000025\\
4.43000089625195	0.0916666666666692\\
4.43190732342963	0.0920833333333358\\
4.43359294627561	0.0925000000000026\\
4.4375250653921	0.0929166666666693\\
4.43980461318782	0.093333333333336\\
4.44367273768465	0.0937500000000028\\
4.44860430398616	0.0941666666666694\\
4.44966046586642	0.094583333333336\\
4.4538916316568	0.0950000000000026\\
4.45621492484599	0.0954166666666693\\
4.45722641596756	0.095833333333336\\
4.46281541021263	0.0962500000000026\\
4.46677930024829	0.0966666666666693\\
4.4750220120518	0.0970833333333361\\
4.47588426887349	0.0975000000000026\\
4.47901383840041	0.0979166666666693\\
4.48027366010932	0.098333333333336\\
4.48203365741729	0.0987500000000028\\
4.48629279283777	0.0991666666666695\\
4.48817825285467	0.0995833333333362\\
4.49104663337336	0.100000000000003\\
4.49502270430305	0.10041666666667\\
4.49843365701979	0.100833333333336\\
4.50088207918754	0.101250000000003\\
4.50410513332177	0.10166666666667\\
4.50879192936331	0.102083333333336\\
4.51229982589728	0.102500000000003\\
4.51339209291958	0.10291666666667\\
4.52086167544305	0.103333333333336\\
4.52516544205253	0.103750000000003\\
4.52992104945503	0.10416666666667\\
4.53175584387119	0.104583333333336\\
4.5372325511649	0.105000000000003\\
4.53988549502132	0.10541666666667\\
4.54252281161106	0.105833333333336\\
4.54409905807726	0.106250000000003\\
4.54505629346058	0.10666666666667\\
4.54684188947206	0.107083333333336\\
4.54838709854327	0.107500000000003\\
4.55185792219654	0.10791666666667\\
4.55510325064499	0.108333333333336\\
4.55949800337456	0.108750000000003\\
4.56235509319347	0.10916666666667\\
4.56719190468905	0.109583333333336\\
4.56895807079464	0.110000000000003\\
4.57268340749088	0.11041666666667\\
4.574960721748	0.110833333333336\\
4.57812646304975	0.111250000000003\\
4.58035491897832	0.11166666666667\\
4.58224716164614	0.112083333333336\\
4.5837453611295	0.112500000000003\\
4.58687226443456	0.11291666666667\\
4.59205544455693	0.113333333333337\\
4.59454677300283	0.113750000000003\\
4.59739879799784	0.11416666666667\\
4.5984409968644	0.114583333333337\\
4.6013442092105	0.115000000000003\\
4.60591245897621	0.11541666666667\\
4.60780039242953	0.115833333333337\\
4.61081210429969	0.116250000000004\\
4.61289727687746	0.11666666666667\\
4.61757719092763	0.117083333333337\\
4.61891862356821	0.117500000000004\\
4.61958509018492	0.11791666666667\\
4.6278843488394	0.118333333333337\\
4.62953256889366	0.118750000000004\\
4.63089613187302	0.119166666666671\\
4.63516376690271	0.119583333333337\\
4.63651778325455	0.120000000000004\\
4.63771620771	0.120416666666671\\
4.64088339782004	0.120833333333337\\
4.64401678681092	0.121250000000004\\
4.64638530859012	0.121666666666671\\
4.64778985444422	0.122083333333338\\
4.65052215595611	0.122500000000004\\
4.65259355474854	0.122916666666671\\
4.65580998223948	0.123333333333338\\
4.66319721129815	0.123750000000004\\
4.66616755879785	0.124166666666671\\
4.67235499291111	0.124583333333338\\
4.6746188020877	0.125000000000004\\
4.67704022665107	0.125416666666671\\
4.68169420011516	0.125833333333338\\
4.68541292635497	0.126250000000005\\
4.68990691690061	0.126666666666671\\
4.69349997922163	0.127083333333338\\
4.69800937453947	0.127500000000005\\
4.70084039040454	0.127916666666671\\
4.7039510884679	0.128333333333338\\
4.70917237428928	0.128750000000005\\
4.71275165462757	0.129166666666671\\
4.71552413905279	0.129583333333338\\
4.71678817012287	0.130000000000005\\
4.71941648781626	0.130416666666671\\
4.72315817187982	0.130833333333338\\
4.72368034164734	0.131250000000005\\
4.72645097129446	0.131666666666671\\
4.72793613863131	0.132083333333338\\
4.7353626947123	0.132500000000005\\
4.74087553960969	0.132916666666671\\
4.74823623546617	0.133333333333338\\
4.75195209729509	0.133750000000005\\
4.75510258617623	0.134166666666671\\
4.75685345656955	0.134583333333338\\
4.75846503724939	0.135000000000005\\
4.76159635116869	0.135416666666671\\
4.76495971366388	0.135833333333338\\
4.76592226631674	0.136250000000005\\
4.76931867823581	0.136666666666671\\
4.77239930583371	0.137083333333338\\
4.77776230522593	0.137500000000005\\
4.78630915048178	0.137916666666671\\
4.79237963005241	0.138333333333338\\
4.7958654546793	0.138750000000005\\
4.80324035780529	0.139166666666672\\
4.80654069706921	0.139583333333338\\
4.8086674960312	0.140000000000005\\
4.81166451002992	0.140416666666672\\
4.8149982399379	0.140833333333338\\
4.82101195024936	0.141250000000005\\
4.8219448504144	0.141666666666672\\
4.8266149652873	0.142083333333338\\
4.8311629442563	0.142500000000005\\
4.83923910332817	0.142916666666672\\
4.84285894589013	0.143333333333338\\
4.84675976221256	0.143750000000005\\
4.85701867995649	0.144166666666672\\
4.86413649465522	0.144583333333339\\
4.86709903809423	0.145000000000005\\
4.87375722122022	0.145416666666672\\
4.87614232377155	0.145833333333339\\
4.87823878228325	0.146250000000005\\
4.88262997059925	0.146666666666672\\
4.88721257499327	0.147083333333339\\
4.88971591959037	0.147500000000006\\
4.89793035236748	0.147916666666672\\
4.89968052376613	0.148333333333339\\
4.90277358252056	0.148750000000005\\
4.90604634616571	0.149166666666672\\
4.91390206341746	0.149583333333339\\
4.91729873769777	0.150000000000006\\
4.92454187377714	0.150416666666672\\
4.92734832701821	0.150833333333339\\
4.93097973309551	0.151250000000006\\
4.93637874743439	0.151666666666672\\
4.93987242249872	0.152083333333339\\
4.94256422397999	0.152500000000006\\
4.94508088280007	0.152916666666672\\
4.94772673833831	0.153333333333339\\
4.9513652527176	0.153750000000006\\
4.95506886872436	0.154166666666673\\
4.95842970724807	0.154583333333339\\
4.96254779981447	0.155000000000006\\
4.97127538561184	0.155416666666673\\
4.97711881740098	0.15583333333334\\
4.98367834384212	0.156250000000006\\
4.99251083961645	0.156666666666673\\
4.99554957884037	0.15708333333334\\
4.99814181966334	0.157500000000007\\
4.99899713714901	0.157916666666673\\
5.00785145241727	0.15833333333334\\
5.01029704366587	0.158750000000007\\
5.01529865445221	0.159166666666673\\
5.02340680915619	0.15958333333334\\
5.03069203434312	0.160000000000007\\
5.03436370927724	0.160416666666674\\
5.03856162272879	0.16083333333334\\
5.04355509411953	0.161250000000007\\
5.04929012006771	0.161666666666674\\
5.05410161132884	0.16208333333334\\
5.06095654665303	0.162500000000007\\
5.06823958563322	0.162916666666674\\
5.07292158328604	0.16333333333334\\
5.08563368133651	0.163750000000007\\
5.08931927879529	0.164166666666674\\
5.0930467844933	0.164583333333341\\
5.09478141696949	0.165000000000007\\
5.09996297444453	0.165416666666674\\
5.10722974223904	0.165833333333341\\
5.11057602001629	0.166250000000007\\
5.11446680048458	0.166666666666674\\
5.12263748360238	0.167083333333341\\
5.12883799373163	0.167500000000008\\
5.13027343570511	0.167916666666674\\
5.14355670286553	0.168333333333341\\
5.14757434504989	0.168750000000008\\
5.15762691153601	0.169166666666674\\
5.16088016861044	0.169583333333341\\
5.1655032954647	0.170000000000008\\
5.17188283381658	0.170416666666674\\
5.17727046571055	0.170833333333341\\
5.18128370388447	0.171250000000008\\
5.18932900275859	0.171666666666674\\
5.19354781705453	0.172083333333341\\
5.19764419547224	0.172500000000008\\
5.20150826975888	0.172916666666674\\
5.20604139307061	0.173333333333341\\
5.20990351340099	0.173750000000008\\
5.2191885043683	0.174166666666674\\
5.22289674473426	0.174583333333341\\
5.22908986462896	0.175000000000008\\
5.23343191450138	0.175416666666674\\
5.23867434786072	0.175833333333341\\
5.24301103985218	0.176250000000008\\
5.24512792926212	0.176666666666675\\
5.24758587110334	0.177083333333341\\
5.25271938692602	0.177500000000008\\
5.25940076047638	0.177916666666675\\
5.26974475968793	0.178333333333341\\
5.27364491958476	0.178750000000008\\
5.28034344046213	0.179166666666675\\
5.28495000549921	0.179583333333342\\
5.29176213589407	0.180000000000008\\
5.30427760701127	0.180416666666675\\
5.30504485456608	0.180833333333342\\
5.30904568089511	0.181250000000008\\
5.31986906186737	0.181666666666675\\
5.32505825500987	0.182083333333342\\
5.33258086507903	0.182500000000008\\
5.33907685125534	0.182916666666675\\
5.34048551848287	0.183333333333342\\
5.34898996922535	0.183750000000008\\
5.35486244288548	0.184166666666675\\
5.36797843141496	0.184583333333342\\
5.37176443718669	0.185000000000008\\
5.38599245828451	0.185416666666675\\
5.39383129909392	0.185833333333342\\
5.39937162924145	0.186250000000008\\
5.40164204757416	0.186666666666675\\
5.40935925208238	0.187083333333342\\
5.41579427693805	0.187500000000009\\
5.41757760635074	0.187916666666675\\
5.42012291042881	0.188333333333342\\
5.43921184180571	0.188750000000009\\
5.44405999409255	0.189166666666675\\
5.4515684271319	0.189583333333342\\
5.45449751109592	0.190000000000009\\
5.47252868535999	0.190416666666675\\
5.47393853751367	0.190833333333342\\
5.47866786000932	0.191250000000009\\
5.48464849085938	0.191666666666676\\
5.48919485904233	0.192083333333342\\
5.50729584801462	0.192500000000009\\
5.51272800090284	0.192916666666676\\
5.52595085425728	0.193333333333342\\
5.53216067892583	0.193750000000009\\
5.54629144091648	0.194166666666676\\
5.55197486579806	0.194583333333343\\
5.55925914353433	0.195000000000009\\
5.56403807908605	0.195416666666676\\
5.56866349117063	0.195833333333342\\
5.57382259776665	0.196250000000009\\
5.57866921777457	0.196666666666676\\
5.58236432003089	0.197083333333343\\
5.58984470194144	0.197500000000009\\
5.59656503370184	0.197916666666676\\
5.60229413798275	0.198333333333343\\
5.60878983363932	0.198750000000009\\
5.61905409910958	0.199166666666676\\
5.6269575834306	0.199583333333343\\
5.63605796687184	0.20000000000001\\
5.64332042453311	0.200416666666676\\
5.64997570893207	0.200833333333343\\
5.65555178028332	0.20125000000001\\
5.66603151754415	0.201666666666676\\
5.66944190316512	0.202083333333343\\
5.67777504613272	0.20250000000001\\
5.68948760291895	0.202916666666676\\
5.69633533540897	0.203333333333343\\
5.70362044101467	0.20375000000001\\
5.71302742681186	0.204166666666676\\
5.71934652613313	0.204583333333343\\
5.72207417038528	0.20500000000001\\
5.72870804000702	0.205416666666677\\
5.73364867050099	0.205833333333343\\
5.73577193092367	0.20625000000001\\
5.7479291661863	0.206666666666677\\
5.75593506783447	0.207083333333343\\
5.76573335702927	0.20750000000001\\
5.76933814580989	0.207916666666677\\
5.77661349359799	0.208333333333343\\
5.78370610311362	0.20875000000001\\
5.79050897687479	0.209166666666677\\
5.79729883438973	0.209583333333344\\
5.80356019373725	0.21000000000001\\
5.80851993064325	0.210416666666677\\
5.82174670714119	0.210833333333344\\
5.82500742373338	0.21125000000001\\
5.83122598375009	0.211666666666677\\
5.83553927735036	0.212083333333344\\
5.84149666942979	0.212500000000011\\
5.84585689064441	0.212916666666677\\
5.85691818616198	0.213333333333344\\
5.86828661615152	0.213750000000011\\
5.87578089734374	0.214166666666677\\
5.88204072579379	0.214583333333344\\
5.89521273989952	0.215000000000011\\
5.89780350602598	0.215416666666677\\
5.91114263421108	0.215833333333344\\
5.92501324677638	0.216250000000011\\
5.9303052834316	0.216666666666678\\
5.93930938857549	0.217083333333344\\
5.94649963679168	0.217500000000011\\
5.95518199166095	0.217916666666678\\
5.96270666415559	0.218333333333345\\
5.97280451248524	0.218750000000011\\
5.97364042222568	0.219166666666678\\
5.97727183598283	0.219583333333345\\
5.9826118396437	0.220000000000011\\
5.98957922073155	0.220416666666678\\
5.99548222395168	0.220833333333345\\
5.9999801343617	0.221250000000011\\
6.00879119869748	0.221666666666678\\
6.01659359620812	0.222083333333345\\
6.02050859629818	0.222500000000012\\
6.02687191299987	0.222916666666678\\
6.03528461858896	0.223333333333345\\
6.03836184214121	0.223750000000012\\
6.04712198416037	0.224166666666679\\
6.05168261853095	0.224583333333345\\
6.05903004861602	0.225000000000012\\
6.07241331481611	0.225416666666679\\
6.07951835379963	0.225833333333345\\
6.08439139278952	0.226250000000012\\
6.08608655405672	0.226666666666679\\
6.08995087051705	0.227083333333346\\
6.09472679999324	0.227500000000012\\
6.09893836676725	0.227916666666679\\
6.11287386115475	0.228333333333345\\
6.12169955735577	0.228750000000012\\
6.12663654255011	0.229166666666679\\
6.13536738547683	0.229583333333346\\
6.13856154054062	0.230000000000012\\
6.14086393696636	0.230416666666679\\
6.14808123284851	0.230833333333346\\
6.16125640539569	0.231250000000013\\
6.16579068629269	0.231666666666679\\
6.1767237271234	0.232083333333346\\
6.18183890360921	0.232500000000012\\
6.19040491569966	0.232916666666679\\
6.20242541827456	0.233333333333346\\
6.21212369798443	0.233750000000013\\
6.21744400352344	0.234166666666679\\
6.22864916066408	0.234583333333346\\
6.24190381500022	0.235000000000013\\
6.24601147018363	0.235416666666679\\
6.25865927053032	0.235833333333346\\
6.26380775500888	0.236250000000013\\
6.26999417430168	0.23666666666668\\
6.27439312170818	0.237083333333346\\
6.28116996967711	0.237500000000013\\
6.28236313369326	0.23791666666668\\
6.28624052328189	0.238333333333347\\
6.29077832849575	0.238750000000013\\
6.30336838686464	0.23916666666668\\
6.31434785271414	0.239583333333347\\
6.32369953138193	0.240000000000013\\
6.32614343107875	0.24041666666668\\
6.33161061936836	0.240833333333347\\
6.34412340145856	0.241250000000014\\
6.35234216149396	0.24166666666668\\
6.35697059350186	0.242083333333347\\
6.36207878037321	0.242500000000014\\
6.3648786119546	0.24291666666668\\
6.37342338396179	0.243333333333347\\
6.38389129695498	0.243750000000014\\
6.3871889730245	0.244166666666681\\
6.39511721743802	0.244583333333347\\
6.40597619832913	0.245000000000014\\
6.40871438906604	0.245416666666681\\
6.41643984532085	0.245833333333347\\
6.42214332192274	0.246250000000014\\
6.42847452304967	0.246666666666681\\
6.43348834864848	0.247083333333348\\
6.44345040724474	0.247500000000014\\
6.44918358838252	0.247916666666681\\
6.45521644427375	0.248333333333348\\
6.46077600479338	0.248750000000014\\
6.47197127177602	0.249166666666681\\
6.47536340491835	0.249583333333348\\
6.48150912860064	0.250000000000015\\
6.48838573836016	0.250416666666681\\
6.49246484651081	0.250833333333348\\
6.50172284816382	0.251250000000015\\
6.51064904618571	0.251666666666682\\
6.51342003953881	0.252083333333348\\
6.51834158996131	0.252500000000015\\
6.52206621165458	0.252916666666682\\
6.53721489286354	0.253333333333348\\
6.54598306400828	0.253750000000015\\
6.55018317354151	0.254166666666682\\
6.55688013324956	0.254583333333348\\
6.56473894995094	0.255000000000015\\
6.57202206047723	0.255416666666682\\
6.57499230129494	0.255833333333348\\
6.57925260943703	0.256250000000015\\
6.58076859119374	0.256666666666682\\
6.5827583929559	0.257083333333349\\
6.58727106717642	0.257500000000015\\
6.59132830455797	0.257916666666682\\
6.59536374669569	0.258333333333349\\
6.59763755120912	0.258750000000015\\
6.60813210480567	0.259166666666682\\
6.62412969004554	0.259583333333349\\
6.63429093021725	0.260000000000016\\
6.63706988292189	0.260416666666682\\
6.64567223491975	0.260833333333349\\
6.64821612430519	0.261250000000016\\
6.65335553703248	0.261666666666682\\
6.66020966292902	0.262083333333349\\
6.66246286873119	0.262500000000016\\
6.66912492006411	0.262916666666683\\
6.67422126458646	0.263333333333349\\
6.68153656219986	0.263750000000016\\
6.68459521187665	0.264166666666683\\
6.68827941908315	0.264583333333349\\
6.69542527146983	0.265000000000016\\
6.70226658888676	0.265416666666683\\
6.70411709600615	0.26583333333335\\
6.70950879511273	0.266250000000016\\
6.71466553341883	0.266666666666683\\
6.71948137593725	0.26708333333335\\
6.72561957022837	0.267500000000016\\
6.73362603367451	0.267916666666683\\
6.7413887070615	0.26833333333335\\
6.74904355284714	0.268750000000017\\
6.75129557370192	0.269166666666683\\
6.75480921845751	0.26958333333335\\
6.75979760414852	0.270000000000017\\
6.76992720719438	0.270416666666684\\
6.77508343389097	0.27083333333335\\
6.7803050681125	0.271250000000017\\
6.78572918215072	0.271666666666684\\
6.79245804811176	0.27208333333335\\
6.79635673778362	0.272500000000017\\
6.8008237045912	0.272916666666684\\
6.80660288838417	0.273333333333351\\
6.81017920340145	0.273750000000017\\
6.82093938674468	0.274166666666684\\
6.82637846418058	0.274583333333351\\
6.83158373223864	0.275000000000018\\
6.83653031281111	0.275416666666684\\
6.84159401042469	0.275833333333351\\
6.84574341758892	0.276250000000018\\
6.85252253977536	0.276666666666684\\
6.85460757774121	0.277083333333351\\
6.86833726811427	0.277500000000018\\
6.87396562195802	0.277916666666684\\
6.88290788571236	0.278333333333351\\
6.89002101671273	0.278750000000018\\
6.89322707573552	0.279166666666685\\
6.91849224798623	0.279583333333351\\
6.92870961420921	0.280000000000018\\
6.93188669431448	0.280416666666685\\
6.93523942939018	0.280833333333351\\
6.93893415083501	0.281250000000018\\
6.94515600519268	0.281666666666685\\
6.9544836024297	0.282083333333351\\
6.96170906806346	0.282500000000018\\
6.96568420931819	0.282916666666685\\
6.97223899833553	0.283333333333352\\
6.97479850846924	0.283750000000018\\
6.98285891291685	0.284166666666685\\
6.98409498524262	0.284583333333352\\
6.98744176857906	0.285000000000018\\
6.98975110831152	0.285416666666685\\
6.99771115481813	0.285833333333352\\
7.00301624837756	0.286250000000019\\
7.00884900149194	0.286666666666685\\
7.0137215741432	0.287083333333352\\
7.01840140782538	0.287500000000019\\
7.02473536569176	0.287916666666685\\
7.02848045741232	0.288333333333352\\
7.03427333171072	0.288750000000019\\
7.03930344389139	0.289166666666686\\
7.04319828817804	0.289583333333352\\
7.04771665891005	0.290000000000019\\
7.05095655559756	0.290416666666686\\
7.06191981242586	0.290833333333353\\
7.06725920890517	0.291250000000019\\
7.0714911852411	0.291666666666686\\
7.07259441818375	0.292083333333353\\
7.07949978709931	0.29250000000002\\
7.08316158724311	0.292916666666686\\
7.08867405497035	0.293333333333353\\
7.09831422944908	0.29375000000002\\
7.1101610590275	0.294166666666686\\
7.1163094884399	0.294583333333353\\
7.12312513313374	0.29500000000002\\
7.12882018701487	0.295416666666687\\
7.13166469753348	0.295833333333353\\
7.13312606378	0.29625000000002\\
7.14133605989485	0.296666666666687\\
7.14625047805635	0.297083333333353\\
7.15832631641798	0.29750000000002\\
7.16215934485215	0.297916666666687\\
7.16659947785437	0.298333333333354\\
7.17207324027568	0.29875000000002\\
7.18324198634351	0.299166666666687\\
7.18869513548262	0.299583333333354\\
7.19235559917268	0.300000000000021\\
7.20427493131954	0.300416666666687\\
7.20819510473757	0.300833333333354\\
7.21025727857069	0.301250000000021\\
7.21784893427282	0.301666666666688\\
7.22288453247296	0.302083333333354\\
7.23017670599158	0.302500000000021\\
7.23560217312947	0.302916666666688\\
7.23769099777445	0.303333333333354\\
7.24159556610202	0.303750000000021\\
7.24740666392182	0.304166666666688\\
7.25805064327688	0.304583333333354\\
7.26552989082442	0.305000000000021\\
7.27137759632286	0.305416666666688\\
7.27295305706603	0.305833333333355\\
7.28200353486316	0.306250000000021\\
7.28993367855009	0.306666666666688\\
7.29330816451714	0.307083333333355\\
7.29520417845665	0.307500000000021\\
7.29779648338344	0.307916666666688\\
7.30031524215875	0.308333333333355\\
7.30463856625346	0.308750000000022\\
7.30985752846608	0.309166666666688\\
7.31348449386937	0.309583333333355\\
7.31591708714775	0.310000000000022\\
7.32134807422895	0.310416666666689\\
7.32778945710729	0.310833333333355\\
7.33392536843577	0.311250000000022\\
7.33542495223576	0.311666666666689\\
7.34049227810257	0.312083333333355\\
7.34497548847481	0.312500000000022\\
7.35119099411443	0.312916666666689\\
7.35387022631007	0.313333333333356\\
7.35766788632721	0.313750000000022\\
7.35936046321737	0.314166666666689\\
7.36104235355146	0.314583333333356\\
7.36616883933649	0.315000000000023\\
7.37346558569614	0.315416666666689\\
7.37809048173893	0.315833333333356\\
7.38254649247319	0.316250000000023\\
7.39171436763649	0.316666666666689\\
7.39934185258629	0.317083333333356\\
7.40306918693536	0.317500000000023\\
7.41004182037079	0.31791666666669\\
7.41354341307354	0.318333333333356\\
7.41819827639818	0.318750000000023\\
7.42245371767806	0.31916666666669\\
7.42546713248682	0.319583333333357\\
7.43245446750212	0.320000000000023\\
7.43769433351305	0.32041666666669\\
7.44022358690412	0.320833333333357\\
7.44573372636248	0.321250000000023\\
7.45406302048922	0.32166666666669\\
7.46198054213367	0.322083333333357\\
7.46439346504691	0.322500000000024\\
7.46748278528535	0.32291666666669\\
7.47362839744147	0.323333333333357\\
7.4769471776396	0.323750000000024\\
7.48252579949473	0.32416666666669\\
7.48680000491648	0.324583333333357\\
7.49147968686169	0.325000000000024\\
7.50280151597956	0.325416666666691\\
7.50957082836939	0.325833333333357\\
7.51822769039627	0.326250000000024\\
7.52241750153995	0.326666666666691\\
7.52611300485398	0.327083333333357\\
7.53406366479887	0.327500000000024\\
7.54076940801813	0.327916666666691\\
7.54823011970555	0.328333333333358\\
7.55609868296795	0.328750000000024\\
7.56405403793629	0.329166666666691\\
7.56669039451319	0.329583333333358\\
7.57296473799657	0.330000000000025\\
7.57648976839031	0.330416666666691\\
7.57810084241217	0.330833333333358\\
7.58258561113013	0.331250000000025\\
7.59178697564143	0.331666666666691\\
7.59591806329215	0.332083333333358\\
7.60460693080816	0.332500000000025\\
7.60920491169774	0.332916666666692\\
7.61895848637503	0.333333333333358\\
7.62308098786667	0.333750000000025\\
7.62639489692308	0.334166666666692\\
7.63424554325718	0.334583333333358\\
7.63918836502241	0.335000000000025\\
7.64359211154125	0.335416666666692\\
7.64698813254111	0.335833333333359\\
7.65342030326802	0.336250000000025\\
7.66040517592369	0.336666666666692\\
7.66315949409187	0.337083333333359\\
7.66900973060777	0.337500000000025\\
7.67085568279661	0.337916666666692\\
7.67530907910142	0.338333333333359\\
7.67826682710389	0.338750000000026\\
7.6851239258365	0.339166666666692\\
7.6887347873102	0.339583333333359\\
7.69019482292666	0.340000000000026\\
7.69570897019379	0.340416666666693\\
7.69962857739347	0.340833333333359\\
7.70660588865433	0.341250000000026\\
7.70969591321007	0.341666666666693\\
7.71127269910116	0.34208333333336\\
7.71889663063605	0.342500000000026\\
7.72248931868276	0.342916666666693\\
7.72709044223499	0.34333333333336\\
7.73243295727195	0.343750000000026\\
7.73869422884816	0.344166666666693\\
7.74395823371038	0.34458333333336\\
7.74789575531331	0.345000000000027\\
7.75223534989976	0.345416666666693\\
7.75623828057948	0.34583333333336\\
7.75976666200119	0.346250000000027\\
7.76345795417656	0.346666666666694\\
7.76974707434195	0.34708333333336\\
7.77461820935637	0.347500000000027\\
7.78189298907752	0.347916666666694\\
7.78814637001932	0.34833333333336\\
7.79189488409835	0.348750000000027\\
7.80100381238151	0.349166666666694\\
7.80516952746488	0.349583333333361\\
7.8155352506724	0.350000000000027\\
7.82066554355444	0.350416666666694\\
7.82476404141429	0.350833333333361\\
7.83140336138777	0.351250000000028\\
7.83839823220825	0.351666666666694\\
7.8555487750024	0.352083333333361\\
7.85885864399862	0.352500000000028\\
7.86137645037071	0.352916666666694\\
7.86513609940949	0.353333333333361\\
7.86911162248057	0.353750000000028\\
7.87238621512895	0.354166666666695\\
7.8780215898376	0.354583333333361\\
7.88687198040171	0.355000000000028\\
7.89047388447035	0.355416666666695\\
7.89644370641092	0.355833333333362\\
7.89892202254967	0.356250000000028\\
7.90198707125429	0.356666666666695\\
7.90469712246021	0.357083333333362\\
7.91641569474201	0.357500000000028\\
7.91913378363928	0.357916666666695\\
7.9223305745135	0.358333333333362\\
7.92617956230819	0.358750000000029\\
7.93028951382029	0.359166666666695\\
7.931864600688	0.359583333333362\\
7.93555595341866	0.360000000000029\\
7.93777559313302	0.360416666666696\\
7.94308787311312	0.360833333333362\\
7.94649631748971	0.361250000000029\\
7.95086926322165	0.361666666666696\\
7.95592102640454	0.362083333333363\\
7.95922828363346	0.362500000000029\\
7.96233312887647	0.362916666666696\\
7.97221513589176	0.363333333333363\\
7.97423928503815	0.363750000000029\\
7.98036186905671	0.364166666666696\\
7.98640211470155	0.364583333333363\\
7.99617171424255	0.365000000000029\\
8.00212309196993	0.365416666666696\\
8.01529806738486	0.365833333333363\\
8.01823963951737	0.36625000000003\\
8.02367054958214	0.366666666666696\\
8.0308210983083	0.367083333333363\\
8.03727027999251	0.36750000000003\\
8.04468050195036	0.367916666666697\\
8.04829511039373	0.368333333333363\\
8.04910741753225	0.36875000000003\\
8.05769284441223	0.369166666666697\\
8.06124310892626	0.369583333333363\\
8.06480507991894	0.37000000000003\\
8.07120899892038	0.370416666666697\\
8.07295856533459	0.370833333333364\\
8.08283144340661	0.37125000000003\\
8.09013754634156	0.371666666666697\\
8.09241265390773	0.372083333333364\\
8.10152618821487	0.372500000000031\\
8.11721704950742	0.372916666666697\\
8.1248076686278	0.373333333333364\\
8.13786378750315	0.373750000000031\\
8.14587385022873	0.374166666666698\\
8.14891658405286	0.374583333333364\\
8.15587635842475	0.375000000000031\\
8.16019854147356	0.375416666666698\\
8.16721872893726	0.375833333333364\\
8.17207300515183	0.376250000000031\\
8.18535742222613	0.376666666666698\\
8.19161916236111	0.377083333333365\\
8.19607427642157	0.377500000000031\\
8.20201527080289	0.377916666666698\\
8.20569479534016	0.378333333333365\\
8.21558880320625	0.378750000000032\\
8.22195789539066	0.379166666666698\\
8.22511843816015	0.379583333333365\\
8.22991296482007	0.380000000000032\\
8.2407123105254	0.380416666666698\\
8.24849867143602	0.380833333333365\\
8.25186455728168	0.381250000000032\\
8.26242892631374	0.381666666666699\\
8.26445623997798	0.382083333333365\\
8.26583177222379	0.382500000000032\\
8.27154011767869	0.382916666666699\\
8.27657032853107	0.383333333333366\\
8.27886970248695	0.383750000000032\\
8.28916874341452	0.384166666666699\\
8.29463314628058	0.384583333333366\\
8.3011383332936	0.385000000000032\\
8.30727188764505	0.385416666666699\\
8.31034101677901	0.385833333333366\\
8.31925404345589	0.386250000000033\\
8.33225373083758	0.386666666666699\\
8.33672388840788	0.387083333333366\\
8.34139515989525	0.387500000000033\\
8.34764221079747	0.3879166666667\\
8.35426964495517	0.388333333333366\\
8.35717054607383	0.388750000000033\\
8.36403696847714	0.3891666666667\\
8.37440729228715	0.389583333333366\\
8.37747943193289	0.390000000000033\\
8.38070136447828	0.3904166666667\\
8.38211632530171	0.390833333333367\\
8.3861428224224	0.391250000000033\\
8.39102326420335	0.3916666666667\\
8.396065803009	0.392083333333367\\
8.40502839142183	0.392500000000033\\
8.40932807871124	0.3929166666667\\
8.41452088680797	0.393333333333367\\
8.42008847476272	0.393750000000034\\
8.42591965980001	0.3941666666667\\
8.43305978573571	0.394583333333367\\
8.43998659825142	0.395000000000034\\
8.44455415755836	0.395416666666701\\
8.44680848353405	0.395833333333367\\
8.45710197065655	0.396250000000034\\
8.45814765911318	0.396666666666701\\
8.4632302829769	0.397083333333368\\
8.46728239203648	0.397500000000034\\
8.46939104921879	0.397916666666701\\
8.47597400011461	0.398333333333368\\
8.47975911256145	0.398750000000034\\
8.48338769226638	0.399166666666701\\
8.49024082323745	0.399583333333368\\
8.49833624170687	0.400000000000035\\
8.50372741393588	0.400416666666701\\
8.50726001626318	0.400833333333368\\
8.51153809496468	0.401250000000035\\
8.51667897065255	0.401666666666702\\
8.52254020733355	0.402083333333368\\
8.5259365907414	0.402500000000035\\
8.53864900890771	0.402916666666702\\
8.54398563958879	0.403333333333369\\
8.54651623972024	0.403750000000035\\
8.55089613383395	0.404166666666702\\
8.55281046610687	0.404583333333369\\
8.5553672780753	0.405000000000035\\
8.56107261051326	0.405416666666702\\
8.56800976102073	0.405833333333369\\
8.57302163592477	0.406250000000036\\
8.57644451689961	0.406666666666702\\
8.58402877444625	0.407083333333369\\
8.59058939311711	0.407500000000036\\
8.59342269037747	0.407916666666703\\
8.60266462169017	0.408333333333369\\
8.60702855990473	0.408750000000036\\
8.61001535493469	0.409166666666703\\
8.61632977683092	0.409583333333369\\
8.62001721875315	0.410000000000036\\
8.62766737294599	0.410416666666703\\
8.63401545041591	0.41083333333337\\
8.63798844986683	0.411250000000036\\
8.64120364341595	0.411666666666703\\
8.64909179695421	0.41208333333337\\
8.65525133930288	0.412500000000037\\
8.66273787154138	0.412916666666703\\
8.66787860645889	0.41333333333337\\
8.67585266707253	0.413750000000037\\
8.68762238359368	0.414166666666704\\
8.69181312133744	0.41458333333337\\
8.69991438698688	0.415000000000037\\
8.70355262530773	0.415416666666704\\
8.70562483129846	0.41583333333337\\
8.7080241624986	0.416250000000037\\
8.71091989441444	0.416666666666704\\
8.71561002387556	0.417083333333371\\
8.72209914279643	0.417500000000037\\
8.72418306346619	0.417916666666704\\
8.73051622230236	0.418333333333371\\
8.73953728293409	0.418750000000038\\
8.74175572795595	0.419166666666704\\
8.74618720635336	0.419583333333371\\
8.7526239344237	0.420000000000038\\
8.75726156749037	0.420416666666705\\
8.76233992918344	0.420833333333371\\
8.76887616980526	0.421250000000038\\
8.77333601852991	0.421666666666705\\
8.77864646544137	0.422083333333371\\
8.79213664407451	0.422500000000038\\
8.7978990209277	0.422916666666705\\
8.79932009897141	0.423333333333372\\
8.80028041976196	0.423750000000038\\
8.80616367831904	0.424166666666705\\
8.81251380145625	0.424583333333372\\
8.81643519378046	0.425000000000039\\
8.82403546413809	0.425416666666705\\
8.82888885040802	0.425833333333372\\
8.83630412531353	0.426250000000039\\
8.83985416130968	0.426666666666706\\
8.84267027264364	0.427083333333372\\
8.84700180605214	0.427500000000039\\
8.85111501834657	0.427916666666706\\
8.85818466059372	0.428333333333372\\
8.8615532096432	0.428750000000039\\
8.86642422665969	0.429166666666706\\
8.87344536994493	0.429583333333373\\
8.88124162341302	0.430000000000039\\
8.88336456848487	0.430416666666706\\
8.88909103429617	0.430833333333373\\
8.89047153697815	0.43125000000004\\
8.89753952353499	0.431666666666706\\
8.9015278911934	0.432083333333373\\
8.90841500620053	0.43250000000004\\
8.91528735092414	0.432916666666706\\
8.921629095191	0.433333333333373\\
8.93070498312367	0.43375000000004\\
8.93628575364201	0.434166666666707\\
8.94262646072485	0.434583333333373\\
8.94740112719809	0.43500000000004\\
8.95497823346717	0.435416666666707\\
8.96077456590448	0.435833333333374\\
8.96532177670424	0.43625000000004\\
8.97397385725194	0.436666666666707\\
8.97650258730704	0.437083333333374\\
8.97970008127983	0.437500000000041\\
8.98281781688717	0.437916666666707\\
8.98771181312611	0.438333333333374\\
8.99223901780841	0.438750000000041\\
9.00199967546489	0.439166666666707\\
9.00472411927341	0.439583333333374\\
9.00831834299104	0.440000000000041\\
9.00923732431849	0.440416666666708\\
9.01478298652295	0.440833333333374\\
9.02498253271676	0.441250000000041\\
9.02760643569187	0.441666666666708\\
9.03573227139645	0.442083333333375\\
9.0397087115052	0.442500000000041\\
9.04355604871509	0.442916666666708\\
9.05214984950532	0.443333333333375\\
9.05613633772274	0.443750000000042\\
9.06003454040716	0.444166666666708\\
9.06919429027515	0.444583333333375\\
9.07915199934594	0.445000000000042\\
9.08280160633273	0.445416666666708\\
9.08634364949497	0.445833333333375\\
9.09369623288672	0.446250000000042\\
9.09974538818849	0.446666666666709\\
9.10804978109102	0.447083333333375\\
9.11414941228249	0.447500000000042\\
9.12239198978313	0.447916666666709\\
9.1274507622584	0.448333333333376\\
9.13184954706432	0.448750000000042\\
9.13615637935506	0.449166666666709\\
9.15046271881022	0.449583333333376\\
9.16419427245537	0.450000000000042\\
9.16869102825793	0.450416666666709\\
9.17629175144273	0.450833333333376\\
9.182463176706	0.451250000000043\\
9.18836411283252	0.451666666666709\\
9.19433175814889	0.452083333333376\\
9.19777359193276	0.452500000000043\\
9.20629499003445	0.45291666666671\\
9.21381191296481	0.453333333333376\\
9.21976518115938	0.453750000000043\\
9.22195341379737	0.45416666666671\\
9.22495199831076	0.454583333333377\\
9.22983862474802	0.455000000000043\\
9.23632157907237	0.45541666666671\\
9.23958310995419	0.455833333333377\\
9.24591239320451	0.456250000000043\\
9.25038081147098	0.45666666666671\\
9.26126526825404	0.457083333333377\\
9.2686893157525	0.457500000000044\\
9.28097875808505	0.45791666666671\\
9.28805118918917	0.458333333333377\\
9.29301560551644	0.458750000000044\\
9.2965289917936	0.459166666666711\\
9.3037082883189	0.459583333333377\\
9.30784687730329	0.460000000000044\\
9.3123608288647	0.460416666666711\\
9.32113377107765	0.460833333333378\\
9.32490675388915	0.461250000000044\\
9.32776109770602	0.461666666666711\\
9.33267347127599	0.462083333333378\\
9.33583196035321	0.462500000000044\\
9.34007666266744	0.462916666666711\\
9.34509263429126	0.463333333333378\\
9.35498626194501	0.463750000000045\\
9.36534171610112	0.464166666666711\\
9.36923102013135	0.464583333333378\\
9.38057252477409	0.465000000000045\\
9.38315197458803	0.465416666666712\\
9.38575256786647	0.465833333333378\\
9.3956738549937	0.466250000000045\\
9.3985740251627	0.466666666666712\\
9.4021485956222	0.467083333333378\\
9.41506243154114	0.467500000000045\\
9.4242716353149	0.467916666666712\\
9.43113635013547	0.468333333333379\\
9.43593897660778	0.468750000000045\\
9.44656126970816	0.469166666666712\\
9.45962082728633	0.469583333333379\\
9.4642040810521	0.470000000000046\\
9.46927896415668	0.470416666666712\\
9.48222666089428	0.470833333333379\\
9.49112705878597	0.471250000000046\\
9.50156459107384	0.471666666666713\\
9.50829077535807	0.472083333333379\\
9.52127770461174	0.472500000000046\\
9.52716251353648	0.472916666666713\\
9.53365513375214	0.473333333333379\\
9.53774025044856	0.473750000000046\\
9.54341098872877	0.474166666666713\\
9.55156457787373	0.47458333333338\\
9.56167835595998	0.475000000000046\\
9.5647657720971	0.475416666666713\\
9.56888392563958	0.47583333333338\\
9.57653096247658	0.476250000000047\\
9.58450931410156	0.476666666666713\\
9.58770972201453	0.47708333333338\\
9.59448310041091	0.477500000000047\\
9.59850148745851	0.477916666666714\\
9.60626175760041	0.47833333333338\\
9.6103984611407	0.478750000000047\\
9.62032904479	0.479166666666714\\
9.62600889592732	0.47958333333338\\
9.6313544474109	0.480000000000047\\
9.63632286561222	0.480416666666714\\
9.64099588294788	0.480833333333381\\
9.64848542287551	0.481250000000047\\
9.65734702054865	0.481666666666714\\
9.66562256764809	0.482083333333381\\
9.66978141167716	0.482500000000048\\
9.67850354394517	0.482916666666714\\
9.68770268573623	0.483333333333381\\
9.69142730428985	0.483750000000048\\
9.70049327670981	0.484166666666714\\
9.70705455033909	0.484583333333381\\
9.71278749385418	0.485000000000048\\
9.71780568924529	0.485416666666715\\
9.72781517697481	0.485833333333381\\
9.7313203232003	0.486250000000048\\
9.74240539531014	0.486666666666715\\
9.74917925868484	0.487083333333382\\
9.75247283621159	0.487500000000048\\
9.76017825321381	0.487916666666715\\
9.76468392599616	0.488333333333382\\
9.77052423664586	0.488750000000049\\
9.78268412531733	0.489166666666715\\
9.78899323740084	0.489583333333382\\
9.79904054388002	0.490000000000049\\
9.80354287633529	0.490416666666715\\
9.80870744967141	0.490833333333382\\
9.81699690553347	0.491250000000049\\
9.82156506123205	0.491666666666716\\
9.8286160010099	0.492083333333382\\
9.83417004258601	0.492500000000049\\
9.84114685041876	0.492916666666716\\
9.84926164613168	0.493333333333383\\
9.85313082540594	0.493750000000049\\
9.85829266748757	0.494166666666716\\
9.86200783239115	0.494583333333383\\
9.86842167419028	0.49500000000005\\
9.8737446280243	0.495416666666716\\
9.88411469913971	0.495833333333383\\
9.89106713734959	0.49625000000005\\
9.8950101276221	0.496666666666716\\
9.90758577277549	0.497083333333383\\
9.91209843273633	0.49750000000005\\
9.92098386854466	0.497916666666717\\
9.92631657459475	0.498333333333383\\
9.93633430773589	0.49875000000005\\
9.93967329367082	0.499166666666717\\
9.95348538835749	0.499583333333384\\
9.96148888784138	0.50000000000005\\
9.97745582308003	0.500416666666717\\
9.98453237434117	0.500833333333384\\
10.0019376125007	0.50125000000005\\
10.0092618386311	0.501666666666717\\
10.0198208595828	0.502083333333383\\
10.0272496765412	0.50250000000005\\
10.0308853142236	0.502916666666717\\
10.0407964667962	0.503333333333383\\
10.0439255851001	0.50375000000005\\
10.0537310535508	0.504166666666716\\
10.0578288574368	0.504583333333383\\
10.0609745071647	0.50500000000005\\
10.0636664729729	0.505416666666716\\
10.0703838712468	0.505833333333383\\
10.0733440104458	0.506250000000049\\
10.0780137769847	0.506666666666716\\
10.086497639179	0.507083333333383\\
10.0917371289529	0.507500000000049\\
10.0951238441131	0.507916666666716\\
10.1033029606967	0.508333333333383\\
10.1077794414276	0.508750000000049\\
10.122232101693	0.509166666666716\\
10.1350769058742	0.509583333333383\\
10.1466604128841	0.510000000000049\\
10.1551148688434	0.510416666666716\\
10.161259211561	0.510833333333383\\
10.1683707466969	0.511250000000049\\
10.1796527194349	0.511666666666716\\
10.1830084634718	0.512083333333383\\
10.189302387977	0.512500000000049\\
10.1899812950698	0.512916666666716\\
10.1968059078194	0.513333333333382\\
10.2046035438709	0.513750000000049\\
10.2226832501742	0.514166666666716\\
10.2266124366206	0.514583333333382\\
10.2346250638201	0.515000000000049\\
10.2426867551408	0.515416666666715\\
10.2476166339404	0.515833333333382\\
10.2576371861553	0.516250000000049\\
10.26356858067	0.516666666666715\\
10.2689072143091	0.517083333333382\\
10.2728600089188	0.517500000000049\\
10.2783216482889	0.517916666666715\\
10.286718598269	0.518333333333382\\
10.2979728199177	0.518750000000049\\
10.3013888464548	0.519166666666715\\
10.3167256960738	0.519583333333382\\
10.3234194804669	0.520000000000048\\
10.3272674288648	0.520416666666715\\
10.3356972762687	0.520833333333382\\
10.3475521450691	0.521250000000048\\
10.3512728096854	0.521666666666715\\
10.3611266249154	0.522083333333381\\
10.3675851014945	0.522500000000048\\
10.3757151388694	0.522916666666715\\
10.3785759483642	0.523333333333381\\
10.3833377692074	0.523750000000048\\
10.3900890547172	0.524166666666715\\
10.3946517814091	0.524583333333381\\
10.3965290567778	0.525000000000048\\
10.4123335414148	0.525416666666715\\
10.4278175657392	0.525833333333381\\
10.4317474857959	0.526250000000048\\
10.433062213283	0.526666666666714\\
10.4364698979043	0.527083333333381\\
10.4464586615695	0.527500000000048\\
10.453136053997	0.527916666666714\\
10.4646074749095	0.528333333333381\\
10.4683018451899	0.528750000000048\\
10.472647044327	0.529166666666714\\
10.4835236424386	0.529583333333381\\
10.4984358279136	0.530000000000048\\
10.5050394867246	0.530416666666714\\
10.515950594042	0.530833333333381\\
10.5296322456523	0.531250000000047\\
10.5339882804698	0.531666666666714\\
10.5385458255763	0.532083333333381\\
10.5447089301157	0.532500000000047\\
10.5499992798498	0.532916666666714\\
10.55479251266	0.533333333333381\\
10.5625769446969	0.533750000000047\\
10.5693402881766	0.534166666666714\\
10.5756259871927	0.534583333333381\\
10.5817410341526	0.535000000000047\\
10.5849339953485	0.535416666666714\\
10.5924592082804	0.53583333333338\\
10.5979394642855	0.536250000000047\\
10.6022644591679	0.536666666666714\\
10.6161774779502	0.53708333333338\\
10.6199963085464	0.537500000000047\\
10.6338026717752	0.537916666666713\\
10.638890283853	0.53833333333338\\
10.6421670973144	0.538750000000047\\
10.6449019646156	0.539166666666713\\
10.6482231423822	0.53958333333338\\
10.6556778015755	0.540000000000047\\
10.6624555540378	0.540416666666713\\
10.6680491079721	0.54083333333338\\
10.6782731323185	0.541250000000047\\
10.6895948258336	0.541666666666713\\
10.7028714135627	0.54208333333338\\
10.7107904030594	0.542500000000047\\
10.7181905738822	0.542916666666713\\
10.7258552744643	0.54333333333338\\
10.7287718393249	0.543750000000046\\
10.7421579151838	0.544166666666713\\
10.7491480152387	0.54458333333338\\
10.7589370642548	0.545000000000046\\
10.7668849540376	0.545416666666713\\
10.7714688112573	0.54583333333338\\
10.7778432781588	0.546250000000046\\
10.7825732964688	0.546666666666713\\
10.7884882723419	0.547083333333379\\
10.7950027980999	0.547500000000046\\
10.7992160099771	0.547916666666713\\
10.807457129692	0.548333333333379\\
10.8119389096616	0.548750000000046\\
10.8190618373196	0.549166666666712\\
10.8292754261761	0.549583333333379\\
10.832159640845	0.550000000000046\\
10.8389954760715	0.550416666666712\\
10.842814961502	0.550833333333379\\
10.8476662897172	0.551250000000045\\
10.8519738584464	0.551666666666712\\
10.8654652644763	0.552083333333379\\
10.8697595818856	0.552500000000045\\
10.8751088473635	0.552916666666712\\
10.8817409763986	0.553333333333379\\
10.8838422656531	0.553750000000045\\
10.8881842662664	0.554166666666712\\
10.8952896658825	0.554583333333379\\
10.9020031570424	0.555000000000045\\
10.9063079568095	0.555416666666712\\
10.9104479850079	0.555833333333378\\
10.9282573766	0.556250000000045\\
10.9385758184185	0.556666666666712\\
10.943249086579	0.557083333333378\\
10.9552397933447	0.557500000000045\\
10.9621070669642	0.557916666666712\\
10.9695780225571	0.558333333333379\\
10.9736398336803	0.558750000000045\\
10.9812280862879	0.559166666666712\\
10.9937270336585	0.559583333333378\\
11.0001573227688	0.560000000000045\\
11.0100233177998	0.560416666666712\\
11.0182287905763	0.560833333333378\\
11.0252266602304	0.561250000000045\\
11.0311860045417	0.561666666666711\\
11.0459425603129	0.562083333333378\\
11.0486241886438	0.562500000000045\\
11.0540053350575	0.562916666666711\\
11.0622535299099	0.563333333333378\\
11.0657804780902	0.563750000000045\\
11.0773201027931	0.564166666666711\\
11.0812944969029	0.564583333333378\\
11.0859203401465	0.565000000000044\\
11.0927677899884	0.565416666666711\\
11.0960948233888	0.565833333333378\\
11.1102497980136	0.566250000000044\\
11.113300978216	0.566666666666711\\
11.1172322441792	0.567083333333378\\
11.1239166142748	0.567500000000044\\
11.1326703909341	0.567916666666711\\
11.1370056896002	0.568333333333378\\
11.1495522814537	0.568750000000044\\
11.1727147723513	0.569166666666711\\
11.179355482168	0.569583333333378\\
11.1901040483862	0.570000000000044\\
11.1985396972146	0.570416666666711\\
11.2039454833546	0.570833333333377\\
11.2217042061612	0.571250000000044\\
11.2260317354706	0.571666666666711\\
11.2341433234859	0.572083333333377\\
11.2392513066952	0.572500000000044\\
11.2506827775365	0.57291666666671\\
11.2522834819523	0.573333333333377\\
11.2589249162595	0.573750000000044\\
11.2645190830238	0.57416666666671\\
11.2759329851793	0.574583333333377\\
11.2815027572869	0.575000000000044\\
11.2877847207107	0.57541666666671\\
11.2943229661002	0.575833333333377\\
11.2972796528346	0.576250000000044\\
11.3077134866823	0.57666666666671\\
11.3133128175667	0.577083333333377\\
11.3192751936746	0.577500000000043\\
11.331820842659	0.57791666666671\\
11.3403029264496	0.578333333333377\\
11.3485589367964	0.578750000000043\\
11.3529068614723	0.57916666666671\\
11.3608588270159	0.579583333333377\\
11.3802999449761	0.580000000000043\\
11.3823524248034	0.58041666666671\\
11.3864243185589	0.580833333333377\\
11.40005705597	0.581250000000043\\
11.4077207669615	0.58166666666671\\
11.4157055391585	0.582083333333377\\
11.4211587401147	0.582500000000043\\
11.4320651442486	0.58291666666671\\
11.4423058885916	0.583333333333377\\
11.4540827271185	0.583750000000043\\
11.4577010451568	0.58416666666671\\
11.4660081022726	0.584583333333377\\
11.4704255834473	0.585000000000043\\
11.4769559071735	0.58541666666671\\
11.484146130947	0.585833333333376\\
11.490498843658	0.586250000000043\\
11.5023615481902	0.58666666666671\\
11.5112442398912	0.587083333333376\\
11.5148410335418	0.587500000000043\\
11.5227219202745	0.58791666666671\\
11.5314614736168	0.588333333333376\\
11.5441867627969	0.588750000000043\\
11.5572533840898	0.589166666666709\\
11.5620969851051	0.589583333333376\\
11.5657839214704	0.590000000000042\\
11.5714802603217	0.590416666666709\\
11.5843667865459	0.590833333333376\\
11.5932646493379	0.591250000000042\\
11.6003924749855	0.591666666666709\\
11.6106597371504	0.592083333333376\\
11.6160501083187	0.592500000000042\\
11.621422156434	0.592916666666709\\
11.63090017647	0.593333333333376\\
11.6404112250953	0.593750000000042\\
11.6469380233775	0.594166666666709\\
11.653778764153	0.594583333333375\\
11.6579760474452	0.595000000000042\\
11.6696188704671	0.595416666666709\\
11.6788549639282	0.595833333333376\\
11.6909223770221	0.596250000000042\\
11.6932467955606	0.596666666666709\\
11.7042913798844	0.597083333333376\\
11.7078421226974	0.597500000000042\\
11.7130765127436	0.597916666666709\\
11.7194665089918	0.598333333333376\\
11.731131276597	0.598750000000042\\
11.734654706718	0.599166666666709\\
11.7423476459627	0.599583333333375\\
11.7483697343465	0.600000000000042\\
11.7558465913002	0.600416666666709\\
11.7770930603839	0.600833333333376\\
11.7808600285021	0.601250000000042\\
11.7853942505348	0.601666666666709\\
11.7944657125278	0.602083333333375\\
11.8005595960058	0.602500000000042\\
11.8015163235911	0.602916666666708\\
11.8026484941422	0.603333333333375\\
11.8081662488187	0.603750000000042\\
11.8225763563233	0.604166666666708\\
11.8365216148079	0.604583333333375\\
11.8434028318236	0.605000000000042\\
11.852550423318	0.605416666666708\\
11.8601174697911	0.605833333333375\\
11.8699021757961	0.606250000000042\\
11.8818899690452	0.606666666666708\\
11.8956881195675	0.607083333333375\\
11.9048570627783	0.607500000000042\\
11.9179564442504	0.607916666666708\\
11.9277497622468	0.608333333333375\\
11.9429922277339	0.608750000000042\\
11.9458221380106	0.609166666666708\\
11.9602276916327	0.609583333333375\\
11.9694113264135	0.610000000000041\\
11.979285084143	0.610416666666708\\
11.9856379188873	0.610833333333375\\
11.9936526008385	0.611250000000041\\
12.0067383851834	0.611666666666708\\
12.0220032363146	0.612083333333375\\
12.0305558481386	0.612500000000041\\
12.0367187515335	0.612916666666708\\
12.0412455007723	0.613333333333374\\
12.0586948099684	0.613750000000041\\
12.0668601030386	0.614166666666708\\
12.0786815610092	0.614583333333374\\
12.0815220422068	0.615000000000041\\
12.0917354010269	0.615416666666708\\
12.1108998563366	0.615833333333374\\
12.1197264487765	0.616250000000041\\
12.1324791513509	0.616666666666708\\
12.1416966056254	0.617083333333374\\
12.1524096034194	0.617500000000041\\
12.1645103213484	0.617916666666707\\
12.1762364863851	0.618333333333374\\
12.1897323546237	0.618750000000041\\
12.2046854676633	0.619166666666707\\
12.2093203982554	0.619583333333374\\
12.223576322462	0.62000000000004\\
12.2345919231413	0.620416666666707\\
12.2418930661657	0.620833333333374\\
12.2533827358147	0.62125000000004\\
12.2644169242474	0.621666666666707\\
12.2832613749162	0.622083333333374\\
12.2956379181868	0.62250000000004\\
12.302150623125	0.622916666666707\\
12.3094573887862	0.623333333333373\\
12.318240656063	0.62375000000004\\
12.3238146915799	0.624166666666707\\
12.335875848711	0.624583333333373\\
12.341060994803	0.62500000000004\\
12.3539784635179	0.625416666666707\\
12.3569680048401	0.625833333333373\\
12.3674712127091	0.62625000000004\\
12.3764124764794	0.626666666666706\\
12.3827427646596	0.627083333333373\\
12.385847718398	0.62750000000004\\
12.3915728892801	0.627916666666706\\
12.4073125895673	0.628333333333373\\
12.4101967848745	0.628750000000039\\
12.415216227949	0.629166666666706\\
12.4317792941233	0.629583333333373\\
12.4422846317906	0.630000000000039\\
12.4563619714168	0.630416666666706\\
12.4701002186082	0.630833333333373\\
12.4782736769052	0.631250000000039\\
12.5013670876764	0.631666666666706\\
12.5090896907572	0.632083333333373\\
12.5124990044836	0.632500000000039\\
12.5191802639373	0.632916666666706\\
12.5293277542858	0.633333333333373\\
12.5326927362878	0.633750000000039\\
12.5432790054269	0.634166666666706\\
12.5475774802959	0.634583333333372\\
12.5546776188417	0.635000000000039\\
12.5638733405296	0.635416666666705\\
12.5738204712353	0.635833333333372\\
12.5833514467381	0.636250000000039\\
12.587120836705	0.636666666666705\\
12.5966558320597	0.637083333333372\\
12.6050795866758	0.637500000000039\\
12.6186580973708	0.637916666666705\\
12.6223962247392	0.638333333333372\\
12.6420727104705	0.638750000000038\\
12.6444784304211	0.639166666666705\\
12.6548846196763	0.639583333333372\\
12.6618344478052	0.640000000000038\\
12.6763350746665	0.640416666666705\\
12.682499094801	0.640833333333372\\
12.6962000613781	0.641250000000038\\
12.704366561089	0.641666666666705\\
12.7139463325051	0.642083333333371\\
12.7225317857258	0.642500000000038\\
12.7268788794461	0.642916666666705\\
12.7427408588056	0.643333333333371\\
12.7503824282539	0.643750000000038\\
12.7565209776306	0.644166666666704\\
12.7684639581067	0.644583333333371\\
12.7831886861498	0.645000000000038\\
12.7952463371282	0.645416666666704\\
12.8043331571661	0.645833333333371\\
12.8168583349602	0.646250000000038\\
12.8257424651037	0.646666666666704\\
12.8357948109103	0.647083333333371\\
12.8433900574585	0.647500000000037\\
12.8584974248464	0.647916666666704\\
12.8713930536924	0.648333333333371\\
12.8987436441872	0.648750000000037\\
12.9079420934948	0.649166666666704\\
12.9202939333559	0.64958333333337\\
12.9383147647179	0.650000000000037\\
12.942425680662	0.650416666666704\\
12.9478691863125	0.65083333333337\\
12.9494483101916	0.651250000000037\\
12.9587511451699	0.651666666666704\\
12.9654023527308	0.65208333333337\\
12.9755607887882	0.652500000000037\\
12.9862911976136	0.652916666666704\\
13.0001521586577	0.65333333333337\\
13.0096801268425	0.653750000000037\\
13.0223219677977	0.654166666666703\\
13.0267541378256	0.65458333333337\\
13.0299435559276	0.655000000000037\\
13.0476803142375	0.655416666666703\\
13.0583901554816	0.65583333333337\\
13.0668862669488	0.656250000000037\\
13.0842600620665	0.656666666666703\\
13.0892552426879	0.65708333333337\\
13.0976122986647	0.657500000000036\\
13.1016747695036	0.657916666666703\\
13.1094746239029	0.65833333333337\\
13.1226738316285	0.658750000000036\\
13.1350177471466	0.659166666666703\\
13.1469970006586	0.65958333333337\\
13.1622659840512	0.660000000000036\\
13.1797732567058	0.660416666666703\\
13.1955600450417	0.660833333333369\\
13.2015745798504	0.661250000000036\\
13.2118497559138	0.661666666666702\\
13.2248380679228	0.662083333333369\\
13.2412896705692	0.662500000000036\\
13.2484361812811	0.662916666666702\\
13.2584461944725	0.663333333333369\\
13.266014428097	0.663750000000035\\
13.2886057992805	0.664166666666702\\
13.2949937642982	0.664583333333369\\
13.3057023056249	0.665000000000035\\
13.3160960685154	0.665416666666702\\
13.3248071465043	0.665833333333369\\
13.3544093115444	0.666250000000035\\
13.3654222624429	0.666666666666702\\
13.3766384966379	0.667083333333369\\
13.3795355187654	0.667500000000035\\
13.3889744437714	0.667916666666702\\
13.3934058695569	0.668333333333368\\
13.3997690104991	0.668750000000035\\
13.4105266376534	0.669166666666702\\
13.4164349656345	0.669583333333368\\
13.4276259170722	0.670000000000035\\
13.4337006515651	0.670416666666701\\
13.4476113244561	0.670833333333368\\
13.4521223040526	0.671250000000035\\
13.4605414823944	0.671666666666701\\
13.4625108982484	0.672083333333368\\
13.4766191272413	0.672500000000035\\
13.4862910674444	0.672916666666701\\
13.4925130457268	0.673333333333368\\
13.4978468433835	0.673750000000034\\
13.5102082866931	0.674166666666701\\
13.5158732504033	0.674583333333368\\
13.5196596667895	0.675000000000034\\
13.5278847864888	0.675416666666701\\
13.5399948359473	0.675833333333368\\
13.551678988489	0.676250000000034\\
13.5574112088829	0.676666666666701\\
13.5710479956267	0.677083333333368\\
13.5771891107343	0.677500000000034\\
13.58168951315	0.677916666666701\\
13.5880168089783	0.678333333333368\\
13.5994972249363	0.678750000000034\\
13.6214852284824	0.679166666666701\\
13.6313224927904	0.679583333333367\\
13.6466168907248	0.680000000000034\\
13.6584448671828	0.680416666666701\\
13.6672755912339	0.680833333333367\\
13.6774923367195	0.681250000000034\\
13.6864604325689	0.681666666666701\\
13.6961001568011	0.682083333333367\\
13.7028209805642	0.682500000000034\\
13.7207144878136	0.682916666666701\\
13.7468488547104	0.683333333333367\\
13.7570557873264	0.683750000000034\\
13.7663319698234	0.684166666666701\\
13.7749275798323	0.684583333333367\\
13.7862875008219	0.685000000000034\\
13.7956198647382	0.685416666666701\\
13.8041062431565	0.685833333333367\\
13.810838519225	0.686250000000034\\
13.8232177728871	0.6866666666667\\
13.8470548084843	0.687083333333367\\
13.848610915172	0.687500000000034\\
13.8614426552749	0.6879166666667\\
13.873020697037	0.688333333333367\\
13.886775441255	0.688750000000034\\
13.8891513216659	0.6891666666667\\
13.901041770614	0.689583333333367\\
13.908989653587	0.690000000000034\\
13.9272487409247	0.6904166666667\\
13.9453067664331	0.690833333333367\\
13.9526050207951	0.691250000000034\\
13.9614738039029	0.6916666666667\\
13.9731304805684	0.692083333333367\\
13.9805109631742	0.692500000000033\\
13.9965500763652	0.6929166666667\\
14.0039979755442	0.693333333333367\\
14.0154637261198	0.693750000000033\\
14.0209011732792	0.6941666666667\\
14.0379856672952	0.694583333333367\\
14.0473829636227	0.695000000000033\\
14.0667536474947	0.6954166666667\\
14.0720801708018	0.695833333333366\\
14.080994462982	0.696250000000033\\
14.0896894888802	0.6966666666667\\
14.1060394976886	0.697083333333366\\
14.1182487617891	0.697500000000033\\
14.1250747602014	0.697916666666699\\
14.1297070015009	0.698333333333366\\
14.1456765546016	0.698750000000033\\
14.1572739678609	0.699166666666699\\
14.1677042989298	0.699583333333366\\
14.1707227217223	0.700000000000032\\
14.1770417432644	0.700416666666699\\
14.1808791582556	0.700833333333366\\
14.1951195032234	0.701250000000032\\
14.2003140151267	0.701666666666699\\
14.2191707993432	0.702083333333365\\
14.2304718389704	0.702500000000032\\
14.2439746973911	0.702916666666699\\
14.2500121835641	0.703333333333365\\
14.2547541920701	0.703750000000032\\
14.2703064678279	0.704166666666698\\
14.2762867647329	0.704583333333365\\
14.280545808795	0.705000000000032\\
14.2931678485823	0.705416666666698\\
14.3047315747923	0.705833333333365\\
14.3243536160563	0.706250000000032\\
14.3344592580401	0.706666666666698\\
14.3489245263184	0.707083333333365\\
14.3824156845169	0.707500000000031\\
14.3904302867813	0.707916666666698\\
14.4055546531326	0.708333333333365\\
14.4326171606546	0.708750000000031\\
14.4400057600893	0.709166666666698\\
14.4470395841655	0.709583333333365\\
14.472687918895	0.710000000000031\\
14.4775070724518	0.710416666666698\\
14.4834252185409	0.710833333333364\\
14.5004211218198	0.711250000000031\\
14.5047071149668	0.711666666666698\\
14.5162178951015	0.712083333333364\\
14.5360425889096	0.712500000000031\\
14.5415396704835	0.712916666666697\\
14.5531463856645	0.713333333333364\\
14.5688264626847	0.713750000000031\\
14.6039016308042	0.714166666666697\\
14.6143293657797	0.714583333333364\\
14.6233103864078	0.71500000000003\\
14.6369851842511	0.715416666666697\\
14.6434533887306	0.715833333333364\\
14.6517516354792	0.71625000000003\\
14.6626870157229	0.716666666666697\\
14.6784615447457	0.717083333333363\\
14.6922675846956	0.71750000000003\\
14.6967679482914	0.717916666666697\\
14.7063851750102	0.718333333333363\\
14.7129006858904	0.71875000000003\\
14.7280505343169	0.719166666666696\\
14.7423515902375	0.719583333333363\\
14.7608491453786	0.72000000000003\\
14.7858175150462	0.720416666666697\\
14.8072817406337	0.720833333333363\\
14.8279253860506	0.72125000000003\\
14.8450320708751	0.721666666666697\\
14.8491891320348	0.722083333333363\\
14.8555836525594	0.72250000000003\\
14.8690022315368	0.722916666666696\\
14.8741517008772	0.723333333333363\\
14.8841293907938	0.72375000000003\\
14.9056058387505	0.724166666666696\\
14.9159061952394	0.724583333333363\\
14.9220569409507	0.725000000000029\\
14.9335681409177	0.725416666666696\\
14.9447757314642	0.725833333333363\\
14.9606083569123	0.726250000000029\\
14.9712906060849	0.726666666666696\\
14.9788650641356	0.727083333333362\\
14.9852262084766	0.727500000000029\\
14.9976563747221	0.727916666666696\\
15.007368773076	0.728333333333362\\
15.0218242271506	0.728750000000029\\
15.0347846396427	0.729166666666696\\
15.0411724213584	0.729583333333362\\
15.0519554852667	0.730000000000029\\
15.0616140609826	0.730416666666695\\
15.0679899002376	0.730833333333362\\
15.0767830687234	0.731250000000029\\
15.0832665685956	0.731666666666695\\
15.0995101787947	0.732083333333362\\
15.1167415550538	0.732500000000029\\
15.1216040154807	0.732916666666695\\
15.1337999508993	0.733333333333362\\
15.153437189588	0.733750000000029\\
15.1633975737222	0.734166666666695\\
15.1812334696684	0.734583333333362\\
15.1936799801797	0.735000000000028\\
15.2054987517291	0.735416666666695\\
15.215798818397	0.735833333333362\\
15.2430350786961	0.736250000000028\\
15.2613271427195	0.736666666666695\\
15.2818301479875	0.737083333333361\\
15.2987263210098	0.737500000000028\\
15.3159926064836	0.737916666666695\\
15.3288862369614	0.738333333333361\\
15.3342003061138	0.738750000000028\\
15.3476555679644	0.739166666666695\\
15.3650242032361	0.739583333333361\\
15.3776981703749	0.740000000000028\\
15.3896971241986	0.740416666666694\\
15.4121790608592	0.740833333333361\\
15.4262310054214	0.741250000000028\\
15.4321372102731	0.741666666666694\\
15.4439913480376	0.742083333333361\\
15.4575819771718	0.742500000000028\\
15.4748600141207	0.742916666666694\\
15.4827970739292	0.743333333333361\\
15.5069703940063	0.743750000000028\\
15.5149837507521	0.744166666666694\\
15.5350141184595	0.744583333333361\\
15.5576482334156	0.745000000000027\\
15.578037038844	0.745416666666694\\
15.5856236361955	0.745833333333361\\
15.597563539288	0.746250000000027\\
15.6213385324594	0.746666666666694\\
15.6275816303691	0.747083333333361\\
15.6466855226035	0.747500000000027\\
15.6688198846635	0.747916666666694\\
15.6805894334461	0.74833333333336\\
15.6944699028208	0.748750000000027\\
15.7041257430081	0.749166666666694\\
15.7093853337389	0.74958333333336\\
15.7262358390205	0.750000000000027\\
15.7339376708658	0.750416666666693\\
15.7539066868945	0.75083333333336\\
15.7813421568304	0.751250000000027\\
15.7986804500381	0.751666666666693\\
15.8075178776219	0.75208333333336\\
15.8139903301964	0.752500000000027\\
15.8279275992224	0.752916666666693\\
15.8370041703037	0.75333333333336\\
15.8503969444175	0.753750000000026\\
15.8611879190542	0.754166666666693\\
15.8745163444554	0.75458333333336\\
15.8776257984484	0.755000000000026\\
15.9083369732429	0.755416666666693\\
15.9189898038363	0.75583333333336\\
15.9362577233685	0.756250000000026\\
15.9503377415219	0.756666666666693\\
15.9657362003955	0.757083333333359\\
15.9771850500284	0.757500000000026\\
15.9850437631673	0.757916666666693\\
16.0025636114928	0.758333333333359\\
16.0120017754349	0.758750000000026\\
16.0266740234413	0.759166666666693\\
16.039373864323	0.759583333333359\\
16.054877346301	0.760000000000026\\
16.0722999236743	0.760416666666692\\
16.0806040761901	0.760833333333359\\
16.0910838515147	0.761250000000026\\
16.1022370978969	0.761666666666692\\
16.1188052006296	0.762083333333359\\
16.1347617067791	0.762500000000025\\
16.1724350594145	0.762916666666692\\
16.1927304646934	0.763333333333359\\
16.227263128605	0.763750000000025\\
16.2552504346097	0.764166666666692\\
16.276598186636	0.764583333333359\\
16.2848060931229	0.765000000000025\\
16.2985065834299	0.765416666666692\\
16.3006577697907	0.765833333333358\\
16.3146104830601	0.766250000000025\\
16.3233621215893	0.766666666666692\\
16.3465088915884	0.767083333333358\\
16.3550081144481	0.767500000000025\\
16.3675190163107	0.767916666666692\\
16.3781083656356	0.768333333333358\\
16.3906900357916	0.768750000000025\\
16.3943084165507	0.769166666666691\\
16.4132759873739	0.769583333333358\\
16.4316783664176	0.770000000000025\\
16.4437867895369	0.770416666666691\\
16.4604146132727	0.770833333333358\\
16.4763980146583	0.771250000000025\\
16.4905767990742	0.771666666666691\\
16.5100323845247	0.772083333333358\\
16.531451849537	0.772500000000024\\
16.5477514041582	0.772916666666691\\
16.5644275998983	0.773333333333358\\
16.5893808225563	0.773750000000024\\
16.5997081721373	0.774166666666691\\
16.6181267647595	0.774583333333357\\
16.6427654961174	0.775000000000024\\
16.6879830316089	0.775416666666691\\
16.698288319698	0.775833333333357\\
16.7207805501653	0.776250000000024\\
16.7430221246098	0.776666666666691\\
16.7565411395852	0.777083333333357\\
16.7710925728267	0.777500000000024\\
16.7958048500606	0.77791666666669\\
16.8365110264313	0.778333333333357\\
16.8573436035907	0.778750000000024\\
16.8761969757871	0.77916666666669\\
16.8921551746029	0.779583333333357\\
16.9016800222607	0.780000000000024\\
16.922635199317	0.78041666666669\\
16.9531716174988	0.780833333333357\\
16.9588315894435	0.781250000000023\\
16.9878758953203	0.78166666666669\\
16.9988068210413	0.782083333333357\\
17.0311900903378	0.782500000000023\\
17.0590152353097	0.78291666666669\\
17.065346878706	0.783333333333357\\
17.0952488321916	0.783750000000023\\
17.1065588004972	0.78416666666669\\
17.1128451436074	0.784583333333356\\
17.1385365420994	0.785000000000023\\
17.1529180246921	0.78541666666669\\
17.1639530543082	0.785833333333356\\
17.174010427029	0.786250000000023\\
17.1852877276701	0.78666666666669\\
17.2083780828002	0.787083333333356\\
17.2204174711633	0.787500000000023\\
17.2312565191239	0.787916666666689\\
17.2470851543277	0.788333333333356\\
17.2714249801593	0.788750000000023\\
17.2856434969722	0.789166666666689\\
17.3118911360342	0.789583333333356\\
17.3175375600229	0.790000000000022\\
17.3349050139905	0.790416666666689\\
17.3514147982276	0.790833333333356\\
17.3704025492819	0.791250000000022\\
17.3847016575499	0.791666666666689\\
17.431637143092	0.792083333333356\\
17.4526762142403	0.792500000000022\\
17.4727583278692	0.792916666666689\\
17.4809541435895	0.793333333333355\\
17.5176792525945	0.793750000000022\\
17.5336168978581	0.794166666666689\\
17.5564057447638	0.794583333333355\\
17.567026419292	0.795000000000022\\
17.5995608083758	0.795416666666689\\
17.6093982776414	0.795833333333355\\
17.6235072751548	0.796250000000022\\
17.6374128841348	0.796666666666688\\
17.6542488339791	0.797083333333355\\
17.6682860963712	0.797500000000022\\
17.673955870826	0.797916666666688\\
17.7067066837212	0.798333333333355\\
17.7338528105876	0.798750000000022\\
17.7565790875296	0.799166666666688\\
17.7872297295523	0.799583333333355\\
17.8039506066945	0.800000000000021\\
17.8254397283698	0.800416666666688\\
17.8355757323444	0.800833333333355\\
17.8518469215659	0.801250000000021\\
17.8722182583812	0.801666666666688\\
17.8911254060365	0.802083333333354\\
17.9058128358042	0.802500000000021\\
17.9228767032736	0.802916666666688\\
17.9370483716055	0.803333333333354\\
17.9435401163417	0.803750000000021\\
17.9694325494541	0.804166666666688\\
17.9826348553087	0.804583333333354\\
18.011564907428	0.805000000000021\\
18.0348698617173	0.805416666666687\\
18.044486115981	0.805833333333354\\
18.0659906415113	0.806250000000021\\
18.0812017327448	0.806666666666687\\
18.0984887852	0.807083333333354\\
18.1269174252225	0.807500000000021\\
18.1363954394977	0.807916666666687\\
18.1612214994879	0.808333333333354\\
18.1994594127869	0.80875000000002\\
18.2260758543546	0.809166666666687\\
18.2383407226165	0.809583333333354\\
18.2719225482441	0.81000000000002\\
18.2792532764054	0.810416666666687\\
18.2845404048523	0.810833333333354\\
18.3061326499387	0.81125000000002\\
18.3232379060027	0.811666666666687\\
18.3349311431131	0.812083333333353\\
18.3516320363189	0.81250000000002\\
18.3864589011039	0.812916666666687\\
18.3990373962167	0.813333333333353\\
18.4225423866888	0.81375000000002\\
18.4719858948451	0.814166666666686\\
18.513037455797	0.814583333333353\\
18.5278017568494	0.81500000000002\\
18.5585962749893	0.815416666666686\\
18.5708859211469	0.815833333333353\\
18.6071650890166	0.81625000000002\\
18.6204624710235	0.816666666666686\\
18.6295949099322	0.817083333333353\\
18.6586305290906	0.817500000000019\\
18.6745307235235	0.817916666666686\\
18.6832778536363	0.818333333333353\\
18.7151110323492	0.818750000000019\\
18.7306216602962	0.819166666666686\\
18.7812499689139	0.819583333333353\\
18.7920647935455	0.820000000000019\\
18.8299936033253	0.820416666666686\\
18.8460611791471	0.820833333333352\\
18.8624779460936	0.821250000000019\\
18.8956516921091	0.821666666666686\\
18.9076082104991	0.822083333333352\\
18.9431620753587	0.822500000000019\\
18.9791164941016	0.822916666666686\\
18.9920226459065	0.823333333333352\\
19.0053843765127	0.823750000000019\\
19.0217672646685	0.824166666666685\\
19.0493407902456	0.824583333333352\\
19.1010433653048	0.825000000000019\\
19.1314971593598	0.825416666666685\\
19.156536604778	0.825833333333352\\
19.1708774318104	0.826250000000018\\
19.1917670014047	0.826666666666685\\
19.2243479529049	0.827083333333352\\
19.2487508290289	0.827500000000018\\
19.2826711784397	0.827916666666685\\
19.3119837665247	0.828333333333352\\
19.3283753000963	0.828750000000018\\
19.3912794967022	0.829166666666685\\
19.4086918807709	0.829583333333351\\
19.4231938172876	0.830000000000018\\
19.442840621848	0.830416666666685\\
19.4640462362919	0.830833333333351\\
19.4863735972518	0.831250000000018\\
19.5066919642241	0.831666666666685\\
19.5556282037797	0.832083333333351\\
19.6088419921346	0.832500000000018\\
19.6238612508188	0.832916666666684\\
19.645381683853	0.833333333333351\\
19.6565042118988	0.833750000000018\\
19.6834161972761	0.834166666666684\\
19.7132896743612	0.834583333333351\\
19.7372530670994	0.835000000000018\\
19.7624538643636	0.835416666666684\\
19.7803890129745	0.835833333333351\\
19.7846497308093	0.836250000000017\\
19.809776478035	0.836666666666684\\
19.8179434271299	0.837083333333351\\
19.8822563811506	0.837500000000017\\
19.9047989048787	0.837916666666684\\
19.9145825118059	0.83833333333335\\
19.9290684557072	0.838750000000017\\
19.9583684973493	0.839166666666684\\
19.9956409992546	0.83958333333335\\
20.0059322080358	0.840000000000017\\
20.0228667976769	0.840416666666684\\
20.0734000369969	0.84083333333335\\
20.0880461488375	0.841250000000017\\
20.1249115437995	0.841666666666683\\
20.1422302584781	0.84208333333335\\
20.18863936599	0.842500000000017\\
20.2083604247188	0.842916666666683\\
20.2218420928451	0.84333333333335\\
20.3006496485834	0.843750000000017\\
20.3379921927711	0.844166666666683\\
20.3621302233	0.84458333333335\\
20.3871251262611	0.845000000000016\\
20.4053462561674	0.845416666666683\\
20.4260647961964	0.84583333333335\\
20.444857816098	0.846250000000016\\
20.4637274572771	0.846666666666683\\
20.4861238597917	0.84708333333335\\
20.5118513905683	0.847500000000016\\
20.5629615677509	0.847916666666683\\
20.5907590585092	0.848333333333349\\
20.6191738962387	0.848750000000016\\
20.6590412358672	0.849166666666683\\
20.7096953053657	0.849583333333349\\
20.7463129373485	0.850000000000016\\
20.7802212450651	0.850416666666682\\
20.8034390191171	0.850833333333349\\
20.8447911125312	0.851250000000016\\
20.8844859321801	0.851666666666682\\
20.9325697785495	0.852083333333349\\
20.9664321150515	0.852500000000016\\
20.9970584055585	0.852916666666682\\
21.0180157880093	0.853333333333349\\
21.0777848161374	0.853750000000015\\
21.1006503788383	0.854166666666682\\
21.1198967435615	0.854583333333349\\
21.132891933292	0.855000000000015\\
21.1611647669507	0.855416666666682\\
21.1811706990056	0.855833333333349\\
21.2211279221037	0.856250000000015\\
21.2530143648786	0.856666666666682\\
21.2706991045577	0.857083333333348\\
21.3188184291872	0.857500000000015\\
21.3493525574805	0.857916666666682\\
21.3658516442901	0.858333333333348\\
21.423824832544	0.858750000000015\\
21.4440530747034	0.859166666666682\\
21.4810334013191	0.859583333333348\\
21.5328957802715	0.860000000000015\\
21.5740174844437	0.860416666666681\\
21.6340344316774	0.860833333333348\\
21.6486243994063	0.861250000000015\\
21.679111010071	0.861666666666681\\
21.7014088195608	0.862083333333348\\
21.7131429386477	0.862500000000014\\
21.7580701027258	0.862916666666681\\
21.7679588905417	0.863333333333348\\
21.7984534441753	0.863750000000014\\
21.8472920155474	0.864166666666681\\
21.877451514348	0.864583333333348\\
21.9223711576392	0.865000000000014\\
21.9685034048385	0.865416666666681\\
21.9890504350361	0.865833333333347\\
22.0195562687086	0.866250000000014\\
22.0600094121127	0.866666666666681\\
22.0989056258797	0.867083333333347\\
22.138350663064	0.867500000000014\\
22.1671667178961	0.867916666666681\\
22.2149207107457	0.868333333333347\\
22.2740882693342	0.868750000000014\\
22.2919494920637	0.86916666666668\\
22.3128430016869	0.869583333333347\\
22.332276815308	0.870000000000014\\
22.3656556377694	0.87041666666668\\
22.3745123012168	0.870833333333347\\
22.3992076889497	0.871250000000014\\
22.4340271376259	0.87166666666668\\
22.5002745540288	0.872083333333347\\
22.5776068312086	0.872500000000013\\
22.6279091720566	0.87291666666668\\
22.6822892455926	0.873333333333347\\
22.7217897008378	0.873750000000013\\
22.7520817726138	0.87416666666668\\
22.7852820624676	0.874583333333346\\
22.8437018333931	0.875000000000013\\
22.8824486526171	0.87541666666668\\
22.8959417724242	0.875833333333346\\
22.9088877372031	0.876250000000013\\
22.9521154246967	0.87666666666668\\
22.972126069597	0.877083333333346\\
23.0160225893652	0.877500000000013\\
23.0431646632459	0.87791666666668\\
23.0665823992951	0.878333333333346\\
23.093906512261	0.878750000000013\\
23.1152586000839	0.879166666666679\\
23.1624443814536	0.879583333333346\\
23.1999812028863	0.880000000000013\\
23.2297844747263	0.880416666666679\\
23.2615598170656	0.880833333333346\\
23.3633308204343	0.881250000000013\\
23.397445759319	0.881666666666679\\
23.4416894969105	0.882083333333346\\
23.4847673721509	0.882500000000012\\
23.5107673866838	0.882916666666679\\
23.5279960075716	0.883333333333346\\
23.6397502801564	0.883750000000012\\
23.6978851842607	0.884166666666679\\
23.7419784823769	0.884583333333345\\
23.7571856088729	0.885000000000012\\
23.7902082009085	0.885416666666679\\
23.8431253064595	0.885833333333345\\
23.9066107574018	0.886250000000012\\
23.9566761743683	0.886666666666678\\
23.9947699762833	0.887083333333345\\
24.0319745222957	0.887500000000012\\
24.127588433836	0.887916666666678\\
24.17512215998	0.888333333333345\\
24.1966087839561	0.888750000000012\\
24.2991385725138	0.889166666666678\\
24.4129776126328	0.889583333333345\\
24.426249765193	0.890000000000011\\
24.5018817254123	0.890416666666678\\
24.5523345800706	0.890833333333345\\
24.5784045807861	0.891250000000011\\
24.5991997401441	0.891666666666678\\
24.7025372898419	0.892083333333345\\
24.8226121413038	0.892500000000011\\
24.8966658179124	0.892916666666678\\
24.9708868423751	0.893333333333344\\
25.0477993519392	0.893750000000011\\
25.1395786445884	0.894166666666678\\
25.2033414375002	0.894583333333344\\
25.3236019241424	0.895000000000011\\
25.3684850801648	0.895416666666678\\
25.416648525269	0.895833333333344\\
25.4746289024048	0.896250000000011\\
25.5066257122575	0.896666666666677\\
25.5361134961864	0.897083333333344\\
25.6153268136388	0.897500000000011\\
25.6687504245793	0.897916666666677\\
25.8155609502293	0.898333333333344\\
25.9182349970854	0.898750000000011\\
25.9794358428711	0.899166666666677\\
26.0107544756815	0.899583333333344\\
26.0470818569974	0.90000000000001\\
26.0927610357897	0.900416666666677\\
26.165531914924	0.900833333333344\\
26.2259172512524	0.90125000000001\\
26.2857651869376	0.901666666666677\\
26.36703138226	0.902083333333344\\
26.395264629201	0.90250000000001\\
26.4427197755314	0.902916666666677\\
26.4747745255242	0.903333333333343\\
26.6327618941907	0.90375000000001\\
26.7295274489905	0.904166666666677\\
26.7705280600638	0.904583333333343\\
26.8237239168811	0.90500000000001\\
26.904792115483	0.905416666666677\\
26.9648298294248	0.905833333333343\\
27.0158252924247	0.90625000000001\\
27.048989416128	0.906666666666676\\
27.112028078189	0.907083333333343\\
27.2494751498131	0.90750000000001\\
27.3016821576724	0.907916666666676\\
27.4102505032572	0.908333333333343\\
27.44231915634	0.908750000000009\\
27.5200899352269	0.909166666666676\\
27.5701952614669	0.909583333333343\\
27.6926182805618	0.910000000000009\\
27.7627666517546	0.910416666666676\\
27.888746906871	0.910833333333342\\
27.9055255515911	0.911250000000009\\
27.9371210234782	0.911666666666676\\
28.0186106962142	0.912083333333342\\
28.0732843757461	0.912500000000009\\
28.2049151065656	0.912916666666676\\
28.2868924857893	0.913333333333342\\
28.4192911599143	0.913750000000009\\
28.4538122915608	0.914166666666675\\
28.5613912444156	0.914583333333342\\
28.5941792664758	0.915000000000009\\
28.6613257864578	0.915416666666675\\
28.7012892403957	0.915833333333342\\
28.7192392671402	0.916250000000009\\
28.775015993339	0.916666666666675\\
28.8862029299778	0.917083333333342\\
29.0234954182747	0.917500000000008\\
29.048383597895	0.917916666666675\\
29.3049101811547	0.918333333333342\\
29.4569467998053	0.918750000000008\\
29.5964152048652	0.919166666666675\\
29.7581178112357	0.919583333333342\\
29.7852386140209	0.920000000000008\\
29.8476841899872	0.920416666666675\\
30.0015376699797	0.920833333333341\\
30.0755512965031	0.921250000000008\\
30.239495509774	0.921666666666675\\
30.2952192301576	0.922083333333341\\
30.3859369690731	0.922500000000008\\
30.588898543726	0.922916666666675\\
30.7278278313619	0.923333333333341\\
30.792829502827	0.923750000000008\\
30.9475654291998	0.924166666666674\\
31.1136872230252	0.924583333333341\\
31.2317268719852	0.925000000000008\\
31.2881679896924	0.925416666666674\\
31.4128681781564	0.925833333333341\\
31.5021988765545	0.926250000000008\\
31.5897014148759	0.926666666666674\\
31.6686135618443	0.927083333333341\\
31.8449056543746	0.927500000000007\\
31.9453609116761	0.927916666666674\\
32.1272607494884	0.928333333333341\\
32.2627086128031	0.928750000000007\\
32.3079657363126	0.929166666666674\\
32.3847223477775	0.929583333333341\\
32.5115860844105	0.930000000000007\\
32.85942147113	0.930416666666674\\
32.9029232161258	0.93083333333334\\
33.0584455763962	0.931250000000007\\
33.1541121412966	0.931666666666674\\
33.3862833433906	0.93208333333334\\
33.5825677502619	0.932500000000007\\
33.6921329372391	0.932916666666674\\
33.8145603578404	0.93333333333334\\
33.9834471605937	0.933750000000007\\
34.189866390948	0.934166666666673\\
34.3203659163257	0.93458333333334\\
34.3885726878159	0.935000000000006\\
34.5028395791222	0.935416666666673\\
34.6285475462667	0.93583333333334\\
34.8535189965554	0.936250000000006\\
35.0681492216373	0.936666666666673\\
35.1930142194511	0.93708333333334\\
35.4268094743811	0.937500000000006\\
35.5395399387153	0.937916666666673\\
35.6815486818912	0.93833333333334\\
35.786475040564	0.938750000000006\\
36.012554020963	0.939166666666673\\
36.107650669453	0.939583333333339\\
36.1936910804324	0.940000000000006\\
36.3737419585014	0.940416666666673\\
36.4324434938086	0.940833333333339\\
36.5049186306552	0.941250000000006\\
36.777209110708	0.941666666666673\\
37.0071637612671	0.942083333333339\\
37.1884109804349	0.942500000000006\\
37.3746018111209	0.942916666666672\\
37.4889394535169	0.943333333333339\\
37.6140771857187	0.943750000000006\\
37.9342886222049	0.944166666666672\\
38.0150451303279	0.944583333333339\\
38.2620168817179	0.945000000000006\\
38.4120901139727	0.945416666666672\\
38.668315186747	0.945833333333339\\
38.8092255340468	0.946250000000005\\
38.9651874200031	0.946666666666672\\
39.178613226603	0.947083333333339\\
39.254202897075	0.947500000000005\\
39.5297649951099	0.947916666666672\\
39.7334628438379	0.948333333333338\\
39.9646212825711	0.948750000000005\\
40.4195042976478	0.949166666666672\\
40.576498959532	0.949583333333338\\
40.9971640133898	0.950000000000005\\
41.1436650048435	0.950416666666672\\
41.295039239443	0.950833333333338\\
41.6526837007599	0.951250000000005\\
42.3116859493389	0.951666666666672\\
42.4929450622497	0.952083333333338\\
42.7709342634915	0.952500000000005\\
43.1421815819687	0.952916666666671\\
43.641990194775	0.953333333333338\\
43.9109735328467	0.953750000000005\\
44.0181687245911	0.954166666666671\\
44.3976430169177	0.954583333333338\\
44.6430032569062	0.955000000000005\\
44.8527357479082	0.955416666666671\\
45.3606828049377	0.955833333333338\\
45.6004202285397	0.956250000000004\\
45.9061065337231	0.956666666666671\\
46.1862576383432	0.957083333333338\\
46.5650946851248	0.957500000000004\\
46.782512871668	0.957916666666671\\
46.9693783037012	0.958333333333337\\
47.2475712142673	0.958750000000004\\
47.3527627829482	0.959166666666671\\
47.5726735479571	0.959583333333337\\
47.8334214525455	0.960000000000004\\
48.0467871403589	0.96041666666667\\
48.3970792170224	0.960833333333337\\
48.798256847621	0.961250000000004\\
49.3046364427578	0.96166666666667\\
49.4700628401771	0.962083333333337\\
49.6956242361293	0.962500000000004\\
50.1033872865396	0.96291666666667\\
50.4212555482234	0.963333333333337\\
50.704217070536	0.963750000000003\\
51.2093734211795	0.96416666666667\\
51.4000614692834	0.964583333333337\\
51.7153587596694	0.965000000000003\\
52.452868193965	0.96541666666667\\
52.8228944270089	0.965833333333337\\
53.469558126729	0.966250000000003\\
53.9505375105724	0.96666666666667\\
54.6290390825419	0.967083333333336\\
55.2028527506802	0.967500000000003\\
55.4996745907996	0.96791666666667\\
56.1911552747851	0.968333333333336\\
57.1493841253728	0.968750000000003\\
57.8063968275885	0.96916666666667\\
58.9351761327908	0.969583333333336\\
59.2065237560571	0.970000000000003\\
59.7688605565804	0.970416666666669\\
60.4413225445657	0.970833333333336\\
61.1157793499188	0.971250000000003\\
61.8809307062339	0.971666666666669\\
63.2060985741157	0.972083333333336\\
63.9670104101939	0.972500000000003\\
64.5244758233394	0.972916666666669\\
65.6280453266255	0.973333333333336\\
66.5483509104316	0.973750000000002\\
66.9345434919617	0.974166666666669\\
67.8902661287507	0.974583333333336\\
68.5246210395108	0.975000000000002\\
69.3485999441	0.975416666666669\\
70.6890851596034	0.975833333333336\\
72.7307901384684	0.976250000000002\\
73.8040803068062	0.976666666666669\\
76.0438169075996	0.977083333333336\\
78.9302171960188	0.977500000000002\\
79.2087657008948	0.977916666666669\\
82.5425060291319	0.978333333333335\\
84.69796427802	0.978750000000002\\
85.6497876434301	0.979166666666669\\
86.9814833823527	0.979583333333335\\
88.1776763534257	0.980000000000002\\
90.8421844168773	0.980416666666668\\
92.251071869683	0.980833333333335\\
93.7885467192653	0.981250000000002\\
95.5664193868112	0.981666666666668\\
96.3741059969961	0.982083333333335\\
98.0927205979878	0.982500000000002\\
100.045903568933	0.982916666666668\\
102.02872534432	0.983333333333335\\
104.089361147274	0.983750000000002\\
106.129605793893	0.984166666666668\\
108.205295712923	0.984583333333335\\
111.590141661948	0.985000000000001\\
114.890621970157	0.985416666666668\\
116.447521438242	0.985833333333335\\
120.541825424457	0.986250000000001\\
125.097717554614	0.986666666666668\\
131.509947535944	0.987083333333335\\
134.449529854908	0.987500000000001\\
137.178625247969	0.987916666666668\\
139.798787953773	0.988333333333334\\
142.371266269584	0.988750000000001\\
152.360678845898	0.989166666666668\\
159.639346325635	0.989583333333334\\
165.490889821912	0.990000000000001\\
169.552616631508	0.990416666666668\\
176.056212396397	0.990833333333334\\
183.662620778106	0.991250000000001\\
193.966212394748	0.991666666666667\\
216.319959872817	0.992083333333334\\
223.736536365081	0.992500000000001\\
229.720845219405	0.992916666666667\\
262.581454999971	0.993333333333334\\
276.27942333375	0.993750000000001\\
302.62115293822	0.994166666666667\\
324.203797402249	0.994583333333334\\
333.484367476794	0.995\\
359.76420296594	0.995416666666667\\
385.564060075077	0.995833333333334\\
399.685340871031	0.99625\\
459.100284546578	0.996666666666667\\
478.482161774251	0.997083333333334\\
522.810459690519	0.9975\\
719.148874922532	0.997916666666667\\
876.910572818391	0.998333333333334\\
1074.88796850173	0.99875\\
1792.2757833568	0.999166666666667\\
4259.59239353755	0.999583333333333\\
383509.200271002	1\\
};
\addlegendentry{bad};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{1.0008087028298	0\\
1.00215647645797	0.000833333333333464\\
1.01055177948852	0.00166666666666682\\
1.01158465491521	0.00250000000000028\\
1.01617534142968	0.00333333333333352\\
1.0235315728966	0.00416666666666698\\
1.0267370605677	0.00500000000000012\\
1.02926497791082	0.00583333333333358\\
1.03374930855888	0.00666666666666704\\
1.03615939943452	0.00750000000000017\\
1.03892550550749	0.00833333333333341\\
1.04023821130471	0.00916666666666666\\
1.04375679314186	0.01\\
1.04939672535607	0.0108333333333334\\
1.05574034690151	0.0116666666666667\\
1.05905536020173	0.0125\\
1.06049427221608	0.0133333333333333\\
1.06194100908617	0.0141666666666667\\
1.06439898621996	0.015\\
1.06583013399048	0.0158333333333333\\
1.06734628532933	0.0166666666666667\\
1.06883645313942	0.0175000000000001\\
1.07146432063951	0.0183333333333334\\
1.07425057782123	0.0191666666666669\\
1.07777237358261	0.0200000000000001\\
1.07961571044082	0.0208333333333335\\
1.08134970791021	0.0216666666666668\\
1.08228551915415	0.0225000000000002\\
1.08539814173929	0.0233333333333335\\
1.08723762633801	0.0241666666666669\\
1.08832120837382	0.0250000000000004\\
1.09051048502966	0.0258333333333338\\
1.09214669049504	0.0266666666666669\\
1.09277618684825	0.0275000000000003\\
1.09417980232296	0.0283333333333335\\
1.09474240241256	0.0291666666666669\\
1.09779077734062	0.0300000000000002\\
1.09886202602732	0.0308333333333336\\
1.09993449917128	0.0316666666666671\\
1.10288940263224	0.0325000000000003\\
1.10574039314244	0.0333333333333338\\
1.10640657001064	0.0341666666666671\\
1.10751145903829	0.0350000000000004\\
1.10829881333851	0.0358333333333336\\
1.1096881807782	0.0366666666666671\\
1.11130281393321	0.0375000000000004\\
1.11222161862398	0.0383333333333338\\
1.11318849869149	0.0391666666666671\\
1.11506226114537	0.0400000000000004\\
1.11737512107342	0.0408333333333335\\
1.11914714915583	0.0416666666666669\\
1.12029879845501	0.0425000000000001\\
1.1206292858969	0.0433333333333333\\
1.12213829066315	0.0441666666666668\\
1.12411222417837	0.045\\
1.12528581437142	0.0458333333333333\\
1.12614221480732	0.0466666666666667\\
1.1273481050908	0.0475\\
1.12971364941904	0.0483333333333333\\
1.1303369795968	0.0491666666666668\\
1.13182423545436	0.0500000000000002\\
1.13314376998021	0.0508333333333335\\
1.13402071723061	0.0516666666666669\\
1.13488916798813	0.0525000000000003\\
1.13543871471946	0.0533333333333337\\
1.13722042142091	0.054166666666667\\
1.13895163589539	0.0550000000000003\\
1.13979622902463	0.0558333333333335\\
1.14040291550703	0.0566666666666668\\
1.14084161233574	0.0575000000000002\\
1.14149170138583	0.0583333333333337\\
1.14240987929649	0.0591666666666671\\
1.14429276639379	0.0600000000000005\\
1.14530739944618	0.060833333333334\\
1.14609674297645	0.0616666666666673\\
1.14731400956138	0.0625000000000008\\
1.14797956831443	0.0633333333333341\\
1.14935236878784	0.0641666666666676\\
1.15159610723943	0.0650000000000009\\
1.15279573553722	0.0658333333333342\\
1.15349738591683	0.0666666666666677\\
1.15445732025181	0.0675000000000009\\
1.15559767638605	0.0683333333333344\\
1.15725733256985	0.0691666666666677\\
1.15793330168148	0.0700000000000011\\
1.15933758868792	0.0708333333333344\\
1.16088280292017	0.0716666666666675\\
1.16225419346759	0.0725000000000008\\
1.1631650155183	0.0733333333333343\\
1.16412498024894	0.0741666666666675\\
1.16552833815824	0.0750000000000007\\
1.16627006239484	0.0758333333333342\\
1.16681489418993	0.0766666666666677\\
1.16730279635223	0.077500000000001\\
1.16790604241291	0.0783333333333343\\
1.1691360983387	0.0791666666666677\\
1.16994036097653	0.0800000000000012\\
1.17093318254635	0.0808333333333345\\
1.17220253089546	0.081666666666668\\
1.1724664653495	0.0825000000000014\\
1.1731804962267	0.0833333333333348\\
1.17460875726436	0.0841666666666682\\
1.17623184266076	0.0850000000000014\\
1.17677281297775	0.0858333333333348\\
1.17762460106722	0.0866666666666682\\
1.17811467677875	0.0875000000000015\\
1.17855831441816	0.0883333333333349\\
1.1797236428939	0.0891666666666682\\
1.18030152812193	0.0900000000000015\\
1.18151426017731	0.0908333333333348\\
1.1843227171577	0.091666666666668\\
1.18609373681078	0.0925000000000015\\
1.18776688474391	0.0933333333333345\\
1.18853071741764	0.0941666666666678\\
1.18948272784989	0.0950000000000013\\
1.19008042452473	0.0958333333333345\\
1.19072224671017	0.0966666666666678\\
1.19215081081502	0.097500000000001\\
1.19391505150016	0.0983333333333344\\
1.19467699350876	0.0991666666666677\\
1.19558870462507	0.100000000000001\\
1.19665704603095	0.100833333333334\\
1.19782748178974	0.101666666666667\\
1.19892156457764	0.102500000000001\\
1.19975229151231	0.103333333333334\\
1.20123489023227	0.104166666666668\\
1.20270105399086	0.105000000000001\\
1.20360827294003	0.105833333333334\\
1.20466801238374	0.106666666666668\\
1.20511784679508	0.107500000000001\\
1.20686662926123	0.108333333333334\\
1.20752695565517	0.109166666666668\\
1.20871747363557	0.110000000000001\\
1.20927074512486	0.110833333333334\\
1.21167083363292	0.111666666666668\\
1.21321769809114	0.112500000000001\\
1.21477133900674	0.113333333333335\\
1.21583595827214	0.114166666666668\\
1.21718823215132	0.115000000000001\\
1.21779964898931	0.115833333333335\\
1.21862848225211	0.116666666666668\\
1.21964568726577	0.117500000000001\\
1.22139623149529	0.118333333333335\\
1.22261304200712	0.119166666666668\\
1.22379935061651	0.120000000000002\\
1.2247619388092	0.120833333333335\\
1.2262430730879	0.121666666666668\\
1.2272586131459	0.122500000000002\\
1.22787176233878	0.123333333333335\\
1.23071160139475	0.124166666666668\\
1.23185075265702	0.125000000000002\\
1.23296420948136	0.125833333333335\\
1.23447659994471	0.126666666666668\\
1.23502665675216	0.127500000000002\\
1.23585847646202	0.128333333333335\\
1.2370999070088	0.129166666666669\\
1.23809887084477	0.130000000000002\\
1.23968932618696	0.130833333333336\\
1.24120378030181	0.131666666666669\\
1.24382506346406	0.132500000000002\\
1.24566046488421	0.133333333333336\\
1.2464745096004	0.134166666666669\\
1.24827775974294	0.135000000000002\\
1.25032792134872	0.135833333333336\\
1.2531012780673	0.136666666666669\\
1.25461251850844	0.137500000000003\\
1.25640668578756	0.138333333333336\\
1.2576755757259	0.139166666666669\\
1.25864339495012	0.140000000000002\\
1.25976060552135	0.140833333333336\\
1.26393928447193	0.141666666666669\\
1.26670922513579	0.142500000000002\\
1.26971422678828	0.143333333333336\\
1.27095535787082	0.144166666666669\\
1.2738559388643	0.145000000000003\\
1.27744646470733	0.145833333333336\\
1.27995350779738	0.14666666666667\\
1.28254346119024	0.147500000000003\\
1.28507964539496	0.148333333333336\\
1.28696667697284	0.14916666666667\\
1.28767966571858	0.150000000000003\\
1.29142846385538	0.150833333333336\\
1.29580177574486	0.15166666666667\\
1.29708026495828	0.152500000000003\\
1.30060491878573	0.153333333333337\\
1.30335526939165	0.15416666666667\\
1.30597406983668	0.155000000000003\\
1.30864526599573	0.155833333333336\\
1.31254943485905	0.15666666666667\\
1.3143696386868	0.157500000000003\\
1.31767881260717	0.158333333333336\\
1.32403767227414	0.15916666666667\\
1.32844142349566	0.160000000000003\\
1.33371851545099	0.160833333333336\\
1.33891852729779	0.16166666666667\\
1.34995870986967	0.162500000000003\\
1.37036584084634	0.163333333333337\\
1.3909400892373	0.16416666666667\\
1.40912949677781	0.165000000000004\\
1.42564541378809	0.165833333333337\\
1.48544816868044	0.166666666666671\\
1.56058822869214	0.167500000000004\\
1.57192462522617	0.168333333333337\\
1.58532455027083	0.169166666666671\\
1.59815130858917	0.170000000000004\\
1.60317427261163	0.170833333333337\\
1.61223989997206	0.171666666666671\\
1.62216386607443	0.172500000000004\\
1.62705715993262	0.173333333333337\\
1.6368281337517	0.174166666666671\\
1.64354922042962	0.175000000000004\\
1.6491734955402	0.175833333333337\\
1.65169220040268	0.176666666666671\\
1.65426848223161	0.177500000000004\\
1.65744005836775	0.178333333333338\\
1.66592514865292	0.179166666666671\\
1.67223743480506	0.180000000000004\\
1.67739995435543	0.180833333333337\\
1.68242492818673	0.181666666666671\\
1.68428371607619	0.182500000000004\\
1.68906513147975	0.183333333333337\\
1.69281597317841	0.184166666666671\\
1.69488339597526	0.185000000000004\\
1.6959169169538	0.185833333333338\\
1.69762716852401	0.186666666666671\\
1.69964644427902	0.187500000000004\\
1.70022396991701	0.188333333333337\\
1.70216488062755	0.189166666666671\\
1.70322019354966	0.190000000000004\\
1.70782824755863	0.190833333333338\\
1.70982708218244	0.191666666666671\\
1.71187773704468	0.192500000000004\\
1.7129207917403	0.193333333333338\\
1.71487016690233	0.194166666666671\\
1.71679379422192	0.195000000000005\\
1.71883999259401	0.195833333333338\\
1.7217097362715	0.196666666666672\\
1.72266499045632	0.197500000000005\\
1.72632213721742	0.198333333333338\\
1.72717142693336	0.199166666666672\\
1.72857138698183	0.200000000000005\\
1.73021336872675	0.200833333333339\\
1.73162598394627	0.201666666666672\\
1.73304786916871	0.202500000000005\\
1.73646805190676	0.203333333333339\\
1.73707413369952	0.204166666666672\\
1.73823331032934	0.205000000000006\\
1.7398957757124	0.205833333333339\\
1.74360034198819	0.206666666666672\\
1.74664401453719	0.207500000000006\\
1.74941460562185	0.208333333333339\\
1.7511754936494	0.209166666666673\\
1.75575443791489	0.210000000000006\\
1.75924483938336	0.210833333333339\\
1.75961775827501	0.211666666666673\\
1.76112530825814	0.212500000000006\\
1.76310968692012	0.21333333333334\\
1.76499547215172	0.214166666666673\\
1.76703450326529	0.215000000000006\\
1.76972808964853	0.21583333333334\\
1.77064161888561	0.216666666666673\\
1.77302744454844	0.217500000000006\\
1.77455835057778	0.218333333333339\\
1.77769470349441	0.219166666666673\\
1.78043996191023	0.220000000000006\\
1.78236438403484	0.220833333333339\\
1.78556559833559	0.221666666666673\\
1.78807821680121	0.222500000000006\\
1.79074192267312	0.223333333333339\\
1.79197868156087	0.224166666666673\\
1.79399500097882	0.225000000000006\\
1.79530166688601	0.225833333333339\\
1.7969189027505	0.226666666666673\\
1.79891622410087	0.227500000000006\\
1.80024711798459	0.228333333333339\\
1.80320835600743	0.229166666666673\\
1.80455522585892	0.230000000000006\\
1.80765162968464	0.230833333333339\\
1.81017075081813	0.231666666666673\\
1.81106187290365	0.232500000000006\\
1.81211783313219	0.23333333333334\\
1.81258344265507	0.234166666666673\\
1.81386115163799	0.235000000000007\\
1.81629724854233	0.23583333333334\\
1.81814023639935	0.236666666666673\\
1.81942836616997	0.237500000000007\\
1.81996179430368	0.23833333333334\\
1.82173541495019	0.239166666666674\\
1.82477494350223	0.240000000000007\\
1.8263079376327	0.24083333333334\\
1.82771807293858	0.241666666666673\\
1.82868398432615	0.242500000000007\\
1.83010972108245	0.24333333333334\\
1.83084941944645	0.244166666666674\\
1.83225607897331	0.245000000000007\\
1.83332922186922	0.245833333333341\\
1.83617127576705	0.246666666666674\\
1.83987911117042	0.247500000000007\\
1.84242405000498	0.248333333333341\\
1.84557277659004	0.249166666666674\\
1.84812409521669	0.250000000000007\\
1.84931363383995	0.250833333333341\\
1.8500230161974	0.251666666666674\\
1.85099674932706	0.252500000000007\\
1.85212663863248	0.253333333333341\\
1.85499156300203	0.254166666666674\\
1.85818261193822	0.255000000000007\\
1.85955804783788	0.255833333333341\\
1.86016856543196	0.256666666666674\\
1.86307478921988	0.257500000000008\\
1.86431109895266	0.258333333333341\\
1.86481992083413	0.259166666666674\\
1.86514352797897	0.260000000000008\\
1.8659234621994	0.260833333333341\\
1.86688008702541	0.261666666666674\\
1.86941345404356	0.262500000000008\\
1.87231138555949	0.263333333333341\\
1.87418269749643	0.264166666666674\\
1.87785398398638	0.265000000000008\\
1.87859290073416	0.265833333333341\\
1.87933419693439	0.266666666666675\\
1.88238559351721	0.267500000000008\\
1.88516533520313	0.268333333333341\\
1.88696759471057	0.269166666666674\\
1.88879385407892	0.270000000000008\\
1.88979195237802	0.270833333333341\\
1.8905787458689	0.271666666666674\\
1.89455526768177	0.272500000000008\\
1.8964017235621	0.273333333333341\\
1.89769848217349	0.274166666666674\\
1.89912424404135	0.275000000000008\\
1.90151744245163	0.275833333333341\\
1.90433874404541	0.276666666666674\\
1.90636888501605	0.277500000000008\\
1.90732404867786	0.278333333333341\\
1.90840907159699	0.279166666666675\\
1.91044234217599	0.280000000000008\\
1.9110598321467	0.280833333333341\\
1.91334737725496	0.281666666666675\\
1.91441879673582	0.282500000000008\\
1.9153076711397	0.283333333333342\\
1.91902986579888	0.284166666666675\\
1.92160249130084	0.285000000000008\\
1.92391594731401	0.285833333333342\\
1.9269168624662	0.286666666666675\\
1.92847698740311	0.287500000000009\\
1.93096943585502	0.288333333333342\\
1.93204350215613	0.289166666666675\\
1.93406942055004	0.290000000000008\\
1.93525492289571	0.290833333333342\\
1.93645040439139	0.291666666666675\\
1.93768456213782	0.292500000000008\\
1.93944987049559	0.293333333333342\\
1.94179876598956	0.294166666666675\\
1.94268459196981	0.295000000000008\\
1.94501157893553	0.295833333333342\\
1.94727370344707	0.296666666666675\\
1.94884630070766	0.297500000000009\\
1.94967577126407	0.298333333333342\\
1.95307166051703	0.299166666666676\\
1.95475782275368	0.300000000000009\\
1.95583963577608	0.300833333333342\\
1.95719103034977	0.301666666666676\\
1.95970317177465	0.302500000000009\\
1.96111118267486	0.303333333333343\\
1.96401571824186	0.304166666666676\\
1.96684167698955	0.305000000000009\\
1.96916246163341	0.305833333333343\\
1.97168258509405	0.306666666666676\\
1.97602395490819	0.307500000000009\\
1.98027823108562	0.308333333333343\\
1.98377993247419	0.309166666666676\\
1.9854898148706	0.310000000000009\\
1.9873853842575	0.310833333333343\\
1.98885188673099	0.311666666666676\\
1.99111942605261	0.31250000000001\\
1.99406880856796	0.313333333333343\\
1.99554449127738	0.314166666666676\\
1.99697718017906	0.31500000000001\\
2.00122822080222	0.315833333333343\\
2.00476623710359	0.316666666666676\\
2.00961379792061	0.317500000000009\\
2.01210723268415	0.318333333333343\\
2.01644525422911	0.319166666666676\\
2.01998469277159	0.32000000000001\\
2.02282296144974	0.320833333333343\\
2.02895722502919	0.321666666666676\\
2.03261652665529	0.32250000000001\\
2.03583897347055	0.323333333333343\\
2.03767603503257	0.324166666666676\\
2.04728419595117	0.32500000000001\\
2.05113473067775	0.325833333333343\\
2.0569513996081	0.326666666666676\\
2.0632497367449	0.32750000000001\\
2.07380155488318	0.328333333333343\\
2.07838649636021	0.329166666666676\\
2.08890119401635	0.33000000000001\\
2.09376437794694	0.330833333333343\\
2.10481042368581	0.331666666666677\\
2.10781564423989	0.33250000000001\\
2.11859338535473	0.333333333333343\\
2.12300862153173	0.334166666666676\\
2.13111905310109	0.33500000000001\\
2.13791714950069	0.335833333333343\\
2.17169120700263	0.336666666666677\\
2.17770225334751	0.33750000000001\\
2.1919769918782	0.338333333333343\\
2.19930603582792	0.339166666666677\\
2.22011366558692	0.34000000000001\\
2.23120026444442	0.340833333333343\\
2.24614447817945	0.341666666666677\\
2.2638010997337	0.34250000000001\\
2.27926357080257	0.343333333333343\\
2.31331979228098	0.344166666666677\\
2.33789443937121	0.34500000000001\\
2.35209247224674	0.345833333333343\\
2.35529909898892	0.346666666666677\\
2.36800943898903	0.34750000000001\\
2.38917109163256	0.348333333333344\\
2.40291116123838	0.349166666666677\\
2.42317564430623	0.350000000000011\\
2.4380670585141	0.350833333333344\\
2.44679423714815	0.351666666666677\\
2.45367176345991	0.352500000000011\\
2.4618822703767	0.353333333333344\\
2.46521732002549	0.354166666666678\\
2.47280815006119	0.355000000000011\\
2.48040819713868	0.355833333333344\\
2.48894230990575	0.356666666666678\\
2.50426358042995	0.357500000000011\\
2.51421081816515	0.358333333333345\\
2.52411125553213	0.359166666666678\\
2.53419270590099	0.360000000000011\\
2.53906031025301	0.360833333333345\\
2.54528531366133	0.361666666666678\\
2.55393664392762	0.362500000000011\\
2.56891501474343	0.363333333333345\\
2.57511738899636	0.364166666666678\\
2.58266019561219	0.365000000000011\\
2.58993003945077	0.365833333333345\\
2.59899919060919	0.366666666666678\\
2.60245362179926	0.367500000000011\\
2.60558062059926	0.368333333333345\\
2.61528058618406	0.369166666666678\\
2.61878405601964	0.370000000000012\\
2.62104568023952	0.370833333333345\\
2.62907833848195	0.371666666666678\\
2.63938105600637	0.372500000000011\\
2.64791278400462	0.373333333333345\\
2.6682308369709	0.374166666666678\\
2.67560517348382	0.375000000000012\\
2.67739296750921	0.375833333333345\\
2.68173011250181	0.376666666666679\\
2.68416288425681	0.377500000000012\\
2.68714030433473	0.378333333333345\\
2.69687149649017	0.379166666666679\\
2.70239858261181	0.380000000000012\\
2.71363092173058	0.380833333333345\\
2.72292212609705	0.381666666666679\\
2.73570874847844	0.382500000000012\\
2.74111745702652	0.383333333333346\\
2.74381169154187	0.384166666666679\\
2.74445379955657	0.385000000000012\\
2.76165694731571	0.385833333333346\\
2.76763029421474	0.386666666666679\\
2.7731412777059	0.387500000000013\\
2.77865134190853	0.388333333333346\\
2.78701154893635	0.389166666666679\\
2.7941066345013	0.390000000000012\\
2.80030787641242	0.390833333333346\\
2.80460959311036	0.391666666666679\\
2.81036628655706	0.392500000000012\\
2.81576083333376	0.393333333333346\\
2.82680175858988	0.394166666666679\\
2.8449159987473	0.395000000000013\\
2.84962804984497	0.395833333333346\\
2.85539975552178	0.39666666666668\\
2.86033519594898	0.397500000000013\\
2.86673429949389	0.398333333333346\\
2.87400741391296	0.39916666666668\\
2.87887283793113	0.400000000000013\\
2.88467735282457	0.400833333333346\\
2.89450033976501	0.40166666666668\\
2.90291833111499	0.402500000000013\\
2.90861819653574	0.403333333333346\\
2.91451819699012	0.40416666666668\\
2.91874956627945	0.405000000000013\\
2.92483339392187	0.405833333333346\\
2.9330859066342	0.40666666666668\\
2.94028154163764	0.407500000000013\\
2.94644908388345	0.408333333333346\\
2.94982174685117	0.40916666666668\\
2.95593918708735	0.410000000000013\\
2.96532893660737	0.410833333333347\\
2.97360803231147	0.41166666666668\\
2.97640289369017	0.412500000000013\\
2.9856649770036	0.413333333333347\\
2.99220451011771	0.41416666666668\\
2.99767568510952	0.415000000000013\\
3.00238597646757	0.415833333333347\\
3.00883167923799	0.41666666666668\\
3.01549902453189	0.417500000000014\\
3.01959456534451	0.418333333333347\\
3.02380875978936	0.41916666666668\\
3.02925149230648	0.420000000000014\\
3.03120726522297	0.420833333333347\\
3.0372077970465	0.42166666666668\\
3.05075923558006	0.422500000000014\\
3.05668891498837	0.423333333333347\\
3.06290844263485	0.424166666666681\\
3.06602844346795	0.425000000000014\\
3.07171871574922	0.425833333333348\\
3.07941281734512	0.426666666666681\\
3.08425207090314	0.427500000000014\\
3.09681029807551	0.428333333333347\\
3.10576400975566	0.429166666666681\\
3.11305136641065	0.430000000000014\\
3.11743708138246	0.430833333333348\\
3.12235076043627	0.431666666666681\\
3.1279799237717	0.432500000000014\\
3.14367146415215	0.433333333333348\\
3.14735951637092	0.434166666666681\\
3.15422538332223	0.435000000000015\\
3.16550451569024	0.435833333333348\\
3.17199776222592	0.436666666666681\\
3.1784976289384	0.437500000000015\\
3.18352936672967	0.438333333333348\\
3.18980056155021	0.439166666666682\\
3.20063444707804	0.440000000000015\\
3.20924885769243	0.440833333333348\\
3.21233352355829	0.441666666666682\\
3.21815907814541	0.442500000000015\\
3.22608655534414	0.443333333333349\\
3.23722365249056	0.444166666666682\\
3.24124893251325	0.445000000000015\\
3.24504490097331	0.445833333333349\\
3.24779827900053	0.446666666666682\\
3.25220572508611	0.447500000000015\\
3.26007769828	0.448333333333349\\
3.26280378091331	0.449166666666682\\
3.26951062112142	0.450000000000016\\
3.27227647887505	0.450833333333349\\
3.27698760232231	0.451666666666682\\
3.28937275120798	0.452500000000016\\
3.30271704060485	0.453333333333349\\
3.30824372251817	0.454166666666683\\
3.31065444652929	0.455000000000016\\
3.31614427562105	0.455833333333349\\
3.3268461088974	0.456666666666683\\
3.32915728132677	0.457500000000016\\
3.33288619849689	0.458333333333349\\
3.33777813155942	0.459166666666683\\
3.34460867213521	0.460000000000016\\
3.35117009116381	0.46083333333335\\
3.35540944193695	0.461666666666683\\
3.35766657220638	0.462500000000017\\
3.36221109358081	0.46333333333335\\
3.36740221988267	0.464166666666683\\
3.37287909903802	0.465000000000017\\
3.3773907320987	0.46583333333335\\
3.38394843384561	0.466666666666684\\
3.39061297468842	0.467500000000017\\
3.39441234349221	0.46833333333335\\
3.40569840555682	0.469166666666684\\
3.41058834026061	0.470000000000017\\
3.4201782599243	0.47083333333335\\
3.42455469980175	0.471666666666684\\
3.42811762936347	0.472500000000017\\
3.4311653704149	0.47333333333335\\
3.4395935726732	0.474166666666683\\
3.4467602863713	0.475000000000017\\
3.45279731974761	0.47583333333335\\
3.45577669580559	0.476666666666684\\
3.46029083579705	0.477500000000017\\
3.46519230479755	0.47833333333335\\
3.47054884788192	0.479166666666684\\
3.47447118994555	0.480000000000017\\
3.4783857820579	0.48083333333335\\
3.48583673623832	0.481666666666684\\
3.48749546246456	0.482500000000017\\
3.49196578022478	0.483333333333351\\
3.49427981988197	0.484166666666684\\
3.49821970570176	0.485000000000017\\
3.50522463557	0.485833333333351\\
3.50747643469342	0.486666666666684\\
3.50852143587434	0.487500000000017\\
3.51021609159156	0.48833333333335\\
3.51123553039789	0.489166666666684\\
3.5126036557306	0.490000000000017\\
3.51403724182903	0.490833333333351\\
3.51870434506264	0.491666666666684\\
3.52196739808509	0.492500000000018\\
3.52305309349055	0.493333333333351\\
3.52519401790409	0.494166666666685\\
3.52680684891508	0.495000000000018\\
3.53096158377076	0.495833333333351\\
3.53373631215625	0.496666666666684\\
3.53494884882203	0.497500000000018\\
3.53976844912725	0.498333333333351\\
3.54436692071324	0.499166666666685\\
3.54982652779446	0.500000000000018\\
3.55222895905695	0.500833333333351\\
3.55355536748576	0.501666666666684\\
3.5560753256134	0.502500000000018\\
3.55932395183481	0.503333333333351\\
3.56274308743837	0.504166666666685\\
3.56611158206761	0.505000000000018\\
3.56778951207241	0.505833333333351\\
3.57115006051262	0.506666666666684\\
3.57352211017713	0.507500000000018\\
3.57880654796404	0.508333333333351\\
3.58085685799066	0.509166666666685\\
3.58401209168282	0.510000000000018\\
3.58951019551545	0.510833333333351\\
3.59318249011787	0.511666666666684\\
3.59674783104441	0.512500000000018\\
3.59868755661579	0.513333333333351\\
3.60107963918803	0.514166666666684\\
3.60503292937841	0.515000000000018\\
3.60665750315074	0.515833333333351\\
3.61221976122185	0.516666666666684\\
3.61393605701896	0.517500000000017\\
3.61621075168787	0.518333333333351\\
3.61955298147457	0.519166666666684\\
3.62219300677577	0.520000000000017\\
3.62684738467173	0.520833333333351\\
3.62973025979664	0.521666666666684\\
3.63561055673109	0.522500000000017\\
3.63829245398329	0.523333333333351\\
3.63944703612395	0.524166666666684\\
3.64755841992809	0.525000000000017\\
3.65001697078992	0.52583333333335\\
3.65136198849192	0.526666666666683\\
3.65226257899045	0.527500000000017\\
3.65427344931414	0.52833333333335\\
3.65791068830786	0.529166666666683\\
3.66157124313622	0.530000000000017\\
3.66539236713246	0.53083333333335\\
3.66745879698071	0.531666666666683\\
3.67001239239628	0.532500000000017\\
3.67195120133661	0.53333333333335\\
3.67506615752262	0.534166666666683\\
3.67661551839554	0.535000000000017\\
3.67771851055185	0.53583333333335\\
3.6807825748374	0.536666666666683\\
3.68508225905952	0.537500000000017\\
3.68849351594263	0.53833333333335\\
3.69139068452201	0.539166666666683\\
3.69313330384272	0.540000000000016\\
3.69676502846866	0.54083333333335\\
3.69812150584104	0.541666666666683\\
3.6998130539613	0.542500000000017\\
3.70343772747362	0.54333333333335\\
3.70569804765789	0.544166666666683\\
3.70669678157876	0.545000000000016\\
3.70873536913535	0.54583333333335\\
3.71126477823534	0.546666666666683\\
3.71595717532332	0.547500000000016\\
3.71803150941613	0.54833333333335\\
3.7214616539692	0.549166666666683\\
3.72431948651802	0.550000000000016\\
3.72861670262278	0.550833333333349\\
3.73656067112757	0.551666666666683\\
3.73814042527728	0.552500000000016\\
3.73889452988218	0.553333333333349\\
3.74208798798972	0.554166666666682\\
3.7436076755048	0.555000000000016\\
3.74602824659194	0.555833333333349\\
3.74821546684703	0.556666666666682\\
3.75216588221111	0.557500000000016\\
3.75490452078991	0.558333333333349\\
3.75781832434416	0.559166666666682\\
3.76145931756361	0.560000000000015\\
3.76319274091206	0.560833333333349\\
3.7656140864559	0.561666666666682\\
3.76910039401377	0.562500000000015\\
3.77349888232438	0.563333333333349\\
3.7753438441647	0.564166666666682\\
3.77609153214227	0.565000000000015\\
3.77901595006545	0.565833333333348\\
3.7841835948494	0.566666666666682\\
3.78654935037564	0.567500000000015\\
3.78793556072718	0.568333333333348\\
3.78923784225211	0.569166666666682\\
3.7909688919957	0.570000000000015\\
3.79225149547293	0.570833333333348\\
3.79547168962245	0.571666666666681\\
3.80197178816322	0.572500000000015\\
3.80529577477163	0.573333333333348\\
3.80624872500994	0.574166666666681\\
3.80814484387607	0.575000000000014\\
3.81029514476647	0.575833333333348\\
3.81388330148738	0.576666666666681\\
3.81685326638156	0.577500000000014\\
3.82124994509328	0.578333333333348\\
3.82603634431102	0.579166666666681\\
3.82788623667978	0.580000000000014\\
3.83224482509672	0.580833333333347\\
3.83386210116257	0.581666666666681\\
3.83701632440499	0.582500000000014\\
3.84045032238237	0.583333333333347\\
3.84623730031783	0.584166666666681\\
3.8470748260664	0.585000000000014\\
3.84815559623818	0.585833333333347\\
3.85015985349855	0.586666666666681\\
3.85536901214393	0.587500000000014\\
3.8595228151546	0.588333333333347\\
3.86151752511908	0.58916666666668\\
3.86385321496072	0.590000000000014\\
3.86869964859414	0.590833333333347\\
3.87256391683657	0.59166666666668\\
3.87371937538983	0.592500000000013\\
3.87669894932546	0.593333333333347\\
3.88000249169369	0.59416666666668\\
3.88255376780471	0.595000000000013\\
3.88393527886583	0.595833333333347\\
3.88672632059213	0.59666666666668\\
3.8918679790486	0.597500000000013\\
3.89518050400068	0.598333333333346\\
3.89851894795039	0.59916666666668\\
3.90063301365719	0.600000000000013\\
3.90493212738655	0.600833333333346\\
3.90709424975087	0.601666666666679\\
3.90878922298655	0.602500000000013\\
3.91359930404616	0.603333333333346\\
3.91871214809625	0.604166666666679\\
3.92102763755716	0.605000000000013\\
3.9251038326938	0.605833333333346\\
3.93071841880487	0.606666666666679\\
3.93481952442092	0.607500000000012\\
3.93986096934194	0.608333333333346\\
3.94158540702291	0.609166666666679\\
3.95019288427725	0.610000000000012\\
3.95132655458279	0.610833333333346\\
3.95448151005893	0.611666666666679\\
3.96563389268655	0.612500000000012\\
3.96987700065976	0.613333333333346\\
3.97377291737578	0.614166666666679\\
3.97653339084005	0.615000000000012\\
3.97965734930588	0.615833333333346\\
3.98166717916972	0.616666666666679\\
3.98791498642527	0.617500000000012\\
3.99451174953581	0.618333333333345\\
3.99740822566708	0.619166666666679\\
4.00092744371544	0.620000000000012\\
4.00594407248942	0.620833333333345\\
4.01474327763961	0.621666666666679\\
4.0174358471495	0.622500000000012\\
4.02389762810926	0.623333333333345\\
4.03069760420113	0.624166666666678\\
4.03609897714725	0.625000000000012\\
4.04055367501267	0.625833333333345\\
4.04270327982612	0.626666666666678\\
4.04719309652972	0.627500000000011\\
4.04873970199198	0.628333333333345\\
4.051882305002	0.629166666666678\\
4.06129952088565	0.630000000000011\\
4.06688177708176	0.630833333333344\\
4.07016827554502	0.631666666666678\\
4.0756398897467	0.632500000000011\\
4.08035075234718	0.633333333333344\\
4.08508910729203	0.634166666666678\\
4.0919812735406	0.635000000000011\\
4.09334802111029	0.635833333333344\\
4.10783220809379	0.636666666666678\\
4.11521048439064	0.637500000000011\\
4.12222003696629	0.638333333333344\\
4.12616830617067	0.639166666666677\\
4.13128854678626	0.640000000000011\\
4.1454885017264	0.640833333333344\\
4.15013910080196	0.641666666666677\\
4.158903597673	0.64250000000001\\
4.16408276491912	0.643333333333344\\
4.1799824055668	0.644166666666677\\
4.18995107302767	0.64500000000001\\
4.19192916035586	0.645833333333344\\
4.20894960590564	0.646666666666677\\
4.21644765539467	0.64750000000001\\
4.23033008666956	0.648333333333344\\
4.23790990202373	0.649166666666677\\
4.26060023396902	0.65000000000001\\
4.26267642303676	0.650833333333343\\
4.27766461954184	0.651666666666677\\
4.29170437877417	0.65250000000001\\
4.31496826061886	0.653333333333343\\
4.32571810396021	0.654166666666677\\
4.34551202165516	0.65500000000001\\
4.3504059798217	0.655833333333343\\
4.35833804132802	0.656666666666676\\
4.3941062891399	0.65750000000001\\
4.43889112225551	0.658333333333343\\
4.45611129172372	0.659166666666676\\
4.52004338128196	0.660000000000009\\
4.56223557888439	0.660833333333343\\
4.57941482344332	0.661666666666676\\
4.62670690349389	0.662500000000009\\
4.63602632883337	0.663333333333343\\
4.66475714206581	0.664166666666676\\
4.70828328029504	0.665000000000009\\
4.73277754120631	0.665833333333342\\
4.74488142694588	0.666666666666676\\
4.77213892126861	0.667500000000009\\
4.82859821455156	0.668333333333342\\
4.84659010100145	0.669166666666676\\
4.86032645970101	0.670000000000009\\
4.8776789970449	0.670833333333342\\
4.90629553156037	0.671666666666676\\
4.94295172463815	0.672500000000009\\
4.9620070304632	0.673333333333342\\
4.98173942411751	0.674166666666675\\
5.00938415572536	0.675000000000009\\
5.03944172239769	0.675833333333342\\
5.05541666805567	0.676666666666675\\
5.06727461703977	0.677500000000008\\
5.08689328775375	0.678333333333342\\
5.10377518195648	0.679166666666675\\
5.12822894948293	0.680000000000008\\
5.14989258123517	0.680833333333342\\
5.16562900889624	0.681666666666675\\
5.17521972076161	0.682500000000008\\
5.18315923891138	0.683333333333341\\
5.20012254618247	0.684166666666675\\
5.20978218998024	0.685000000000008\\
5.22222591069678	0.685833333333341\\
5.23511635513707	0.686666666666675\\
5.24771171315538	0.687500000000008\\
5.2721341719005	0.688333333333341\\
5.29229674355588	0.689166666666675\\
5.30979657465852	0.690000000000008\\
5.33302325941955	0.690833333333341\\
5.35306932417816	0.691666666666675\\
5.39187338327	0.692500000000008\\
5.39688157655321	0.693333333333341\\
5.40629736594859	0.694166666666675\\
5.42803642811878	0.695000000000008\\
5.44217252141861	0.695833333333341\\
5.46286380116559	0.696666666666675\\
5.48243680560887	0.697500000000008\\
5.49443729074232	0.698333333333341\\
5.49986981152483	0.699166666666674\\
5.51049477834928	0.700000000000008\\
5.53213791190335	0.700833333333341\\
5.54257901738835	0.701666666666674\\
5.55401798457144	0.702500000000008\\
5.56574361650425	0.703333333333341\\
5.58065615956076	0.704166666666674\\
5.59346367268895	0.705000000000007\\
5.60569775844993	0.705833333333341\\
5.61379105884712	0.706666666666674\\
5.62522350621671	0.707500000000007\\
5.63837765463732	0.708333333333341\\
5.64164870526545	0.709166666666674\\
5.65244293495659	0.710000000000007\\
5.66691314896356	0.710833333333341\\
5.68323647448206	0.711666666666674\\
5.69307305789838	0.712500000000007\\
5.69958899791093	0.71333333333334\\
5.70933297770123	0.714166666666674\\
5.71372735911539	0.715000000000007\\
5.72122933819819	0.71583333333334\\
5.72445026528489	0.716666666666673\\
5.73645873258278	0.717500000000007\\
5.7541994576277	0.71833333333334\\
5.7674271974674	0.719166666666673\\
5.78174584402759	0.720000000000007\\
5.78578362331695	0.72083333333334\\
5.79497467623844	0.721666666666673\\
5.80195976966202	0.722500000000007\\
5.81812271657988	0.72333333333334\\
5.8356724707499	0.724166666666673\\
5.84949574313431	0.725000000000006\\
5.8590768971839	0.72583333333334\\
5.86595554877363	0.726666666666673\\
5.88835021575767	0.727500000000006\\
5.8950892675136	0.728333333333339\\
5.90390426947726	0.729166666666673\\
5.91612767581399	0.730000000000006\\
5.92097523009484	0.730833333333339\\
5.928667064292	0.731666666666673\\
5.94130453357197	0.732500000000006\\
5.95923047097749	0.733333333333339\\
5.97032353351701	0.734166666666673\\
5.98516361181781	0.735000000000006\\
5.99141124399718	0.735833333333339\\
6.01090589362825	0.736666666666672\\
6.02154920926344	0.737500000000006\\
6.03382167088584	0.738333333333339\\
6.04508781859516	0.739166666666672\\
6.05547832392415	0.740000000000005\\
6.07195784133252	0.740833333333339\\
6.07543155327172	0.741666666666672\\
6.08294710967575	0.742500000000005\\
6.10183088487024	0.743333333333339\\
6.11208551582814	0.744166666666672\\
6.12571508073323	0.745000000000005\\
6.13770642537375	0.745833333333338\\
6.14701699818795	0.746666666666672\\
6.15957203817636	0.747500000000005\\
6.17111551682175	0.748333333333338\\
6.18057086659823	0.749166666666671\\
6.18435778669494	0.750000000000005\\
6.19152281361154	0.750833333333338\\
6.20309516445984	0.751666666666671\\
6.21549838435188	0.752500000000005\\
6.23769542295435	0.753333333333338\\
6.24990962269129	0.754166666666671\\
6.25802828480338	0.755000000000005\\
6.27168944429983	0.755833333333338\\
6.28152237190839	0.756666666666671\\
6.29256999731591	0.757500000000005\\
6.3037222757271	0.758333333333338\\
6.31294971965043	0.759166666666671\\
6.32108093281939	0.760000000000005\\
6.34262084853035	0.760833333333338\\
6.35734674768244	0.761666666666671\\
6.3661380133042	0.762500000000005\\
6.37555432420598	0.763333333333338\\
6.3814092787238	0.764166666666671\\
6.38713792315076	0.765000000000005\\
6.40174765201707	0.765833333333338\\
6.41781612209851	0.766666666666671\\
6.43278892517976	0.767500000000005\\
6.4449375385051	0.768333333333338\\
6.4700795768147	0.769166666666671\\
6.4864435992012	0.770000000000005\\
6.49041480896388	0.770833333333338\\
6.49804915707386	0.771666666666671\\
6.52361516548387	0.772500000000004\\
6.53122070798258	0.773333333333338\\
6.54919575664198	0.774166666666671\\
6.55872693427278	0.775000000000004\\
6.5673096125087	0.775833333333338\\
6.59270668120981	0.776666666666671\\
6.60613828573003	0.777500000000004\\
6.62101208428921	0.778333333333338\\
6.62330092705016	0.779166666666671\\
6.63785437760873	0.780000000000004\\
6.65537337711273	0.780833333333338\\
6.65971555608255	0.781666666666671\\
6.66591087753815	0.782500000000004\\
6.6778160775912	0.783333333333338\\
6.69131160674492	0.784166666666671\\
6.70411017611748	0.785000000000004\\
6.71270314900605	0.785833333333338\\
6.73496711158418	0.786666666666671\\
6.75454420606475	0.787500000000004\\
6.77909613380998	0.788333333333338\\
6.79748373116139	0.789166666666671\\
6.80332349016244	0.790000000000004\\
6.80976813206156	0.790833333333338\\
6.8222884255321	0.791666666666671\\
6.83426794745677	0.792500000000004\\
6.85276287269517	0.793333333333338\\
6.85971816047441	0.794166666666671\\
6.87739108928274	0.795000000000004\\
6.88609760629399	0.795833333333338\\
6.91691250991151	0.796666666666671\\
6.92911055850675	0.797500000000004\\
6.93806689074346	0.798333333333337\\
6.95816151057715	0.799166666666671\\
6.97813013983202	0.800000000000004\\
6.99249542580082	0.800833333333337\\
7.01651419790953	0.801666666666671\\
7.03735751233722	0.802500000000004\\
7.04185474403784	0.803333333333337\\
7.05378417423423	0.804166666666671\\
7.06216555802078	0.805000000000004\\
7.07520158020687	0.805833333333337\\
7.08335464144658	0.806666666666671\\
7.11169110351928	0.807500000000004\\
7.1130525093141	0.808333333333337\\
7.13366300097778	0.809166666666671\\
7.15918610956828	0.810000000000004\\
7.17803134474934	0.810833333333337\\
7.21098961093505	0.811666666666671\\
7.2372373479061	0.812500000000004\\
7.25183687009945	0.813333333333337\\
7.26053761102647	0.81416666666667\\
7.26724348238221	0.815000000000004\\
7.2877355226051	0.815833333333337\\
7.30698104462545	0.81666666666667\\
7.3443473967652	0.817500000000004\\
7.362509809434	0.818333333333337\\
7.37392138863417	0.81916666666667\\
7.41039113466691	0.820000000000004\\
7.43151787786253	0.820833333333337\\
7.47262119423706	0.82166666666667\\
7.48239814966703	0.822500000000004\\
7.49528699764247	0.823333333333337\\
7.52042300247409	0.82416666666667\\
7.54127771879753	0.825000000000004\\
7.55849756194786	0.825833333333337\\
7.59076116530018	0.82666666666667\\
7.60590090367519	0.827500000000004\\
7.61626573117939	0.828333333333337\\
7.64295184264344	0.82916666666667\\
7.68634798851965	0.830000000000004\\
7.70036019398675	0.830833333333337\\
7.7231704531158	0.83166666666667\\
7.76256788292435	0.832500000000004\\
7.81526834211707	0.833333333333337\\
7.84138553886653	0.83416666666667\\
7.8608977792897	0.835000000000004\\
7.88468255087486	0.835833333333337\\
7.89602346232018	0.83666666666667\\
7.91245870989132	0.837500000000004\\
7.93073045679626	0.838333333333337\\
7.96202021271318	0.83916666666667\\
7.98654833647628	0.840000000000004\\
8.00730500257765	0.840833333333337\\
8.01925439151798	0.84166666666667\\
8.04196924921082	0.842500000000003\\
8.07357976458435	0.843333333333337\\
8.10564013595386	0.84416666666667\\
8.12245502909934	0.845000000000004\\
8.17970348806072	0.845833333333337\\
8.18361793369975	0.84666666666667\\
8.19679261562596	0.847500000000003\\
8.2334432619152	0.848333333333337\\
8.24655443598327	0.84916666666667\\
8.27256900665748	0.850000000000003\\
8.32221682916342	0.850833333333337\\
8.3398948910412	0.85166666666667\\
8.37131616375662	0.852500000000003\\
8.37921162795234	0.853333333333337\\
8.41453193999376	0.85416666666667\\
8.44268821593864	0.855000000000003\\
8.45571781197231	0.855833333333337\\
8.46876744000822	0.85666666666667\\
8.48739674821033	0.857500000000003\\
8.53127175152482	0.858333333333337\\
8.5566729750068	0.85916666666667\\
8.5724524971709	0.860000000000003\\
8.61115356195478	0.860833333333337\\
8.65113432034487	0.86166666666667\\
8.69459322716439	0.862500000000003\\
8.72546386304391	0.863333333333337\\
8.75075491895794	0.86416666666667\\
8.77719315999868	0.865000000000003\\
8.84069933621327	0.865833333333337\\
8.90568736620703	0.86666666666667\\
8.94131881376574	0.867500000000003\\
8.99757829662979	0.868333333333337\\
9.0443564056021	0.86916666666667\\
9.07898507223494	0.870000000000003\\
9.10270804400384	0.870833333333336\\
9.18315390113699	0.87166666666667\\
9.22568833085279	0.872500000000003\\
9.27770208152144	0.873333333333336\\
9.38010982434463	0.87416666666667\\
9.43764341958344	0.875000000000003\\
9.50601609220809	0.875833333333336\\
9.53548014031403	0.87666666666667\\
9.60524288866981	0.877500000000003\\
9.62415050775768	0.878333333333336\\
9.74132660214267	0.87916666666667\\
9.79675647658083	0.880000000000003\\
9.86823824492091	0.880833333333336\\
9.87315211620849	0.881666666666669\\
9.93246672283763	0.882500000000003\\
9.97054548541876	0.883333333333336\\
10.0679331739032	0.884166666666669\\
10.1003798913299	0.885000000000003\\
10.1361132065566	0.885833333333336\\
10.1877974024948	0.886666666666669\\
10.2300183583069	0.887500000000003\\
10.2733060602617	0.888333333333336\\
10.3289190531701	0.889166666666669\\
10.3597742855907	0.890000000000003\\
10.4794250014679	0.890833333333336\\
10.5573107199928	0.891666666666669\\
10.5971591859559	0.892500000000003\\
10.6653821707942	0.893333333333336\\
10.7420496934086	0.894166666666669\\
10.8163656617483	0.895000000000002\\
10.9352168029282	0.895833333333336\\
11.0346892116659	0.896666666666669\\
11.0882674740569	0.897500000000002\\
11.1151069347551	0.898333333333336\\
11.1443190570688	0.899166666666669\\
11.202177173365	0.900000000000002\\
11.2514412750527	0.900833333333336\\
11.2993030846592	0.901666666666669\\
11.347827857303	0.902500000000002\\
11.4319732564021	0.903333333333336\\
11.4809667042933	0.904166666666669\\
11.5782904593115	0.905000000000002\\
11.6623108079488	0.905833333333335\\
11.7687805211334	0.906666666666669\\
11.9557526628649	0.907500000000002\\
12.0803527743878	0.908333333333335\\
12.1514139749323	0.909166666666669\\
12.1813236171438	0.910000000000002\\
12.3205177770749	0.910833333333335\\
12.3510767394064	0.911666666666669\\
12.4373417069625	0.912500000000002\\
12.5152662761355	0.913333333333335\\
12.6276517604916	0.914166666666669\\
12.6713839446575	0.915000000000002\\
12.7599805561321	0.915833333333335\\
12.8054894399597	0.916666666666669\\
12.8601364337809	0.917500000000002\\
12.9173723178832	0.918333333333335\\
13.0641219901231	0.919166666666668\\
13.1575449766887	0.920000000000002\\
13.2814452998619	0.920833333333335\\
13.3814786291092	0.921666666666668\\
13.4305147055685	0.922500000000002\\
13.5207987120114	0.923333333333335\\
13.6571138764165	0.924166666666668\\
13.8688043049661	0.925000000000002\\
13.9041812235161	0.925833333333335\\
14.0989799830374	0.926666666666668\\
14.4125534875297	0.927500000000002\\
14.6072965678821	0.928333333333335\\
14.7698690428219	0.929166666666668\\
14.8140692500305	0.930000000000001\\
14.9639214330162	0.930833333333335\\
15.1319001900202	0.931666666666668\\
15.2377207739341	0.932500000000001\\
15.3470272038207	0.933333333333335\\
15.4383875685309	0.934166666666668\\
15.587642666691	0.935000000000001\\
15.7545500000718	0.935833333333335\\
15.9682264728744	0.936666666666668\\
16.2468888024676	0.937500000000001\\
16.3162022547805	0.938333333333335\\
16.5486278365552	0.939166666666668\\
16.6719338286805	0.940000000000001\\
17.0230589541386	0.940833333333335\\
17.1545577776808	0.941666666666668\\
17.2408562512503	0.942500000000001\\
17.5554896001962	0.943333333333334\\
17.6288601282617	0.944166666666668\\
17.7856028658442	0.945000000000001\\
17.8577522788269	0.945833333333334\\
18.0179855139285	0.946666666666668\\
18.2815764374331	0.947500000000001\\
18.3402790575561	0.948333333333334\\
18.5164351949746	0.949166666666668\\
18.6486002259045	0.950000000000001\\
18.8567584483135	0.950833333333334\\
19.1060029228433	0.951666666666668\\
19.3933052959385	0.952500000000001\\
19.6138073875087	0.953333333333334\\
19.8472138668358	0.954166666666668\\
20.1591742636061	0.955000000000001\\
20.4250068401347	0.955833333333334\\
20.6785746027545	0.956666666666668\\
20.9145856783763	0.957500000000001\\
21.5799260430295	0.958333333333334\\
21.6516970056361	0.959166666666668\\
21.9933350807391	0.960000000000001\\
22.1584215306122	0.960833333333334\\
22.3161107467631	0.961666666666668\\
22.4978727114946	0.962500000000001\\
22.5610925035809	0.963333333333334\\
22.8712735188782	0.964166666666668\\
23.2730095758001	0.965000000000001\\
23.4510693706132	0.965833333333334\\
24.0345616917029	0.966666666666667\\
24.7865527712614	0.967500000000001\\
25.1829423669908	0.968333333333334\\
25.8547305166216	0.969166666666667\\
26.5134306884765	0.970000000000001\\
26.7296805454389	0.970833333333334\\
27.3877477750791	0.971666666666667\\
28.2085357782522	0.972500000000001\\
29.0995364133069	0.973333333333334\\
29.7948929611827	0.974166666666667\\
30.4226521465003	0.975000000000001\\
30.7597850442168	0.975833333333334\\
31.7802234704459	0.976666666666667\\
32.2099800101715	0.9775\\
32.9390922727286	0.978333333333334\\
33.4561169046757	0.979166666666667\\
34.6433320125561	0.98\\
36.4941636599045	0.980833333333334\\
37.8999494174996	0.981666666666667\\
39.3306938711476	0.9825\\
42.1695282818839	0.983333333333334\\
43.2397664070842	0.984166666666667\\
46.0967893372515	0.985\\
48.1517269678803	0.985833333333334\\
50.4377447728459	0.986666666666667\\
52.348232533712	0.9875\\
56.9424503201386	0.988333333333334\\
63.3237403429114	0.989166666666667\\
67.8531592387844	0.99\\
73.9500586193729	0.990833333333334\\
77.0131176214835	0.991666666666667\\
84.3158145039981	0.9925\\
102.74718647057	0.993333333333334\\
106.988671278684	0.994166666666667\\
124.596591509261	0.995\\
144.990098129881	0.995833333333333\\
190.705090952032	0.996666666666667\\
209.738052752365	0.9975\\
296.563506192811	0.998333333333333\\
460.265059216894	0.999166666666667\\
1667.79459637672	1\\
};
\addlegendentry{0.5 m};

\end{axis}
\end{tikzpicture}%

==> figs/Cap_3by3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.18,
xmax=0.28,
xmajorgrids,
xlabel={$d$ in \SI{}{\meter}},
ymin=12,
ymax=30,
ylabel={$\expec [\hat{C}]$ in \SI{}{bit\per\second\per\hertz}},
ymajorgrids,
legend style={at={(0.00,0.00)},legend columns=1,anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=black,solid,dashed]
  table[row sep=crcr]{0.18	26.2671695209784\\
0.1801	26.3623087224161\\
0.1802	26.4555396912139\\
0.1803	26.5468928057112\\
0.1804	26.6363975544253\\
0.1805	26.7240825353153\\
0.1806	26.8099754586956\\
0.1807	26.8941031530917\\
0.1808	26.9764915735694\\
0.1809	27.0571658119658\\
0.181	27.1361501087092\\
0.1811	27.2134678657901\\
0.1812	27.2891416606606\\
0.1813	27.3631932607517\\
0.1814	27.4356436384318\\
0.1815	27.5065129861948\\
0.1816	27.5758207319333\\
0.1817	27.6435855541752\\
0.1818	27.7098253971482\\
0.1819	27.7745574855957\\
0.182	27.8377983392582\\
0.1821	27.8995637869583\\
0.1822	27.9598689802199\\
0.1823	28.018728406397\\
0.1824	28.076155901247\\
0.1825	28.1321646609376\\
0.1826	28.1867672534485\\
0.1827	28.2399756293403\\
0.1828	28.2918011318858\\
0.1829	28.3422545065337\\
0.183	28.3913459096916\\
0.1831	28.4390849168204\\
0.1832	28.4854805298282\\
0.1833	28.5305411837377\\
0.1834	28.5742747526383\\
0.1835	28.6166885548943\\
0.1836	28.6577893576074\\
0.1837	28.6975833803067\\
0.1838	28.7360762978727\\
0.1839	28.7732732426648\\
0.184	28.809178805843\\
0.1841	28.8437970378566\\
0.1842	28.8771314480972\\
0.1843	28.9091850036666\\
0.1844	28.9399601272632\\
0.1845	28.9694586941331\\
0.1846	28.997682028069\\
0.1847	29.0246308964178\\
0.1848	29.050305504054\\
0.1849	29.0747054862815\\
0.185	29.0978299006075\\
0.1851	29.1196772173434\\
0.1852	29.1402453089692\\
0.1853	29.1595314381911\\
0.1854	29.1775322446342\\
0.1855	29.194243730074\\
0.1856	29.2096612421318\\
0.1857	29.2237794563307\\
0.1858	29.2365923564065\\
0.1859	29.2480932127598\\
0.186	29.2582745589113\\
0.1861	29.2671281658286\\
0.1862	29.2746450139551\\
0.1863	29.280815262773\\
0.1864	29.2856282177092\\
0.1865	29.2890722941625\\
0.1866	29.291134978425\\
0.1867	29.2918027852303\\
0.1868	29.2910612116388\\
0.1869	29.2888946869396\\
0.187	29.285286518207\\
0.1871	29.2802188311142\\
0.1872	29.2736725055573\\
0.1873	29.2656271055923\\
0.1874	29.2560608031274\\
0.1875	29.2449502947479\\
0.1876	29.2322707109731\\
0.1877	29.2179955171567\\
0.1878	29.2020964051471\\
0.1879	29.1845431747031\\
0.188	29.1653036035375\\
0.1881	29.1443433047016\\
0.1882	29.1216255698625\\
0.1883	29.0971111968054\\
0.1884	29.0707582992775\\
0.1885	29.0425220970113\\
0.1886	29.0123546834409\\
0.1887	28.9802047682649\\
0.1888	28.9460173915709\\
0.1889	28.9097336057139\\
0.189	28.8712901205487\\
0.1891	28.8306189068766\\
0.1892	28.787646752135\\
0.1893	28.7422947613054\\
0.1894	28.6944777948052\\
0.1895	28.6441038336318\\
0.1896	28.5910732602556\\
0.1897	28.5352780415323\\
0.1898	28.4766007973027\\
0.1899	28.4149137349942\\
0.19	28.3500774265879\\
0.1901	28.2819393991974\\
0.1902	28.2103325043351\\
0.1903	28.1350730229897\\
0.1904	28.0559584537331\\
0.1905	27.972764918365\\
0.1906	27.8852441033717\\
0.1907	27.7931196344257\\
0.1908	27.6960827537717\\
0.1909	27.5937871343722\\
0.191	27.4858426168677\\
0.1911	27.3718075915177\\
0.1912	27.2511796606072\\
0.1913	27.1233840984621\\
0.1914	26.9877594620347\\
0.1915	26.8435394752181\\
0.1916	26.6898299833637\\
0.1917	26.5255793043125\\
0.1918	26.3495396151021\\
0.1919	26.160215995136\\
0.192	25.9557982146217\\
0.1921	25.734068021356\\
0.1922	25.4922710812408\\
0.1923	25.2269371676066\\
0.1924	24.9336237181123\\
0.1925	24.6065456816344\\
0.1926	24.238040375404\\
0.1927	23.8178151398732\\
0.1928	23.3320167688935\\
0.1929	22.7627218869737\\
0.193	22.0913012157758\\
0.1931	21.3228682355747\\
0.1932	20.5978367785608\\
0.1933	20.3791019563291\\
0.1934	20.8988863521674\\
0.1935	21.6805168019103\\
0.1936	22.4115871634362\\
0.1937	23.0366330688275\\
0.1938	23.5673554334403\\
0.1939	24.0230999959617\\
0.194	24.4199916948258\\
0.1941	24.770163629303\\
0.1942	25.0826151857659\\
0.1943	25.3640831012697\\
0.1944	25.6196914042511\\
0.1945	25.8534052150608\\
0.1946	26.0683442212586\\
0.1947	26.2670008700606\\
0.1948	26.4513944009398\\
0.1949	26.6231813585401\\
0.195	26.7837361899851\\
0.1951	26.9342109578488\\
0.1952	27.0755802407234\\
0.1953	27.2086753643018\\
0.1954	27.3342108333307\\
0.1955	27.4528049830386\\
0.1956	27.5649962905517\\
0.1957	27.671256388336\\
0.1958	27.7720005432225\\
0.1959	27.8675961674979\\
0.196	27.9583697869472\\
0.1961	28.044612788021\\
0.1962	28.1265861909201\\
0.1963	28.2045246392337\\
0.1964	28.2786397549252\\
0.1965	28.3491229755018\\
0.1966	28.4161479660321\\
0.1967	28.4798726799196\\
0.1968	28.5404411277963\\
0.1969	28.5979849025866\\
0.197	28.6526244997988\\
0.1971	28.7044704650197\\
0.1972	28.7536243949305\\
0.1973	28.8001798135706\\
0.1974	28.8442229419779\\
0.1975	28.8858333762639\\
0.1976	28.9250846868081\\
0.1977	28.9620449492319\\
0.1978	28.9967772161743\\
0.1979	29.0293399375283\\
0.198	29.0597873356531\\
0.1981	29.0881697411596\\
0.1982	29.1145338940268\\
0.1983	29.1389232142022\\
0.1984	29.1613780452085\\
0.1985	29.1819358738643\\
0.1986	29.2006315287668\\
0.1987	29.217497359885\\
0.1988	29.2325634012786\\
0.1989	29.2458575187298\\
0.199	29.2574055438416\\
0.1991	29.2672313959747\\
0.1992	29.275357193228\\
0.1993	29.2818033535309\\
0.1994	29.2865886867868\\
0.1995	29.2897304789022\\
0.1996	29.2912445684452\\
0.1997	29.2911454165881\\
0.1998	29.2894461709224\\
0.1999	29.2861587236689\\
0.2	29.2812937647485\\
0.2001	29.2748608301304\\
0.2002	29.2668683458331\\
0.2003	29.2573236679089\\
0.2004	29.2462331187131\\
0.2005	29.2336020197267\\
0.2006	29.2194347211723\\
0.2007	29.2037346286395\\
0.2008	29.1865042269138\\
0.2009	29.1677451011833\\
0.201	29.1474579557796\\
0.2011	29.1256426305922\\
0.2012	29.1022981152778\\
0.2013	29.0774225613894\\
0.2014	29.0510132925067\\
0.2015	29.0230668124738\\
0.2016	28.993578811818\\
0.2017	28.9625441724111\\
0.2018	28.9299569704543\\
0.2019	28.8958104778285\\
0.202	28.8600971618618\\
0.2021	28.8228086835563\\
0.2022	28.7839358943217\\
0.2023	28.7434688312314\\
0.2024	28.7013967108484\\
0.2025	28.6577079216337\\
0.2026	28.612390014967\\
0.2027	28.565429694802\\
0.2028	28.5168128059737\\
0.2029	28.4665243211722\\
0.203	28.4145483266205\\
0.2031	28.3608680064538\\
0.2032	28.3054656258449\\
0.2033	28.2483225128959\\
0.2034	28.1894190393146\\
0.2035	28.1287345999534\\
0.2036	28.0662475912046\\
0.2037	28.0019353883729\\
0.2038	27.9357743220329\\
0.2039	27.8677396535292\\
0.204	27.7978055496622\\
0.2041	27.7259450567475\\
0.2042	27.6521300741817\\
0.2043	27.5763313277108\\
0.2044	27.4985183426732\\
0.2045	27.4186594174581\\
0.2046	27.3367215975779\\
0.2047	27.2526706507309\\
0.2048	27.1664710433779\\
0.2049	27.0780859194376\\
0.205	26.9874770817881\\
0.2051	26.8946049774627\\
0.2052	26.7994286875285\\
0.2053	26.7019059228438\\
0.2054	26.6019930271706\\
0.2055	26.4996449892657\\
0.2056	26.3948154660047\\
0.2057	26.2874568188805\\
0.2058	26.1775201666483\\
0.2059	26.0649554574344\\
0.206	25.949711564149\\
0.2061	25.8317364077175\\
0.2062	25.7109771134714\\
0.2063	25.5873802068487\\
0.2064	25.4608918556973\\
0.2065	25.3314581674428\\
0.2066	25.1990255509214\\
0.2067	25.0635411539043\\
0.2068	24.9249533891031\\
0.2069	24.7832125629676\\
0.207	24.6382716234486\\
0.2071	24.4900870446066\\
0.2072	24.3386198673938\\
0.2073	24.1838369172571\\
0.2074	24.0257122196697\\
0.2075	23.8642286342173\\
0.2076	23.6993797255669\\
0.2077	23.5311718852689\\
0.2078	23.3596267100234\\
0.2079	23.1847836294825\\
0.208	23.0067027573603\\
0.2081	22.8254679124113\\
0.2082	22.6411897180705\\
0.2083	22.4540086398714\\
0.2084	22.2640977560566\\
0.2085	22.0716649792098\\
0.2086	21.8769543567083\\
0.2087	21.6802459806354\\
0.2088	21.4818539432817\\
0.2089	21.2821216986294\\
0.209	21.0814141555817\\
0.2091	20.8801058626253\\
0.2092	20.6785647752477\\
0.2093	20.4771313480829\\
0.2094	20.2760930684625\\
0.2095	20.0756550204226\\
0.2096	19.8759075735646\\
0.2097	19.6767927231871\\
0.2098	19.4780708373333\\
0.2099	19.279289464199\\
0.21	19.0797553307436\\
0.2101	18.8785097054153\\
0.2102	18.674305955949\\
0.2103	18.4655865137618\\
0.2104	18.2504546379537\\
0.2105	18.0266343374232\\
0.2106	17.7914093458886\\
0.2107	17.5415286588462\\
0.2108	17.2730609427285\\
0.2109	16.9811716787281\\
0.211	16.6597830950014\\
0.2111	16.3010554344231\\
0.2112	15.8946003228981\\
0.2113	15.4263303682134\\
0.2114	14.8770338451309\\
0.2115	14.2220875959232\\
0.2116	13.4415108301789\\
0.2117	12.5904277395772\\
0.2118	12.0592818565679\\
0.2119	12.4118781562957\\
0.212	13.2476921277983\\
0.2121	14.0621662303771\\
0.2122	14.751754483215\\
0.2123	15.3295161725634\\
0.2124	15.8207428872676\\
0.2125	16.2460353804269\\
0.2126	16.6205720760874\\
0.2127	16.9554983805447\\
0.2128	17.2591683591208\\
0.2129	17.5380113411179\\
0.213	17.7971060686792\\
0.2131	18.0405575575146\\
0.2132	18.27174452284\\
0.2133	18.4934816983127\\
0.2134	18.7081258670587\\
0.2135	18.9176448622338\\
0.2136	19.1236629337871\\
0.2137	19.3274921370473\\
0.2138	19.5301567799757\\
0.2139	19.7324158961345\\
0.214	19.9347869125749\\
0.2141	20.1375720841321\\
0.2142	20.3408879152566\\
0.2143	20.5446967774764\\
0.2144	20.7488393142565\\
0.2145	20.9530660112293\\
0.2146	21.1570664301038\\
0.2147	21.3604949536478\\
0.2148	21.5629923419654\\
0.2149	21.7642028539661\\
0.215	21.9637870677999\\
0.2151	22.161430806996\\
0.2152	22.3568507381651\\
0.2153	22.549797268439\\
0.2154	22.7400553595117\\
0.2155	22.9274438174966\\
0.2156	23.1118135350087\\
0.2157	23.2930450715986\\
0.2158	23.4710458718102\\
0.2159	23.6457473428103\\
0.216	23.8171019488687\\
0.2161	23.9850804282049\\
0.2162	24.1496691977597\\
0.2163	24.3108679818501\\
0.2164	24.468687679548\\
0.2165	24.6231484709018\\
0.2166	24.7742781527557\\
0.2167	24.9221106889771\\
0.2168	25.0666849569267\\
0.2169	25.2080436706559\\
0.217	25.346232461308\\
0.2171	25.4812990960927\\
0.2172	25.6132928183126\\
0.2173	25.7422637925676\\
0.2174	25.8682626407398\\
0.2175	25.9913400560546\\
0.2176	26.111546483974\\
0.2177	26.2289318600575\\
0.2178	26.3435453962933\\
0.2179	26.4554354085002\\
0.218	26.5646491783935\\
0.2181	26.6712328448782\\
0.2182	26.7752313198609\\
0.2183	26.8766882245741\\
0.2184	26.9756458429889\\
0.2185	27.0721450894101\\
0.2186	27.1662254877633\\
0.2187	27.2579251604861\\
0.2188	27.3472808252099\\
0.2189	27.4343277977496\\
0.219	27.5191000001029\\
0.2191	27.6016299723621\\
0.2192	27.6819488876568\\
0.2193	27.7600865693012\\
0.2194	27.8360715095533\\
0.2195	27.9099308893717\\
0.2196	27.9816905987498\\
0.2197	28.0513752572005\\
0.2198	28.1190082340908\\
0.2199	28.1846116685073\\
0.22	28.2482064884377\\
0.2201	28.3098124290589\\
0.2202	28.3694480499526\\
0.2203	28.4271307510906\\
0.2204	28.4828767874747\\
0.2205	28.5367012822942\\
0.2206	28.5886182385042\\
0.2207	28.6386405487284\\
0.2208	28.6867800033884\\
0.2209	28.7330472969723\\
0.221	28.7774520323626\\
0.2211	28.820002723117\\
0.2212	28.8607067936344\\
0.2213	28.8995705770887\\
0.2214	28.9365993110418\\
0.2215	28.9717971306166\\
0.2216	29.005167059118\\
0.2217	29.0367109959604\\
0.2218	29.0664297017638\\
0.2219	29.094322780455\\
0.222	29.1203886581912\\
0.2221	29.1446245589141\\
0.2222	29.1670264763069\\
0.2223	29.1875891419079\\
0.2224	29.2063059891068\\
0.2225	29.2231691127129\\
0.2226	29.2381692237508\\
0.2227	29.2512955990937\\
0.2228	29.2625360255065\\
0.2229	29.2718767376065\\
0.223	29.279302349198\\
0.2231	29.2847957773653\\
0.2232	29.2883381586339\\
0.2233	29.2899087564156\\
0.2234	29.2894848588612\\
0.2235	29.2870416661193\\
0.2236	29.2825521658743\\
0.2237	29.27598699588\\
0.2238	29.2673142920297\\
0.2239	29.2564995202987\\
0.224	29.2435052906615\\
0.2241	29.2282911508046\\
0.2242	29.210813357137\\
0.2243	29.1910246202275\\
0.2244	29.1688738213435\\
0.2245	29.1443056962566\\
0.2246	29.1172604818568\\
0.2247	29.0876735203772\\
0.2248	29.0554748151771\\
0.2249	29.0205885309643\\
0.225	28.9829324300908\\
0.2251	28.9424172350573\\
0.2252	28.8989459054985\\
0.2253	28.8524128157105\\
0.2254	28.8027028160477\\
0.2255	28.7496901581557\\
0.2256	28.6932372598376\\
0.2257	28.633193280229\\
0.2258	28.5693924694592\\
0.2259	28.5016522488736\\
0.226	28.4297709675754\\
0.2261	28.3535252679173\\
0.2262	28.272666975647\\
0.2263	28.1869194085239\\
0.2264	28.0959729685724\\
0.2265	27.9994798453227\\
0.2266	27.8970476071732\\
0.2267	27.7882313901603\\
0.2268	27.6725243014428\\
0.2269	27.5493455279483\\
0.227	27.4180254638305\\
0.2271	27.2777869206389\\
0.2272	27.1277211258179\\
0.2273	26.9667566932955\\
0.2274	26.7936189768473\\
0.2275	26.6067760507631\\
0.2276	26.4043657691045\\
0.2277	26.1840955418357\\
0.2278	25.9431019615853\\
0.2279	25.6777500595181\\
0.228	25.3833397664379\\
0.2281	25.0536668036467\\
0.2282	24.6803520962641\\
0.2283	24.2518060674067\\
0.2284	23.7516623700359\\
0.2285	23.1567414703968\\
0.2286	22.4366463521542\\
0.2287	21.5709421490863\\
0.2288	20.6779605635532\\
0.2289	20.3860804819444\\
0.229	21.0664663898615\\
0.2291	21.9857679594623\\
0.2292	22.7867381092512\\
0.2293	23.4468805874578\\
0.2294	23.9963466476198\\
0.2295	24.4625718852253\\
0.2296	24.8653714636063\\
0.2297	25.2186964362079\\
0.2298	25.5325103034136\\
0.2299	25.8140946212717\\
0.23	26.0688981659543\\
0.2301	26.3010884654582\\
0.2302	26.5139161703039\\
0.2303	26.7099611623665\\
0.2304	26.8913026041888\\
0.2305	27.0596390077756\\
0.2306	27.2163747315515\\
0.2307	27.362683446872\\
0.2308	27.4995554911361\\
0.2309	27.6278337397718\\
0.231	27.7482411594415\\
0.2311	27.8614022403693\\
0.2312	27.9678598609628\\
0.2313	28.0680886991702\\
0.2314	28.1625060017761\\
0.2315	28.2514803098289\\
0.2316	28.3353385867288\\
0.2317	28.4143720860934\\
0.2318	28.4888412166162\\
0.2319	28.5589796020374\\
0.232	28.6249974902855\\
0.2321	28.6870846325806\\
0.2322	28.745412727976\\
0.2323	28.800137509362\\
0.2324	28.8514005319122\\
0.2325	28.8993307131802\\
0.2326	28.9440456648459\\
0.2327	28.9856528487746\\
0.2328	29.0242505842376\\
0.2329	29.0599289284709\\
0.233	29.0927704489804\\
0.2331	29.1228509029487\\
0.2332	29.1502398366111\\
0.2333	29.1750011154223\\
0.2334	29.1971933941629\\
0.2335	29.2168705347427\\
0.2336	29.2340819782987\\
0.2337	29.2488730772325\\
0.2338	29.261285392023\\
0.2339	29.2713569569613\\
0.234	29.2791225184048\\
0.2341	29.284613748638\\
0.2342	29.287859438038\\
0.2343	29.2888856678758\\
0.2344	29.2877159657943\\
0.2345	29.2843714457405\\
0.2346	29.2788709339127\\
0.2347	29.2712310820898\\
0.2348	29.2614664695444\\
0.2349	29.2495896946003\\
0.235	29.2356114567699\\
0.2351	29.2195406302983\\
0.2352	29.2013843298456\\
0.2353	29.1811479689612\\
0.2354	29.1588353119251\\
0.2355	29.134448519473\\
0.2356	29.1079881888675\\
0.2357	29.0794533887266\\
0.2358	29.0488416889794\\
0.2359	29.0161491862857\\
0.236	28.9813705252259\\
0.2361	28.9444989155313\\
0.2362	28.9055261456162\\
0.2363	28.8644425926504\\
0.2364	28.8212372293899\\
0.2365	28.7758976279855\\
0.2366	28.7284099609713\\
0.2367	28.6787589996463\\
0.2368	28.6269281100523\\
0.2369	28.5728992467626\\
0.237	28.5166529447166\\
0.2371	28.4581683093354\\
0.2372	28.3974230052012\\
0.2373	28.3343932435904\\
0.2374	28.2690537692083\\
0.2375	28.2013778465157\\
0.2376	28.1313372460918\\
0.2377	28.0589022315636\\
0.2378	27.9840415477121\\
0.2379	27.9067224104636\\
0.238	27.8269104996181\\
0.2381	27.7445699552968\\
0.2382	27.6596633792816\\
0.2383	27.5721518426103\\
0.2384	27.481994901081\\
0.2385	27.3891506205223\\
0.2386	27.2935756141665\\
0.2387	27.1952250946976\\
0.2388	27.0940529441782\\
0.2389	26.9900118054806\\
0.239	26.8830531995925\\
0.2391	26.7731276738109\\
0.2392	26.6601849868094\\
0.2393	26.5441743374456\\
0.2394	26.4250446453963\\
0.2395	26.3027448929233\\
0.2396	26.1772245385365\\
0.2397	26.0484340149106\\
0.2398	25.9163253250935\\
0.2399	25.7808527528788\\
0.24	25.6419737050707\\
0.2401	25.499649705047\\
0.2402	25.353847558657\\
0.2403	25.2045407143129\\
0.2404	25.051710839472\\
0.2405	24.8953496342553\\
0.2406	24.7354608997635\\
0.2407	24.5720628721879\\
0.2408	24.4051908233042\\
0.2409	24.2348999115314\\
0.241	24.0612682437042\\
0.2411	23.8844000743071\\
0.2412	23.704429022989\\
0.2413	23.5215211324765\\
0.2414	23.3358775145093\\
0.2415	23.1477362436112\\
0.2416	22.9573730596622\\
0.2417	22.7651003390664\\
0.2418	22.5712637044416\\
0.2419	22.3762355847292\\
0.242	22.1804050389\\
0.2421	21.9841632472329\\
0.2422	21.7878842827235\\
0.2423	21.591901115009\\
0.2424	21.3964772594986\\
0.2425	21.2017750134646\\
0.2426	21.0078217256409\\
0.2427	20.8144758962131\\
0.2428	20.6213949608792\\
0.2429	20.4280062626184\\
0.243	20.2334819104961\\
0.2431	20.0367169982384\\
0.2432	19.8363091090824\\
0.2433	19.6305352759948\\
0.2434	19.4173206383872\\
0.2435	19.1941908120562\\
0.2436	18.9581970698317\\
0.2437	18.7057990295212\\
0.2438	18.4326822500077\\
0.2439	18.1334755078285\\
0.244	17.8013103449917\\
0.2441	17.4271268255127\\
0.2442	16.9985658482261\\
0.2443	16.498208843362\\
0.2444	15.9009954975271\\
0.2445	15.1721468037192\\
0.2446	14.2791404792593\\
0.2447	13.3140728643023\\
0.2448	12.9517334803769\\
0.2449	13.6840727316403\\
0.245	14.6628734045541\\
0.2451	15.4977093494893\\
0.2452	16.1779449525292\\
0.2453	16.741154263675\\
0.2454	17.2183305943807\\
0.2455	17.6311928937895\\
0.2456	17.9949048860824\\
0.2457	18.320345604184\\
0.2458	18.6155832079501\\
0.2459	18.8867976012988\\
0.246	19.1388616334228\\
0.2461	19.375712544879\\
0.2462	19.6005921924625\\
0.2463	19.8162032825918\\
0.2464	20.0248109360672\\
0.2465	20.2283086242863\\
0.2466	20.4282614729397\\
0.2467	20.6259361812311\\
0.2468	20.8223242447899\\
0.2469	21.018163192219\\
0.247	21.2139588513386\\
0.2471	21.4100101710661\\
0.2472	21.6064368640481\\
0.2473	21.8032091823859\\
0.2474	22.0001785480671\\
0.2475	22.1971075362622\\
0.2476	22.3936977979377\\
0.2477	22.589614813603\\
0.2478	22.7845087805806\\
0.2479	22.9780313563673\\
0.248	23.1698483407295\\
0.2481	23.3596486433599\\
0.2482	23.5471500453224\\
0.2483	23.732102331812\\
0.2484	23.9142883736426\\
0.2485	24.0935236876118\\
0.2486	24.2696549331533\\
0.2487	24.44255772041\\
0.2488	24.6121340236868\\
0.2489	24.7783094213737\\
0.249	24.9410303211504\\
0.2491	25.100261279073\\
0.2492	25.2559824818434\\
0.2493	25.4081874321736\\
0.2494	25.5568808556778\\
0.2495	25.7020768328278\\
0.2496	25.8437971495311\\
0.2497	25.9820698536934\\
0.2498	26.1169280014575\\
0.2499	26.2484085753062\\
0.25	26.3765515558308\\
0.2501	26.5013991293965\\
0.2502	26.6229950151099\\
0.2503	26.7413838956952\\
0.2504	26.8566109383803\\
0.2505	26.9687213933471\\
0.2506	27.077760258755\\
0.2507	27.1837720026202\\
0.2508	27.2868003331373\\
0.2509	27.3868880100517\\
0.251	27.484076690762\\
0.2511	27.5784068056381\\
0.2512	27.669917457833\\
0.2513	27.7586463435564\\
0.2514	27.8446296892787\\
0.2515	27.9279022029402\\
0.2516	28.0084970365556\\
0.2517	28.0864457580688\\
0.2518	28.161778330558\\
0.2519	28.2345230971866\\
0.252	28.3047067705207\\
0.2521	28.3723544250191\\
0.2522	28.4374894916635\\
0.2523	28.5001337538447\\
0.2524	28.5603073437\\
0.2525	28.6180287382345\\
0.2526	28.6733147545936\\
0.2527	28.726180543948\\
0.2528	28.7766395834609\\
0.2529	28.8247036658948\\
0.253	28.8703828863867\\
0.2531	28.9136856259712\\
0.2532	28.9546185314223\\
0.2533	28.9931864909921\\
0.2534	29.0293926055976\\
0.2535	29.0632381550139\\
0.2536	29.0947225585732\\
0.2537	29.1238433298681\\
0.2538	29.1505960248896\\
0.2539	29.1749741829836\\
0.254	29.1969692599565\\
0.2541	29.2165705525654\\
0.2542	29.2337651135621\\
0.2543	29.2485376563451\\
0.2544	29.2608704481539\\
0.2545	29.270743190612\\
0.2546	29.2781328862544\\
0.2547	29.283013689495\\
0.2548	29.2853567402699\\
0.2549	29.2851299783417\\
0.255	29.2822979359539\\
0.2551	29.2768215061801\\
0.2552	29.2686576839039\\
0.2553	29.2577592758953\\
0.2554	29.2440745758762\\
0.2555	29.2275469998041\\
0.2556	29.2081146758109\\
0.2557	29.1857099822728\\
0.2558	29.1602590263626\\
0.2559	29.1316810540526\\
0.256	29.0998877808891\\
0.2561	29.0647826308371\\
0.2562	29.0262598680433\\
0.2563	28.9842036033479\\
0.2564	28.938486653661\\
0.2565	28.8889692277048\\
0.2566	28.835497405876\\
0.2567	28.7779013747675\\
0.2568	28.7159933677487\\
0.2569	28.6495652514306\\
0.257	28.5783856829191\\
0.2571	28.5021967435874\\
0.2572	28.4207099300326\\
0.2573	28.3336013499586\\
0.2574	28.240505927119\\
0.2575	28.141010360856\\
0.2576	28.0346445064824\\
0.2577	27.9208707340841\\
0.2578	27.7990706722515\\
0.2579	27.668528530908\\
0.258	27.5284098939999\\
0.2581	27.3777344326976\\
0.2582	27.2153403400291\\
0.2583	27.0398373109319\\
0.2584	26.8495433921634\\
0.2585	26.642398674345\\
0.2586	26.4158450198786\\
0.2587	26.1666547962175\\
0.2588	25.8906810598687\\
0.2589	25.5824833860682\\
0.259	25.2347512385109\\
0.2591	24.8373893904826\\
0.2592	24.3760330359904\\
0.2593	23.8296398591134\\
0.2594	23.1669883352999\\
0.2595	22.3452108566347\\
0.2596	21.3428222501703\\
0.2597	20.4440142443789\\
0.2598	20.6415808014155\\
0.2599	21.6489078451247\\
0.26	22.6046053680339\\
0.2601	23.376648922936\\
0.2602	24.0027255099698\\
0.2603	24.5228273991064\\
0.2604	24.964839463505\\
0.2605	25.3475534453692\\
0.2606	25.683897546627\\
0.2607	25.9830372261058\\
0.2608	26.2516638184945\\
0.2609	26.4947926292936\\
0.261	26.7162702356924\\
0.2611	26.9191064422357\\
0.2612	27.1056976694692\\
0.2613	27.277981209933\\
0.2614	27.4375442598816\\
0.2615	27.585702618383\\
0.2616	27.7235585722168\\
0.2617	27.8520441988946\\
0.2618	27.9719542599093\\
0.2619	28.0839715345566\\
0.262	28.1886865781196\\
0.2621	28.2866133087699\\
0.2622	28.3782014330691\\
0.2623	28.4638464466738\\
0.2624	28.5438977546796\\
0.2625	28.6186653189681\\
0.2626	28.6884251407715\\
0.2627	28.7534238141204\\
0.2628	28.8138823321386\\
0.2629	28.8699992879255\\
0.263	28.9219535814266\\
0.2631	28.9699067204731\\
0.2632	29.0140047863819\\
0.2633	29.0543801206488\\
0.2634	29.0911527784482\\
0.2635	29.1244317861498\\
0.2636	29.1543162332918\\
0.2637	29.1808962240757\\
0.2638	29.2042537090966\\
0.2639	29.2244632145575\\
0.264	29.2415924833421\\
0.2641	29.2557030400385\\
0.2642	29.2668506900737\\
0.2643	29.275085961578\\
0.2644	29.2804544972808\\
0.2645	29.2829974026776\\
0.2646	29.2827515557971\\
0.2647	29.2797498831522\\
0.2648	29.274021605817\\
0.2649	29.2655924590494\\
0.265	29.2544848884193\\
0.2651	29.2407182250234\\
0.2652	29.2243088420476\\
0.2653	29.2052702946599\\
0.2654	29.183613444986\\
0.2655	29.1593465737183\\
0.2656	29.1324754797547\\
0.2657	29.1030035691041\\
0.2658	29.0709319342094\\
0.2659	29.0362594247062\\
0.266	28.9989827105996\\
0.2661	28.9590963387565\\
0.2662	28.9165927835817\\
0.2663	28.8714624927207\\
0.2664	28.8236939286246\\
0.2665	28.7732736068225\\
0.2666	28.7201861317611\\
0.2667	28.6644142311382\\
0.2668	28.6059387896925\\
0.2669	28.5447388835182\\
0.267	28.4807918160645\\
0.2671	28.4140731571282\\
0.2672	28.3445567863014\\
0.2673	28.2722149425326\\
0.2674	28.1970182817142\\
0.2675	28.1189359444558\\
0.2676	28.0379356365664\\
0.2677	27.9539837251297\\
0.2678	27.8670453535331\\
0.2679	27.7770845792725\\
0.268	27.6840645390643\\
0.2681	27.5879476463488\\
0.2682	27.4886958271905\\
0.2683	27.3862708013461\\
0.2684	27.2806344163763\\
0.2685	27.1717490436785\\
0.2686	27.0595780465734\\
0.2687	26.9440863318272\\
0.2688	26.8252409973047\\
0.2689	26.703012089707\\
0.269	26.5773734876009\\
0.2691	26.4483039257658\\
0.2692	26.3157881775155\\
0.2693	26.1798184112255\\
0.2694	26.0403957361835\\
0.2695	25.8975319497156\\
0.2696	25.7512514924884\\
0.2697	25.6015936104411\\
0.2698	25.4486147093451\\
0.2699	25.2923908700867\\
0.27	25.1330204680694\\
0.2701	24.9706268073662\\
0.2702	24.8053606380069\\
0.2703	24.6374023725636\\
0.2704	24.4669637564468\\
0.2705	24.29428867697\\
0.2706	24.1196527245712\\
0.2707	23.943361053834\\
0.2708	23.7657440447445\\
0.2709	23.5871502530745\\
0.271	23.4079361827448\\
0.2711	23.2284525313002\\
0.2712	23.0490267669417\\
0.2713	22.8699421905185\\
0.2714	22.6914139994903\\
0.2715	22.5135632529744\\
0.2716	22.3363899665556\\
0.2717	22.1597467509611\\
0.2718	21.9833143637336\\
0.2719	21.806580209572\\
0.272	21.6288201874908\\
0.2721	21.4490833859387\\
0.2722	21.266178043406\\
0.2723	21.0786560042339\\
0.2724	20.8847916314338\\
0.2725	20.6825497185864\\
0.2726	20.4695351316852\\
0.2727	20.2429142443298\\
0.2728	19.9992938744382\\
0.2729	19.7345359395788\\
0.273	19.4434728089283\\
0.2731	19.1194644603131\\
0.2732	18.753694815103\\
0.2733	18.334024257085\\
0.2734	17.8430753204803\\
0.2735	17.255056105246\\
0.2736	16.5312254776582\\
0.2737	15.6206782453914\\
0.2738	14.5377937651551\\
0.2739	13.8908584988357\\
0.274	14.5974990907715\\
0.2741	15.6851927870389\\
0.2742	16.5936716811525\\
0.2743	17.3177577014095\\
0.2744	17.9082228649937\\
0.2745	18.4030784801365\\
0.2746	18.8276003888228\\
0.2747	19.1988333110755\\
0.2748	19.5286944903563\\
0.2749	19.8258406093461\\
0.275	20.0967878367334\\
0.2751	20.3465998681487\\
0.2752	20.579322023529\\
0.2753	20.7982613551702\\
0.2754	21.0061702034268\\
0.2755	21.205367374921\\
0.2756	21.3978181482354\\
0.2757	21.5851869166394\\
0.2758	21.7688719356131\\
0.2759	21.950028972363\\
0.276	22.1295888680416\\
0.2761	22.3082726817904\\
0.2762	22.4866069535534\\
0.2763	22.6649406103674\\
0.2764	22.8434641405103\\
0.2765	23.0222309136267\\
0.2766	23.2011799798003\\
0.2767	23.3801593650283\\
0.2768	23.5589487881698\\
0.2769	23.7372808179144\\
0.277	23.9148597063975\\
0.2771	24.0913774146561\\
0.2772	24.2665266256563\\
0.2773	24.4400107833813\\
0.2774	24.6115513787858\\
0.2775	24.7808928202137\\
0.2776	24.9478052830961\\
0.2777	25.1120859432695\\
0.2778	25.2735589748283\\
0.2779	25.4320746498878\\
0.278	25.5875078244779\\
0.2781	25.7397560404419\\
0.2782	25.8887374218794\\
0.2783	26.0343884997029\\
0.2784	26.1766620599883\\
0.2785	26.3155250814262\\
0.2786	26.4509568032581\\
0.2787	26.5829469472697\\
0.2788	26.7114941041702\\
0.2789	26.8366042855145\\
0.279	26.9582896360175\\
0.2791	27.0765672971137\\
0.2792	27.1914584103332\\
0.2793	27.3029872479392\\
0.2794	27.4111804579716\\
0.2795	27.5160664111463\\
0.2796	27.6176746376818\\
0.2797	27.7160353429444\\
0.2798	27.8111789917947\\
0.2799	27.9031359524215\\
0.28	27.9919361914601\\
};
\addlegendentry{Theory};

\addplot [color=black,only marks,mark=*,mark options={solid,scale=1,fill=usualBlue}]
  table[row sep=crcr]{0.2	28.8628093790506\\
0.223	29.0719471258378\\
0.234	28.9260318557512\\
0.254	28.7281271803835\\
0.264	28.7099880118862\\
0.211	21.8361346513507\\
0.228	27.7120979041393\\
0.244	23.713194074508\\
0.259	25.5475588199141\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};

\addplot [color=black,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{0.2	29.2252343700608\\
0.223	29.1507753556527\\
0.234	29.1392952128167\\
0.254	28.8965923931528\\
0.264	28.8813661987364\\
0.211	17.9657708408798\\
0.228	27.3082954903481\\
0.244	20.993760883002\\
0.259	25.472287710492\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$};


\end{axis}
\end{tikzpicture}%

==> figs/Cap_R.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=60,
xmajorgrids,
xlabel={$R$ in \SI{}{\meter}},
ymin=3,
ymax=20,
ylabel={$\expec [\hat{C}]$ in \SI{}{bit\per\second\per\hertz}},
ymajorgrids,
legend style={at={(0.00,0.00)},legend columns=1,anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
%\addplot [color=black,only marks,mark=x,mark options={solid}]
  %table[row sep=crcr]{10	10.0500586389803\\
%20	9.14942129842667\\
%30	9.40704614607955\\
%40	4.43629334275177\\
%50	5.09442466208585\\
%60	7.15969052385487\\
%};
%\addlegendentry{keyhole};

\addplot [color=black,only marks,mark=x,mark options={solid},thick]
  table[row sep=crcr]{10	18.173327823171\\
20	16.1014948844983\\
30	16.8650831618434\\
40	7.39568407016513\\
50	8.27564132990945\\
60	12.2140774864815\\
};
\addlegendentry{Theory ($C_\text{max}(\hat{\rho})$)};

\addplot [color=usualBlue,only marks,mark=square,mark options={solid},thick]
  table[row sep=crcr]{10	17.8070440687678\\
20	15.8924933039358\\
30	16.8175688032309\\
40	7.28582759026104\\
50	8.1575372957257\\
60	12.1123744542222\\
};
\addlegendentry{$d_\text{opt}$};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid},thick]
  table[row sep=crcr]{10	15.6788835609696\\
20	11.9702897843773\\
30	11.7741206626452\\
40	4.82954825101904\\
50	5.62566394140195\\
60	7.88532162630692\\
};
\addlegendentry{$d_\text{ill}$};

\addplot [color=mycolor3,only marks,mark=o,mark options={solid},thick]
  table[row sep=crcr]{10	15.0444944189939\\
20	15.1587354846323\\
30	16.2182747123805\\
40	5.95477508956762\\
50	5.39000725852908\\
60	10.8070979545221\\
};
\addlegendentry{$d=\SI{0.5}{\meter}$};

\end{axis}
\end{tikzpicture}%

==> figs/Cap_R_norm.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=60,
xmajorgrids,
xlabel={$R$ in \SI{}{\meter}},
ymin=3,
ymax=20,
ylabel={$\expec [\hat{C}]$ in \SI{}{bit\per\second\per\hertz}},
ymajorgrids,
legend style={at={(0.00,1.00)},legend columns=1,anchor=north west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=black,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{10	10.0500586389803\\
20	9.14942129842667\\
30	9.40704614607955\\
40	4.43629334275177\\
50	5.09442466208585\\
60	7.15969052385487\\
};
\addlegendentry{keyhole};

\addplot [color=black,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{10	18.173327823171\\
20	16.1014948844983\\
30	16.8650831618434\\
40	7.39568407016513\\
50	8.27564132990945\\
60	12.2140774864815\\
};
\addlegendentry{ideal};

\addplot [color=mycolor1,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{10	18.0142496480396\\
20	16.0747004468288\\
30	16.8556641803327\\
40	7.37737815506143\\
50	8.2567842445652\\
60	12.2086767970675\\
};
\addlegendentry{optimal positions};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{10	15.6673819487149\\
20	11.9084869027235\\
30	11.2826655344495\\
40	4.79688761158353\\
50	5.5913045980941\\
60	7.77882363777728\\
};
\addlegendentry{terrible positions};

\addplot [color=mycolor3,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{10	14.8073614628595\\
20	15.4383233434605\\
30	16.2416724741225\\
40	6.00072366673473\\
50	5.28585989407582\\
60	10.8449392760176\\
};
\addlegendentry{half meter};

\end{axis}
\end{tikzpicture}%

==> figs/Cond_3by3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.18,
xmax=0.28,
xmajorgrids,
xlabel={$d$ in \SI{}{\meter}},
ymode=log,
ymin=0.8,
ymax=10^3,
ylabel={$\expec [\hat{\kappa}]$},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)},legend columns=1,anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=black,solid,dashed]
  table[row sep=crcr]{0.18	5.57421799203908\\
0.1801	5.37590582324862\\
0.1802	5.18652921972361\\
0.1803	5.00561382072804\\
0.1804	4.83271537516608\\
0.1805	4.66741747080808\\
0.1806	4.50932946042155\\
0.1807	4.35808456594235\\
0.1808	4.21333814355162\\
0.1809	4.0747660946174\\
0.181	3.94206340868787\\
0.1811	3.81494282644003\\
0.1812	3.69313361144699\\
0.1813	3.57638042094832\\
0.1814	3.46444226663906\\
0.1815	3.35709155747546\\
0.1816	3.2541132172207\\
0.1817	3.15530387015671\\
0.1818	3.06047108906794\\
0.1819	2.96943270010561\\
0.182	2.8820161396788\\
0.1821	2.79805785896135\\
0.1822	2.71740277203136\\
0.1823	2.63990374398369\\
0.1824	2.56542111574846\\
0.1825	2.49382226258672\\
0.1826	2.42498118354524\\
0.1827	2.35877811938987\\
0.1828	2.29509919673197\\
0.1829	2.23383609629983\\
0.183	2.17488574346939\\
0.1831	2.11815001933117\\
0.1832	2.06353549072552\\
0.1833	2.01095315783866\\
0.1834	1.96805950840016\\
0.1835	1.92825442357307\\
0.1836	1.88930805971724\\
0.1837	1.85119651490034\\
0.1838	1.81389656020578\\
0.1839	1.77738561813162\\
0.184	1.74164174245993\\
0.1841	1.70664359955543\\
0.1842	1.67237045105611\\
0.1843	1.63880213799281\\
0.1844	1.60591906636195\\
0.1845	1.57370219428451\\
0.1846	1.54213302092192\\
0.1847	1.51119357744108\\
0.1848	1.48086642047834\\
0.1849	1.4511346287634\\
0.185	1.42198180392498\\
0.1851	1.39339207700764\\
0.1852	1.3653501230838\\
0.1853	1.3378411877147\\
0.1854	1.31085113128618\\
0.1855	1.28436650127222\\
0.1856	1.25837464960857\\
0.1857	1.23286392585159\\
0.1858	1.20782400326905\\
0.1859	1.1832464501427\\
0.186	1.15912578111821\\
0.1861	1.13546151794948\\
0.1862	1.11226256776538\\
0.1863	1.08955754062863\\
0.1864	1.06742256113306\\
0.1865	1.04607018623073\\
0.1866	1.02618482718412\\
0.1867	1.02016550306511\\
0.1868	1.02697545059462\\
0.1869	1.04738328753371\\
0.187	1.06943057639701\\
0.1871	1.09251356627592\\
0.1872	1.11645740852775\\
0.1873	1.14121359066325\\
0.1874	1.16677957869071\\
0.1875	1.19317347887241\\
0.1876	1.220424667158\\
0.1877	1.24856992003247\\
0.1878	1.27765172973693\\
0.1879	1.30771759647324\\
0.188	1.33881980765755\\
0.1881	1.37101548830746\\
0.1882	1.40436682185467\\
0.1883	1.43894139337032\\
0.1884	1.47481263318202\\
0.1885	1.51206035284307\\
0.1886	1.55077137368258\\
0.1887	1.59104025367047\\
0.1888	1.63297012260213\\
0.1889	1.67667363941935\\
0.189	1.72227408928737\\
0.1891	1.76990664224274\\
0.1892	1.81971980000492\\
0.1893	1.87187706327542\\
0.1894	1.92655885874169\\
0.1895	1.98396477349009\\
0.1896	2.04431615500668\\
0.1897	2.10785914809518\\
0.1898	2.17486825643328\\
0.1899	2.24565053741536\\
0.19	2.32055056536774\\
0.1901	2.39995633239016\\
0.1902	2.48430629996919\\
0.1903	2.57409787190208\\
0.1904	2.66989763422796\\
0.1905	2.77235380749024\\
0.1906	2.88221148967988\\
0.1907	3.00033144777532\\
0.1908	3.12771346052329\\
0.1909	3.26552555246463\\
0.191	3.41514093000499\\
0.1911	3.57818509551985\\
0.1912	3.75659656912652\\
0.1913	3.95270603506311\\
0.1914	4.16934078245015\\
0.1915	4.40996440200214\\
0.1916	4.67886645135354\\
0.1917	4.9814242630879\\
0.1918	5.32447107677451\\
0.1919	5.71682452847061\\
0.192	6.17006337026303\\
0.1921	6.69969999801075\\
0.1922	7.32700594402477\\
0.1923	8.08195796993557\\
0.1924	9.00819876850534\\
0.1925	10.1718262596931\\
0.1926	11.6779676977111\\
0.1927	13.7045760499741\\
0.1928	16.5787002496926\\
0.1929	20.9740057567684\\
0.193	28.5354915364326\\
0.1931	44.6168923404677\\
0.1932	102.233088262625\\
0.1933	350.422867572126\\
0.1934	64.5322101605805\\
0.1935	35.5250508036656\\
0.1936	24.5001121241286\\
0.1937	18.6914044930982\\
0.1938	15.1044270603292\\
0.1939	12.6686054681151\\
0.194	10.9060043696994\\
0.1941	9.57109609804368\\
0.1942	8.52480552565911\\
0.1943	7.68245916550635\\
0.1944	6.98955456769321\\
0.1945	6.40942124741912\\
0.1946	5.91647933636985\\
0.1947	5.49234152308419\\
0.1948	5.123451092686\\
0.1949	4.79959337526453\\
0.195	4.51292567848919\\
0.1951	4.25732656987451\\
0.1952	4.0279482354552\\
0.1953	3.82090163171736\\
0.1954	3.63303063717636\\
0.1955	3.46174717337735\\
0.1956	3.30490891975218\\
0.1957	3.16072731492714\\
0.1958	3.02769744027462\\
0.1959	2.90454394499196\\
0.196	2.79017888834993\\
0.1961	2.68366854369903\\
0.1962	2.58420701772099\\
0.1963	2.49109510670282\\
0.1964	2.40372321577804\\
0.1965	2.3215574587121\\
0.1966	2.24412826817074\\
0.1967	2.17102100308468\\
0.1968	2.10186815636548\\
0.1969	2.03634285380956\\
0.197	1.97415340154424\\
0.1971	1.91503869017541\\
0.1972	1.85876430296365\\
0.1973	1.80511920583865\\
0.1974	1.75391292079203\\
0.1975	1.70497310306844\\
0.1976	1.6581434574359\\
0.1977	1.6132819408239\\
0.1978	1.57025920833324\\
0.1979	1.52895726764758\\
0.198	1.48926831369873\\
0.1981	1.45109372143494\\
0.1982	1.41434318033412\\
0.1983	1.37893396030645\\
0.1984	1.34479030611126\\
0.1985	1.31184296775066\\
0.1986	1.28002889112823\\
0.1987	1.24929112306329\\
0.1988	1.21957904274914\\
0.1989	1.19084915281398\\
0.199	1.16306693605956\\
0.1991	1.13621095170686\\
0.1992	1.11028214110633\\
0.1993	1.08532669572199\\
0.1994	1.06149887464423\\
0.1995	1.03925330095234\\
0.1996	1.0274486785854\\
0.1997	1.02808978372939\\
0.1998	1.0419174818986\\
0.1999	1.06388265974183\\
0.2	1.0871147348517\\
0.2001	1.11117993677007\\
0.2002	1.13591594445624\\
0.2003	1.16125814876771\\
0.2004	1.18718203408453\\
0.2005	1.21368178704301\\
0.2006	1.24076134392827\\
0.2007	1.2684302475084\\
0.2008	1.29670156819309\\
0.2009	1.32559079184939\\
0.201	1.35511519423192\\
0.2011	1.38529347571462\\
0.2012	1.41614554266706\\
0.2013	1.44769237523938\\
0.2014	1.47995594816798\\
0.2015	1.51295918530796\\
0.2016	1.54672593639521\\
0.2017	1.58128096898102\\
0.2018	1.61664997107232\\
0.2019	1.6528595616406\\
0.202	1.68993730714292\\
0.2021	1.72791174284149\\
0.2022	1.76681239812367\\
0.2023	1.80666982533587\\
0.2024	1.84751563180626\\
0.2025	1.88938251490811\\
0.2026	1.9323043000949\\
0.2027	1.97631598192693\\
0.2028	2.02692731877226\\
0.2029	2.08579073227368\\
0.203	2.14724349045101\\
0.2031	2.21141663857305\\
0.2032	2.27844883004199\\
0.2033	2.34848682996611\\
0.2034	2.42168605885875\\
0.2035	2.49821118008483\\
0.2036	2.57823673518196\\
0.2037	2.66194783147956\\
0.2038	2.74954088707533\\
0.2039	2.84122443859517\\
0.204	2.9372200179258\\
0.2041	3.03776310460726\\
0.2042	3.14310416141097\\
0.2043	3.25350976140069\\
0.2044	3.36926381562186\\
0.2045	3.49066891167737\\
0.2046	3.61804777440877\\
0.2047	3.75174486127378\\
0.2048	3.8921281062713\\
0.2049	4.03959082780705\\
0.205	4.19455381761535\\
0.2051	4.35746762960736\\
0.2052	4.52881508964319\\
0.2053	4.70911404945848\\
0.2054	4.89892041031792\\
0.2055	5.09883144486307\\
0.2056	5.3094894483093\\
0.2057	5.53158575339529\\
0.2058	5.76586514681661\\
0.2059	6.0131307282531\\
0.206	6.27424925679854\\
0.2061	6.55015703319419\\
0.2062	6.84186636961136\\
0.2063	7.15047270202259\\
0.2064	7.47716240234435\\
0.2065	7.82322134937237\\
0.2066	8.19004431658936\\
0.2067	8.57914523262277\\
0.2068	8.99216836308492\\
0.2069	9.43090045118189\\
0.207	9.89728383495925\\
0.2071	10.3934305295858\\
0.2072	10.9216372198375\\
0.2073	11.4844010446215\\
0.2074	12.0844359665549\\
0.2075	12.7246893950815\\
0.2076	13.4083585606714\\
0.2077	14.1389059029608\\
0.2078	14.9200724210867\\
0.2079	15.7558875115506\\
0.208	16.6506732617619\\
0.2081	17.6090404382118\\
0.2082	18.6358724717605\\
0.2083	19.7362925582567\\
0.2084	20.9156075353194\\
0.2085	22.1792204593155\\
0.2086	23.5325018389081\\
0.2087	24.9806074222825\\
0.2088	26.5282285811986\\
0.2089	28.1792602244303\\
0.209	29.9363716932094\\
0.2091	31.8004695838194\\
0.2092	33.7700497326972\\
0.2093	35.8404508949309\\
0.2094	38.0030470381401\\
0.2095	40.2444496251721\\
0.2096	42.5458338646227\\
0.2097	44.8825466793201\\
0.2098	47.2241850699669\\
0.2099	49.5353310924443\\
0.21	51.7770718103025\\
0.2101	53.9093068576119\\
0.2102	55.8936644679291\\
0.2103	57.6966536487954\\
0.2104	59.2925459833883\\
0.2105	60.6654719862068\\
0.2106	61.8103590790033\\
0.2107	62.7325921645187\\
0.2108	63.4465546604541\\
0.2109	63.9734132312691\\
0.211	64.3385885139669\\
0.2111	64.5693097473082\\
0.2112	64.6925287560181\\
0.2113	64.7333251710313\\
0.2114	64.713813640651\\
0.2115	64.6524848131629\\
0.2116	64.5638755090018\\
0.2117	75.6652497190574\\
0.2118	708.98294099909\\
0.2119	96.1492814274355\\
0.212	64.0858881721217\\
0.2121	63.9382758057033\\
0.2122	63.7672119917481\\
0.2123	63.5602498934561\\
0.2124	63.3016282719296\\
0.2125	62.9726682887403\\
0.2126	62.5524108051776\\
0.2127	62.0185651367876\\
0.2128	61.3488111539246\\
0.2129	60.5224397157943\\
0.213	59.522233157422\\
0.2131	58.3363912371143\\
0.2132	56.960226016997\\
0.2133	55.3973168809844\\
0.2134	53.659863329808\\
0.2135	51.7681031887127\\
0.2136	49.7488475879944\\
0.2137	47.6333647738642\\
0.2138	45.4549632943972\\
0.2139	43.2466472961387\\
0.214	41.0391474819189\\
0.2141	38.8595069816441\\
0.2142	36.7302684789726\\
0.2143	34.6692036266967\\
0.2144	32.6894645307268\\
0.2145	30.8000179870975\\
0.2146	29.0062342517784\\
0.2147	27.3105289804963\\
0.2148	25.7129880452583\\
0.2149	24.2119329767294\\
0.215	22.8044066284743\\
0.2151	21.4865737759134\\
0.2152	20.2540406934225\\
0.2153	19.1021026971429\\
0.2154	18.0259306106336\\
0.2155	17.020707230071\\
0.2156	16.081723977236\\
0.2157	15.2044465768549\\
0.2158	14.3845571220192\\
0.2159	13.6179784881224\\
0.216	12.900885811157\\
0.2161	12.2297086935694\\
0.2162	11.6011269392566\\
0.2163	11.0120619299277\\
0.2164	10.4596652131713\\
0.2165	9.94130545420356\\
0.2166	9.454554582166\\
0.2167	8.99717372004589\\
0.2168	8.56709930523692\\
0.2169	8.16242967351981\\
0.217	7.78141228037045\\
0.2171	7.42243166154037\\
0.2172	7.08399818399173\\
0.2173	6.76473760176058\\
0.2174	6.4633814068427\\
0.2175	6.17875794837381\\
0.2176	5.90978428303394\\
0.2177	5.65545871351618\\
0.2178	5.41485396866242\\
0.2179	5.18711097812409\\
0.218	4.97143319508065\\
0.2181	4.76708142198784\\
0.2182	4.57336909668204\\
0.2183	4.38965799870051\\
0.2184	4.21535433845797\\
0.2185	4.04990519470057\\
0.2186	3.8927952684712\\
0.2187	3.74354392442755\\
0.2188	3.60170249296256\\
0.2189	3.4668518088536\\
0.219	3.33859996445366\\
0.2191	3.21658025746014\\
0.2192	3.10044931510445\\
0.2193	2.98988537844258\\
0.2194	2.88458673182392\\
0.2195	2.78427026421799\\
0.2196	2.68867015021096\\
0.2197	2.59753663977268\\
0.2198	2.51063494686272\\
0.2199	2.42774422800567\\
0.22	2.34865664275521\\
0.2201	2.27317648880209\\
0.2202	2.2011194052058\\
0.2203	2.13231163788914\\
0.2204	2.0665893621183\\
0.2205	2.0037980572995\\
0.2206	1.95463720732916\\
0.2207	1.9074961079449\\
0.2208	1.86157195413619\\
0.2209	1.81682472261732\\
0.221	1.77321574598855\\
0.2211	1.73070767708283\\
0.2212	1.68926445905801\\
0.2213	1.64885130207783\\
0.2214	1.60943466783751\\
0.2215	1.57098226387055\\
0.2216	1.53346305053037\\
0.2217	1.49684726504339\\
0.2218	1.46110646933278\\
0.2219	1.42621363201861\\
0.222	1.39214326107882\\
0.2221	1.35887161389846\\
0.2222	1.32637702932483\\
0.2223	1.29464045862687\\
0.2224	1.26364633287402\\
0.2225	1.2333840232095\\
0.2226	1.20385039557225\\
0.2227	1.17505449432017\\
0.2228	1.14702661567994\\
0.2229	1.11983700970035\\
0.223	1.09363687771417\\
0.2231	1.06875128788524\\
0.2232	1.04841712842731\\
0.2233	1.04187372097099\\
0.2234	1.04381164779641\\
0.2235	1.05468822802614\\
0.2236	1.07944344507542\\
0.2237	1.1061731739011\\
0.2238	1.13443979716795\\
0.2239	1.16406362508246\\
0.224	1.19498531164693\\
0.2241	1.22720541762142\\
0.2242	1.26075797611272\\
0.2243	1.29569844797766\\
0.2244	1.33209808208889\\
0.2245	1.37004134449717\\
0.2246	1.40962494703632\\
0.2247	1.45095779468289\\
0.2248	1.4941615257961\\
0.2249	1.53937149002165\\
0.225	1.58673809700819\\
0.2251	1.63642851927073\\
0.2252	1.68862876484949\\
0.2253	1.74354615966997\\
0.2254	1.80141230115819\\
0.2255	1.86248656694391\\
0.2256	1.92706028786237\\
0.2257	1.99546172508919\\
0.2258	2.0680620297795\\
0.2259	2.14528241291765\\
0.226	2.22760281742133\\
0.2261	2.31557246935959\\
0.2262	2.40982279829226\\
0.2263	2.51108336918972\\
0.2264	2.62020167616685\\
0.2265	2.73816793464706\\
0.2266	2.86614640791652\\
0.2267	3.00551536874332\\
0.2268	3.15791860570876\\
0.2269	3.32533256138733\\
0.227	3.51015493146826\\
0.2271	3.71532317789905\\
0.2272	3.94447544140183\\
0.2273	4.20217267196127\\
0.2274	4.49421098781382\\
0.2275	4.8280701261963\\
0.2276	5.21357257820042\\
0.2277	5.66387869415581\\
0.2278	6.19703609801599\\
0.2279	6.8384805079212\\
0.228	7.62524723774581\\
0.2281	8.61343427205272\\
0.2282	9.892278300084\\
0.2283	11.6128645284106\\
0.2284	14.0529394831061\\
0.2285	17.7848380806041\\
0.2286	24.2069785114058\\
0.2287	37.8756929695726\\
0.2288	86.9760931582065\\
0.2289	293.310096250543\\
0.229	54.5741331864624\\
0.2291	30.0741440898104\\
0.2292	20.7480507046175\\
0.2293	15.8308670984936\\
0.2294	12.7929434504979\\
0.2295	10.7291472691013\\
0.2296	9.23520241486149\\
0.2297	8.10335335493998\\
0.2298	7.21589241692063\\
0.2299	6.5011424551482\\
0.23	5.91296000090859\\
0.2301	5.42029518872473\\
0.2302	5.00148688260193\\
0.2303	4.64096345406317\\
0.2304	4.32724343236702\\
0.2305	4.05167534666924\\
0.2306	3.80761642688359\\
0.2307	3.58988163721002\\
0.2308	3.39436463060085\\
0.2309	3.21777113216322\\
0.231	3.05742767904751\\
0.2311	2.91114198656888\\
0.2312	2.77709938305431\\
0.2313	2.65378489293412\\
0.2314	2.5399238518887\\
0.2315	2.43443610847368\\
0.2316	2.3364003197993\\
0.2317	2.24502583869208\\
0.2318	2.15963037485868\\
0.2319	2.07962209380762\\
0.232	2.00448515983422\\
0.2321	1.93376797639855\\
0.2322	1.86707355748661\\
0.2323	1.80405159661717\\
0.2324	1.74439189952395\\
0.2325	1.68781892170846\\
0.2326	1.63408720969536\\
0.2327	1.58297759000327\\
0.2328	1.53429398631913\\
0.2329	1.48786077643182\\
0.233	1.44352062934483\\
0.2331	1.40113279355849\\
0.2332	1.36057184564609\\
0.2333	1.32172696422001\\
0.2334	1.28450188801353\\
0.2335	1.24881588923116\\
0.2336	1.21460643435357\\
0.2337	1.18183491861316\\
0.2338	1.15049842484085\\
0.2339	1.12065396269792\\
0.234	1.09246912378075\\
0.2341	1.06632414078343\\
0.2342	1.05416636649488\\
0.2343	1.05048180311219\\
0.2344	1.05467280941438\\
0.2345	1.06859045510875\\
0.2346	1.09388317680185\\
0.2347	1.12085895135008\\
0.2348	1.14909184276587\\
0.2349	1.17836672752296\\
0.235	1.20857767151413\\
0.2351	1.23967541165388\\
0.2352	1.27164156892772\\
0.2353	1.30447566137446\\
0.2354	1.33818826625662\\
0.2355	1.37279725067005\\
0.2356	1.40832560530869\\
0.2357	1.44480015473776\\
0.2358	1.48225076753804\\
0.2359	1.52070986269\\
0.236	1.56021209774867\\
0.2361	1.60079417220619\\
0.2362	1.64249470601708\\
0.2363	1.68535416856983\\
0.2364	1.72941484245225\\
0.2365	1.7747208118629\\
0.2366	1.82131796897827\\
0.2367	1.86925403376602\\
0.2368	1.91857858417374\\
0.2369	1.96934309455953\\
0.237	2.02711411928277\\
0.2371	2.09563348517192\\
0.2372	2.16765543150999\\
0.2373	2.24338327575046\\
0.2374	2.32303379982392\\
0.2375	2.40683822395639\\
0.2376	2.49504326514053\\
0.2377	2.58791228752506\\
0.2378	2.68572655277285\\
0.2379	2.78878657924028\\
0.238	2.89741361960962\\
0.2381	3.01195126744207\\
0.2382	3.13276720389459\\
0.2383	3.26025509664539\\
0.2384	3.39483666371658\\
0.2385	3.53696391561061\\
0.2386	3.6871215894178\\
0.2387	3.8458297889827\\
0.2388	4.0136468448056\\
0.2389	4.19117240688381\\
0.239	4.37905078215257\\
0.2391	4.57797452603138\\
0.2392	4.78868829378652\\
0.2393	5.01199295227264\\
0.2394	5.24874994485451\\
0.2395	5.49988589180705\\
0.2396	5.76639739388238\\
0.2397	6.04935598702604\\
0.2398	6.34991316993945\\
0.2399	6.66930539122131\\
0.24	7.00885883686164\\
0.2401	7.36999379920195\\
0.2402	7.75422833074575\\
0.2403	8.16318078730986\\
0.2404	8.59857073820207\\
0.2405	9.06221756273306\\
0.2406	9.55603585450651\\
0.2407	10.0820265135182\\
0.2408	10.6422621156559\\
0.2409	11.2388648097498\\
0.241	11.8739746090922\\
0.2411	12.5497055324594\\
0.2412	13.2680866469817\\
0.2413	14.0309847261787\\
0.2414	14.8400050680468\\
0.2415	15.6963671626841\\
0.2416	16.6007525750684\\
0.2417	17.5531238920768\\
0.2418	18.5525162065555\\
0.2419	19.5968067140361\\
0.242	20.6824738199948\\
0.2421	21.8043646758342\\
0.2422	22.9554987462829\\
0.2423	24.1269435562319\\
0.2424	25.3078048904318\\
0.2425	26.4853742865121\\
0.2426	27.6454682348633\\
0.2427	28.7729736188613\\
0.2428	29.8525827748228\\
0.2429	30.8696634680189\\
0.243	31.8111727755827\\
0.2431	32.6665005254585\\
0.2432	33.4281271186614\\
0.2433	34.0920057937445\\
0.2434	34.6576255501668\\
0.2435	35.1277655741187\\
0.2436	35.5080002526603\\
0.2437	35.8060440296405\\
0.2438	36.0310330830853\\
0.2439	36.1928289181576\\
0.244	36.3014050373735\\
0.2441	36.3663503450281\\
0.2442	36.3964984787768\\
0.2443	36.3996743686637\\
0.2444	36.382538839674\\
0.2445	36.3505079022902\\
0.2446	40.7344117154087\\
0.2447	91.3332390003916\\
0.2448	376.596371056714\\
0.2449	61.479972134727\\
0.245	36.0678556779407\\
0.2451	35.989716901734\\
0.2452	35.8997772454437\\
0.2453	35.7937811871074\\
0.2454	35.666408411541\\
0.2455	35.5113599073877\\
0.2456	35.3214931083079\\
0.2457	35.0890225719161\\
0.2458	34.8058003301167\\
0.2459	34.4636837300541\\
0.246	34.0549876519358\\
0.2461	33.5730026332054\\
0.2462	33.0125422691349\\
0.2463	32.3704659494\\
0.2464	31.64611135654\\
0.2465	30.8415704394949\\
0.2466	29.9617560120667\\
0.2467	29.014233252433\\
0.2468	28.0088261041652\\
0.2469	26.9570443023017\\
0.247	25.871403402299\\
0.2471	24.7647213259503\\
0.2472	23.649469244091\\
0.2473	22.5372355801276\\
0.2474	21.4383361535504\\
0.2475	20.3615778711168\\
0.2476	19.3141630047957\\
0.2477	18.3017083144997\\
0.2478	17.3283480025851\\
0.2479	16.3968900693979\\
0.248	15.508999896496\\
0.2481	14.6653907967593\\
0.2482	13.8660073491381\\
0.2483	13.1101926965762\\
0.2484	12.3968352283797\\
0.2485	11.7244931437693\\
0.2486	11.0914974315162\\
0.2487	10.4960350136741\\
0.2488	9.93621441120726\\
0.2489	9.41011648644513\\
0.249	8.91583275747824\\
0.2491	8.45149357244061\\
0.2492	8.01528815581834\\
0.2493	7.60547824285535\\
0.2494	7.22040673258794\\
0.2495	6.85850252992459\\
0.2496	6.51828252005326\\
0.2497	6.19835142543024\\
0.2498	5.89740013551554\\
0.2499	5.61420296793082\\
0.25	5.34761421401697\\
0.2501	5.09656423746544\\
0.2502	4.86005532762144\\
0.2503	4.6371574569841\\
0.2504	4.4270040516213\\
0.2505	4.22878785185961\\
0.2506	4.04175691650339\\
0.2507	3.86521080571062\\
0.2508	3.69849696379765\\
0.2509	3.54100731319826\\
0.251	3.39217506319782\\
0.2511	3.25147173180042\\
0.2512	3.11840437527202\\
0.2513	2.99251301732147\\
0.2514	2.87336826836599\\
0.2515	2.76056912423171\\
0.2516	2.65374093338303\\
0.2517	2.55253352158639\\
0.2518	2.45661946324678\\
0.2519	2.36569248904884\\
0.252	2.27946602011853\\
0.2521	2.19767181962532\\
0.2522	2.12005875352958\\
0.2523	2.04639165303015\\
0.2524	1.98109021253435\\
0.2525	1.92697700994733\\
0.2526	1.8744496956962\\
0.2527	1.82345178219995\\
0.2528	1.77392889903611\\
0.2529	1.72582879932114\\
0.253	1.67910138415402\\
0.2531	1.63369875186439\\
0.2532	1.58957528180912\\
0.2533	1.54668776707591\\
0.2534	1.5049956177292\\
0.2535	1.46446116782297\\
0.2536	1.42505013844519\\
0.2537	1.3867323408342\\
0.2538	1.34948275824509\\
0.2539	1.31328324138868\\
0.254	1.27812522578412\\
0.2541	1.24401419909032\\
0.2542	1.21097724108376\\
0.2543	1.17907604383628\\
0.2544	1.1484296062487\\
0.2545	1.11925262750757\\
0.2546	1.09191153992847\\
0.2547	1.07773936341793\\
0.2548	1.0716590861448\\
0.2549	1.07252044668978\\
0.255	1.07966746758776\\
0.2551	1.09508116079907\\
0.2552	1.12450174578566\\
0.2553	1.15613730242239\\
0.2554	1.18974507035959\\
0.2555	1.2252207617631\\
0.2556	1.26254640227569\\
0.2557	1.30175952909203\\
0.2558	1.34293635542618\\
0.2559	1.38618296156623\\
0.256	1.43163105224177\\
0.2561	1.47943642118777\\
0.2562	1.52977914948415\\
0.2563	1.58286504204712\\
0.2564	1.63892807135844\\
0.2565	1.69823375412061\\
0.2566	1.76108348993071\\
0.2567	1.82781997084178\\
0.2568	1.89883384406979\\
0.2569	1.97457188869191\\
0.257	2.05554706088773\\
0.2571	2.14235088119419\\
0.2572	2.23566879425219\\
0.2573	2.33629934382071\\
0.2574	2.44517829803503\\
0.2575	2.56340926870293\\
0.2576	2.6923029485665\\
0.2577	2.83342792648036\\
0.2578	2.98867726505091\\
0.2579	3.16035684973154\\
0.258	3.35130428891947\\
0.2581	3.56505143949969\\
0.2582	3.80605044452951\\
0.2583	4.07999425264906\\
0.2584	4.39428114079816\\
0.2585	4.75870482749493\\
0.2586	5.18650924512196\\
0.2587	5.69605447998244\\
0.2588	6.31355119216827\\
0.2589	7.07775870618081\\
0.259	8.04851565400856\\
0.2591	9.32332468225275\\
0.2592	11.0725193387729\\
0.2593	13.6228809105551\\
0.2594	17.6907919207023\\
0.2595	25.209401921154\\
0.2596	43.8184197549508\\
0.2597	167.229788060884\\
0.2598	92.0373212999935\\
0.2599	36.0732833859067\\
0.26	22.4231666160136\\
0.2601	16.2603435775724\\
0.2602	12.749063906332\\
0.2603	10.4801724685587\\
0.2604	8.89276899144981\\
0.2605	7.71942783976057\\
0.2606	6.81646066606604\\
0.2607	6.09977035564952\\
0.2608	5.5168606961075\\
0.2609	5.03326790547971\\
0.261	4.62543036474833\\
0.2611	4.2766936930826\\
0.2612	3.97495253473691\\
0.2613	3.71119674690803\\
0.2614	3.47858164518537\\
0.2615	3.27181440625763\\
0.2616	3.08673793152225\\
0.2617	2.92004181194479\\
0.2618	2.76905729941781\\
0.2619	2.63160911789546\\
0.262	2.50590654537366\\
0.2621	2.39046214247262\\
0.2622	2.28403027716658\\
0.2623	2.18556004492362\\
0.2624	2.09415880599749\\
0.2625	2.00906365621913\\
0.2626	1.9296188989032\\
0.2627	1.85525810940819\\
0.2628	1.78548975504167\\
0.2629	1.71988560030368\\
0.263	1.6580713235372\\
0.2631	1.59971891868074\\
0.2632	1.5445405712346\\
0.2633	1.49228379393727\\
0.2634	1.44272769698179\\
0.2635	1.39568036367523\\
0.2636	1.35097742469282\\
0.2637	1.30848210373606\\
0.2638	1.26808729815305\\
0.2639	1.22972074994902\\
0.264	1.19335518540516\\
0.2641	1.15902652652202\\
0.2642	1.12686432294547\\
0.2643	1.09990887902743\\
0.2644	1.08938126916723\\
0.2645	1.08364376678818\\
0.2646	1.08403689012103\\
0.2647	1.09095870947909\\
0.2648	1.10431562462732\\
0.2649	1.13275240233405\\
0.265	1.16312263384954\\
0.2651	1.19509874313133\\
0.2652	1.22847744700554\\
0.2653	1.26314158088601\\
0.2654	1.29902933840287\\
0.2655	1.33611420976583\\
0.2656	1.37439265557851\\
0.2657	1.41387660035507\\
0.2658	1.45458881138965\\
0.2659	1.49656000157379\\
0.266	1.53982697583788\\
0.2661	1.58443142146299\\
0.2662	1.63041910378323\\
0.2663	1.67783932210962\\
0.2664	1.72674453548234\\
0.2665	1.77719010059751\\
0.2666	1.82923408419129\\
0.2667	1.88293712446755\\
0.2668	1.93836232390482\\
0.2669	1.99557516061744\\
0.267	2.06904447175312\\
0.2671	2.14785765866724\\
0.2672	2.23117948973472\\
0.2673	2.31929492315609\\
0.2674	2.4125090300613\\
0.2675	2.51114836824224\\
0.2676	2.61556245715019\\
0.2677	2.7261253543721\\
0.2678	2.84323733257101\\
0.2679	2.9673266540213\\
0.268	3.09885143689131\\
0.2681	3.23830160365727\\
0.2682	3.38620089651229\\
0.2683	3.54310893772124\\
0.2684	3.70962330344627\\
0.2685	3.88638156770543\\
0.2686	4.07406325763409\\
0.2687	4.2733916416174\\
0.2688	4.48513524705163\\
0.2689	4.71010897341339\\
0.269	4.94917462743851\\
0.2691	5.20324065961718\\
0.2692	5.47326082258323\\
0.2693	5.7602314019749\\
0.2694	6.06518658633425\\
0.2695	6.38919144571012\\
0.2696	6.73333187775385\\
0.2697	7.09870075917668\\
0.2698	7.48637941425502\\
0.2699	7.89741339145515\\
0.27	8.33278144129602\\
0.2701	8.79335653927207\\
0.2702	9.27985783565308\\
0.2703	9.79279259120151\\
0.2704	10.3323875412923\\
0.2705	10.8985098016927\\
0.2706	11.4905784710135\\
0.2707	12.1074695711564\\
0.2708	12.7474189303801\\
0.2709	13.4079300015699\\
0.271	14.0856962317981\\
0.2711	14.7765500830856\\
0.2712	15.4754525476478\\
0.2713	16.1765372291301\\
0.2714	16.8732209264457\\
0.2715	17.55838752423\\
0.2716	18.2246437335383\\
0.2717	18.8646345860099\\
0.2718	19.4713953024891\\
0.2719	20.0387067460566\\
0.272	20.5614168274338\\
0.2721	21.0356918426725\\
0.2722	21.4591701544303\\
0.2723	21.8310042649281\\
0.2724	22.1517931263447\\
0.2725	22.4234208840492\\
0.2726	22.6488282736247\\
0.2727	22.8317471342683\\
0.2728	22.9764272073556\\
0.2729	23.0873790114638\\
0.273	23.1691491117071\\
0.2731	23.2261364247267\\
0.2732	23.2624516060588\\
0.2733	23.2818167461037\\
0.2734	23.2874996451189\\
0.2735	23.2822756106237\\
0.2736	23.2684095868883\\
0.2737	33.344128754317\\
0.2738	67.5112042642337\\
0.2739	2714.04716445206\\
0.274	64.2889467313916\\
0.2741	32.5211275093129\\
0.2742	23.066550289758\\
0.2743	23.0132656556809\\
0.2744	22.9515627970455\\
0.2745	22.8793667062253\\
0.2746	22.7941800552904\\
0.2747	22.6931157448463\\
0.2748	22.5729461545062\\
0.2749	22.4301741494715\\
0.275	22.2611303707627\\
0.2751	22.0620998853489\\
0.2752	21.8294787104258\\
0.2753	21.5599569604585\\
0.2754	21.2507206303384\\
0.2755	20.8996588528351\\
0.2756	20.5055588136065\\
0.2757	20.0682675499056\\
0.2758	19.5887998079034\\
0.2759	19.0693747291255\\
0.276	18.5133713817428\\
0.2761	17.9252029995317\\
0.2762	17.310120406944\\
0.2763	16.6739642425147\\
0.2764	16.0228913550182\\
0.2765	15.3631021020442\\
0.2766	14.7005923555212\\
0.2767	14.0409479213839\\
0.2768	13.3891914611697\\
0.2769	12.7496844995791\\
0.277	12.1260809538308\\
0.2771	11.5213244540622\\
0.2772	10.937679618674\\
0.2773	10.3767870782842\\
0.2774	9.83973290126431\\
0.2775	9.32712463354906\\
0.2776	8.8391679854425\\
0.2777	8.37573997037348\\
0.2778	7.93645584120956\\
0.2779	7.52072840215476\\
0.278	7.12781919064541\\
0.2781	6.75688165526549\\
0.2782	6.40699685609222\\
0.2783	6.07720243618746\\
0.2784	5.76651570849057\\
0.2785	5.47395171165362\\
0.2786	5.19853704479616\\
0.2787	4.93932021696757\\
0.2788	4.69537915992405\\
0.2789	4.46582646234503\\
0.279	4.24981279720975\\
0.2791	4.04652893495936\\
0.2792	3.85520666505454\\
0.2793	3.67511888813694\\
0.2794	3.50557908981008\\
0.2795	3.34594036423743\\
0.2796	3.19559412045846\\
0.2797	3.05396857553205\\
0.2798	2.9205271152157\\
0.2799	2.79476658429022\\
0.28	2.6762155536893\\
};
\addlegendentry{Theory};

\addplot [color=black,only marks,mark=*,mark options={solid,scale=1,fill=usualBlue}]
  table[row sep=crcr]{0.2	1.84703513661152\\
0.223	1.48861168769502\\
0.234	1.70137934705736\\
0.254	2.07197576970016\\
0.264	1.8999556015624\\
0.211	13.7104378207338\\
0.228	2.99886768047365\\
0.244	8.21601718763627\\
0.259	6.42611517828421\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};

\addplot [color=black,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{0.2	1.38918909276174\\
0.223	1.36297134564909\\
0.234	1.3605533765159\\
0.254	1.79289516272228\\
0.264	1.66088468403194\\
0.211	78.0203995567056\\
0.228	3.67245435233626\\
0.244	19.7782270029572\\
0.259	6.72777696109419\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$};

\end{axis}
\end{tikzpicture}%

==> figs/estSNR_pos.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=21.6,
xmax=23.0,
xmajorgrids,
xlabel={$10\log_{10}\rho$ in \SI{}{\decibel}},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={$P(\rho<\hat{\rho})$},
legend style={at={(1.00,0.00)},legend columns=1,anchor=south east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=usualBlue,solid,thick]
  table[row sep=crcr]{21.4479600002433	0\\
21.6757763913869	0.00106298166356622\\
21.6950442342729	0.00212596332713255\\
21.7202083728165	0.00318894499069877\\
21.7274146510916	0.0042519266542651\\
21.7420921351927	0.00531490831783132\\
21.7586642945111	0.00637788998139743\\
21.769692939547	0.00744087164496388\\
21.7865895245703	0.0085038533085301\\
21.7962427977862	0.00956683497209643\\
21.8038705778176	0.0106298166356626\\
21.8106373547236	0.0116927982992289\\
21.8174774977137	0.0127557799627951\\
21.8229909310515	0.0138187616263614\\
21.8336002279789	0.0148817432899278\\
21.8420359155411	0.0159447249534941\\
21.8485142449732	0.0170077066170605\\
21.8514397215482	0.0180706882806271\\
21.8561287042531	0.0191336699441935\\
21.8616987986667	0.0201966516077597\\
21.869562110925	0.0212596332713261\\
21.8721299196986	0.0223226149348923\\
21.8759706893543	0.0233855965984585\\
21.8778647553068	0.0244485782620248\\
21.8818478922685	0.025511559925591\\
21.8861449240682	0.0265745415891574\\
21.8892019968196	0.0276375232527237\\
21.8919045243112	0.0287005049162901\\
21.8966797877027	0.0297634865798563\\
21.9007793652854	0.0308264682434226\\
21.9049280644435	0.0318894499069889\\
21.9102272387809	0.0329524315705553\\
21.913807969951	0.0340154132341218\\
21.9175593078992	0.035078394897688\\
21.9205685083377	0.0361413765612542\\
21.9219776480091	0.0372043582248206\\
21.9244580850947	0.0382673398883869\\
21.9277220324341	0.0393303215519533\\
21.9308317737144	0.0403933032155196\\
21.9326018644191	0.0414562848790859\\
21.9347213601173	0.0425192665426521\\
21.9387402648003	0.0435822482062184\\
21.9401245734007	0.0446452298697845\\
21.9433378808251	0.0457082115333507\\
21.9450112132098	0.0467711931969169\\
21.9454217972492	0.0478341748604832\\
21.9497274491417	0.0488971565240496\\
21.9533438031078	0.0499601381876158\\
21.9546257203714	0.051023119851182\\
21.9569088424242	0.0520861015147482\\
21.9583543278333	0.0531490831783146\\
21.9639480872453	0.0542120648418808\\
21.9681247844753	0.0552750465054472\\
21.9719431497029	0.0563380281690137\\
21.9734760531511	0.0574010098325801\\
21.9742212940542	0.0584639914961466\\
21.9786289243502	0.0595269731597129\\
21.9815084142254	0.0605899548232791\\
21.9835370337266	0.0616529364868456\\
21.9855260039343	0.0627159181504121\\
21.988028629074	0.0637788998139783\\
21.9903514977445	0.0648418814775444\\
21.9931739775789	0.0659048631411105\\
21.9944277918393	0.0669678448046767\\
21.9963862094367	0.0680308264682429\\
21.9980317255911	0.0690938081318091\\
22.0003253618031	0.0701567897953755\\
22.0015648922721	0.0712197714589419\\
22.0027238221411	0.0722827531225081\\
22.0034697568798	0.0733457347860745\\
22.0044250671022	0.0744087164496409\\
22.0066044903673	0.075471698113207\\
22.0074273419051	0.0765346797767732\\
22.0080270377246	0.0775976614403394\\
22.0088191827242	0.0786606431039056\\
22.0099352408788	0.0797236247674719\\
22.0109643289255	0.0807866064310382\\
22.012738460184	0.0818495880946046\\
22.0149450987278	0.082912569758171\\
22.0192927110803	0.0839755514217373\\
22.0197767904396	0.0850385330853035\\
22.0208168154756	0.0861015147488697\\
22.0226706718943	0.087164496412436\\
22.0239091022691	0.0882274780760022\\
22.0254709202667	0.0892904597395685\\
22.0258490863216	0.0903534414031349\\
22.0263951563798	0.0914164230667011\\
22.0279598943851	0.0924794047302674\\
22.029249824793	0.0935423863938336\\
22.0304722806263	0.0946053680574001\\
22.0319942654228	0.0956683497209664\\
22.0329198071773	0.0967313313845327\\
22.0346206848912	0.0977943130480988\\
22.0371582394175	0.0988572947116649\\
22.0388122385996	0.0999202763752314\\
22.040935608807	0.100983258038798\\
22.0435999951681	0.102046239702364\\
22.0442559850979	0.10310922136593\\
22.0454397046527	0.104172203029497\\
22.0466237035008	0.105235184693063\\
22.0481954232736	0.106298166356629\\
22.0491392280219	0.107361148020196\\
22.0506315189051	0.108424129683762\\
22.0527363596612	0.109487111347328\\
22.0534429650555	0.110550093010895\\
22.0547131029289	0.111613074674461\\
22.0565331426886	0.112676056338027\\
22.0571031621231	0.113739038001593\\
22.0587346555308	0.11480201966516\\
22.0608170404861	0.115865001328726\\
22.0624433503168	0.116927982992292\\
22.0628079998814	0.117990964655858\\
22.0638077046938	0.119053946319425\\
22.0658247059905	0.120116927982991\\
22.0673527186649	0.121179909646557\\
22.0692284204545	0.122242891310124\\
22.0704580651222	0.12330587297369\\
22.0712909311214	0.124368854637256\\
22.0721481955731	0.125431836300822\\
22.0727217049446	0.126494817964389\\
22.074085097947	0.127557799627955\\
22.0754435256675	0.128620781291521\\
22.0771341382733	0.129683762955088\\
22.0780498060422	0.130746744618654\\
22.0783725200382	0.13180972628222\\
22.0786422438038	0.132872707945787\\
22.0793659424921	0.133935689609353\\
22.080940549244	0.134998671272919\\
22.0823632568389	0.136061652936485\\
22.0834158550694	0.137124634600052\\
22.0842331682577	0.138187616263618\\
22.0864691443147	0.139250597927184\\
22.088009891695	0.14031357959075\\
22.0892997761027	0.141376561254317\\
22.0903428731866	0.142439542917883\\
22.0918758621354	0.143502524581449\\
22.0926839995909	0.144565506245015\\
22.0933412412895	0.145628487908582\\
22.0938860287872	0.146691469572148\\
22.0944261093222	0.147754451235714\\
22.0951945160991	0.148817432899281\\
22.0958033336245	0.149880414562847\\
22.0969317451878	0.150943396226413\\
22.0979662158359	0.15200637788998\\
22.0999037790633	0.153069359553546\\
22.1005560337212	0.154132341217112\\
22.1009680078954	0.155195322880678\\
22.101425278897	0.156258304544244\\
22.1027760803009	0.157321286207811\\
22.1036478796264	0.158384267871377\\
22.1042919558289	0.159447249534943\\
22.1057647921921	0.16051023119851\\
22.1063884874565	0.161573212862076\\
22.1072952937814	0.162636194525642\\
22.1083452842878	0.163699176189208\\
22.1100490586461	0.164762157852775\\
22.1111966443319	0.165825139516341\\
22.1125939138309	0.166888121179908\\
22.1130040430101	0.167951102843474\\
22.1135193045855	0.16901408450704\\
22.1149518033523	0.170077066170606\\
22.1163023528946	0.171140047834173\\
22.1175075554316	0.172203029497739\\
22.1183362732866	0.173266011161306\\
22.1191313590356	0.174328992824872\\
22.1201216065851	0.175391974488438\\
22.120613981431	0.176454956152005\\
22.1211920055773	0.177517937815571\\
22.1220432526185	0.178580919479137\\
22.1238303086094	0.179643901142703\\
22.1243227657367	0.18070688280627\\
22.1245450423524	0.181769864469836\\
22.1250601278674	0.182832846133402\\
22.1258233806786	0.183895827796969\\
22.1267120945227	0.184958809460535\\
22.1274957128624	0.186021791124101\\
22.1283030774615	0.187084772787667\\
22.1292866599307	0.188147754451234\\
22.1306691666651	0.1892107361148\\
22.1313762812823	0.190273717778366\\
22.1323588650605	0.191336699441933\\
22.1332448056822	0.192399681105499\\
22.1337820442945	0.193462662769065\\
22.1348477192616	0.194525644432632\\
22.1358204113644	0.195588626096198\\
22.1363442413742	0.196651607759765\\
22.1374051007694	0.197714589423331\\
22.1378571615237	0.198777571086898\\
22.1386416513209	0.199840552750464\\
22.1395165379992	0.20090353441403\\
22.1402406306665	0.201966516077597\\
22.1416884081124	0.203029497741163\\
22.1431770343427	0.204092479404729\\
22.14432138573	0.205155461068296\\
22.1455793464642	0.206218442731862\\
22.1461836548977	0.207281424395428\\
22.1471353903659	0.208344406058995\\
22.1474376154717	0.209407387722561\\
22.1481526090849	0.210470369386127\\
22.1488904679024	0.211533351049694\\
22.1495895179069	0.21259633271326\\
22.1505026861548	0.213659314376826\\
22.1521179183228	0.214722296040393\\
22.1537452260401	0.215785277703959\\
22.1546845399045	0.216848259367525\\
22.1559451275175	0.217911241031092\\
22.1565786661521	0.218974222694658\\
22.1568894550924	0.220037204358224\\
22.157581068781	0.22110018602179\\
22.1579641823762	0.222163167685357\\
22.1592282146623	0.223226149348923\\
22.1600071392934	0.224289131012489\\
22.1612631663091	0.225352112676055\\
22.1616261569198	0.226415094339622\\
22.1629280087215	0.227478076003188\\
22.1638993474309	0.228541057666754\\
22.1649037957622	0.22960403933032\\
22.1655786228119	0.230667020993887\\
22.1658561628179	0.231730002657453\\
22.1667535433149	0.232792984321019\\
22.1675491518902	0.233855965984585\\
22.1679421925473	0.234918947648152\\
22.1694626808641	0.235981929311718\\
22.1710624140919	0.237044910975284\\
22.1719008734351	0.23810789263885\\
22.1725210932739	0.239170874302416\\
22.1728980781797	0.240233855965983\\
22.1736542602175	0.241296837629549\\
22.1754214451269	0.242359819293115\\
22.1758006245975	0.243422800956681\\
22.1760889807767	0.244485782620248\\
22.1768549597362	0.245548764283814\\
22.1774449096083	0.246611745947381\\
22.1785371678363	0.247674727610947\\
22.1802935586621	0.248737709274513\\
22.1811371893258	0.249800690938079\\
22.1815280904601	0.250863672601646\\
22.1826839996245	0.251926654265212\\
22.18363702785	0.252989635928779\\
22.1842792771636	0.254052617592345\\
22.1852505016576	0.255115599255911\\
22.1869882942015	0.256178580919477\\
22.1873795458554	0.257241562583043\\
22.1878813961006	0.25830454424661\\
22.1883357689823	0.259367525910176\\
22.1900195478567	0.260430507573742\\
22.1906415959514	0.261493489237309\\
22.1910643352213	0.262556470900875\\
22.1916308483961	0.263619452564441\\
22.193720001623	0.264682434228007\\
22.1947054030263	0.265745415891574\\
22.1971283482429	0.26680839755514\\
22.1977379521506	0.267871379218706\\
22.1981948119424	0.268934360882272\\
22.1990568275812	0.269997342545839\\
22.1996553382728	0.271060324209405\\
22.2005038382773	0.272123305872971\\
22.2024438171551	0.273186287536538\\
22.2027246635979	0.274249269200104\\
22.2029406313738	0.27531225086367\\
22.2033778270968	0.276375232527236\\
22.2036966259352	0.277438214190803\\
22.2040883701775	0.278501195854369\\
22.2041550344441	0.279564177517935\\
22.2043554806556	0.280627159181502\\
22.2050974585109	0.281690140845068\\
22.2057153751451	0.282753122508634\\
22.2063121150693	0.2838161041722\\
22.2066157741518	0.284879085835767\\
22.2071993721821	0.285942067499333\\
22.208670619705	0.2870050491629\\
22.2089455230506	0.288068030826466\\
22.2094127512135	0.289131012490032\\
22.2100202466751	0.290193994153598\\
22.2104698752549	0.291256975817165\\
22.210702954991	0.292319957480731\\
22.2119933645487	0.293382939144297\\
22.2122337587597	0.294445920807863\\
22.2129252812692	0.29550890247143\\
22.2131215498605	0.296571884134996\\
22.2140181134504	0.297634865798562\\
22.2143269192194	0.298697847462129\\
22.2148802916036	0.299760829125695\\
22.2151702451078	0.300823810789261\\
22.2154365449438	0.301886792452828\\
22.2160788804089	0.302949774116394\\
22.2169249055752	0.30401275577996\\
22.2176725100929	0.305075737443526\\
22.2178665210647	0.306138719107093\\
22.2183489390854	0.307201700770659\\
22.2188935179722	0.308264682434225\\
22.2196344875344	0.309327664097792\\
22.2199929154883	0.310390645761358\\
22.2212474224112	0.311453627424924\\
22.2215545775671	0.312516609088491\\
22.2230070408617	0.313579590752057\\
22.2237580539539	0.314642572415624\\
22.2243759616794	0.31570555407919\\
22.2248271970571	0.316768535742756\\
22.2251240193809	0.317831517406322\\
22.2258189540406	0.318894499069889\\
22.2263170912602	0.319957480733455\\
22.2271548170963	0.321020462397021\\
22.2276978145312	0.322083444060587\\
22.2286718943585	0.323146425724154\\
22.2289694051536	0.32420940738772\\
22.2292625990207	0.325272389051286\\
22.2303013791717	0.326335370714853\\
22.2315686735244	0.327398352378419\\
22.2320792866301	0.328461334041985\\
22.2324887246008	0.329524315705551\\
22.2331242195764	0.330587297369117\\
22.2336660725274	0.331650279032684\\
22.2344999004874	0.33271326069625\\
22.2364415779016	0.333776242359817\\
22.2368743308489	0.334839224023383\\
22.2375915560058	0.335902205686949\\
22.2382030820681	0.336965187350516\\
22.2402189124352	0.338028169014082\\
22.2405642277642	0.339091150677648\\
22.2407249522829	0.340154132341215\\
22.2416406667679	0.341217114004781\\
22.2418771709788	0.342280095668347\\
22.2428661070953	0.343343077331913\\
22.2435799419772	0.344406058995479\\
22.2444068918954	0.345469040659046\\
22.2451720006434	0.346532022322612\\
22.2468414701605	0.347595003986178\\
22.2470637749141	0.348657985649745\\
22.2484860107614	0.349720967313311\\
22.2499277251555	0.350783948976877\\
22.2504785267154	0.351846930640443\\
22.2514298666074	0.35290991230401\\
22.2522371905227	0.353972893967576\\
22.2528044827483	0.355035875631142\\
22.2533360994886	0.356098857294709\\
22.2537168131161	0.357161838958275\\
22.2541186962211	0.358224820621841\\
22.2550608287299	0.359287802285407\\
22.2556375169419	0.360350783948974\\
22.256426403614	0.36141376561254\\
22.2570609982105	0.362476747276106\\
22.257335905174	0.363539728939673\\
22.2582005455669	0.364602710603239\\
22.2589757076668	0.365665692266805\\
22.2605435796408	0.366728673930371\\
22.2608328072404	0.367791655593938\\
22.2611782362497	0.368854637257504\\
22.2613225685935	0.36991761892107\\
22.2619376515553	0.370980600584637\\
22.2623683199258	0.372043582248203\\
22.2628223598518	0.37310656391177\\
22.2630811262119	0.374169545575336\\
22.2637229313143	0.375232527238902\\
22.2648323812837	0.376295508902469\\
22.2651807227226	0.377358490566035\\
22.2655875790089	0.378421472229601\\
22.266526804997	0.379484453893167\\
22.2667042066269	0.380547435556734\\
22.2670606723691	0.3816104172203\\
22.2678961182724	0.382673398883866\\
22.2683391000168	0.383736380547432\\
22.269148413365	0.384799362210999\\
22.2695196174068	0.385862343874565\\
22.2698828476995	0.386925325538131\\
22.2706584243567	0.387988307201698\\
22.2712025540229	0.389051288865264\\
22.2720068704131	0.39011427052883\\
22.2725923948602	0.391177252192396\\
22.2735921383604	0.392240233855963\\
22.2742027377604	0.393303215519529\\
22.2745826600736	0.394366197183095\\
22.275638510901	0.395429178846662\\
22.2766218713719	0.396492160510228\\
22.2774254444276	0.397555142173794\\
22.2778455632665	0.398618123837361\\
22.2783094870068	0.399681105500927\\
22.2791516128748	0.400744087164493\\
22.2797180946301	0.401807068828059\\
22.280422468188	0.402870050491626\\
22.2810153616735	0.403933032155192\\
22.2816686227884	0.404996013818758\\
22.2822990589478	0.406058995482325\\
22.2828686989438	0.407121977145891\\
22.2832655339067	0.408184958809457\\
22.2842918276567	0.409247940473024\\
22.2848199449404	0.41031092213659\\
22.2853080262992	0.411373903800156\\
22.2861289221527	0.412436885463722\\
22.2867170545439	0.413499867127289\\
22.2871016733207	0.414562848790855\\
22.2873625064508	0.415625830454421\\
22.2876227935726	0.416688812117988\\
22.2881310174775	0.417751793781554\\
22.2887607206503	0.41881477544512\\
22.2895627406341	0.419877757108687\\
22.2897882340551	0.420940738772253\\
22.2902962044104	0.42200372043582\\
22.2907720698238	0.423066702099386\\
22.2911535949384	0.424129683762952\\
22.2922048072112	0.425192665426518\\
22.2931118101224	0.426255647090085\\
22.2936583909178	0.427318628753651\\
22.2942923916123	0.428381610417217\\
22.2949588314624	0.429444592080784\\
22.295949572527	0.43050757374435\\
22.2963453511912	0.431570555407916\\
22.2971152173556	0.432633537071482\\
22.2977092287524	0.433696518735049\\
22.2981697934462	0.434759500398615\\
22.2986234488264	0.435822482062181\\
22.2993405481506	0.436885463725747\\
22.3006769813366	0.437948445389313\\
22.3012138239629	0.43901142705288\\
22.3020338976291	0.440074408716446\\
22.3028697992487	0.441137390380012\\
22.3036896789801	0.442200372043579\\
22.3046217469232	0.443263353707145\\
22.3050937577345	0.444326335370711\\
22.3055903134322	0.445389317034277\\
22.3061763014348	0.446452298697843\\
22.3063935958157	0.44751528036141\\
22.3068052262057	0.448578262024976\\
22.307399146939	0.449641243688542\\
22.3090900367546	0.450704225352109\\
22.3108614694446	0.451767207015675\\
22.311346587188	0.452830188679241\\
22.311739954368	0.453893170342808\\
22.3120077169043	0.454956152006374\\
22.3125807044596	0.45601913366994\\
22.313262559725	0.457082115333506\\
22.313857723452	0.458145096997072\\
22.3145588372129	0.459208078660639\\
22.3150680735647	0.460271060324205\\
22.3153578542254	0.461334041987771\\
22.315713698654	0.462397023651337\\
22.3166554415771	0.463460005314904\\
22.3174033996216	0.46452298697847\\
22.3180243122052	0.465585968642036\\
22.3185813750701	0.466648950305602\\
22.3191757963536	0.467711931969169\\
22.319650210975	0.468774913632735\\
22.3202045723079	0.469837895296301\\
22.3206364524581	0.470900876959868\\
22.3211234250272	0.471963858623434\\
22.3215045659611	0.473026840287\\
22.322026202444	0.474089821950567\\
22.3225575486015	0.475152803614133\\
22.3230162911346	0.476215785277699\\
22.3232719832048	0.477278766941265\\
22.3238424266472	0.478341748604831\\
22.3243607697546	0.479404730268398\\
22.3249551342108	0.480467711931964\\
22.3261831252245	0.48153069359553\\
22.3270040243983	0.482593675259097\\
22.327285269065	0.483656656922663\\
22.3283180124397	0.484719638586229\\
22.3289888503262	0.485782620249795\\
22.329535646896	0.486845601913362\\
22.3301219856931	0.487908583576928\\
22.3303971765417	0.488971565240494\\
22.3309359070146	0.49003454690406\\
22.3314450943216	0.491097528567627\\
22.3324009161531	0.492160510231193\\
22.3329046262482	0.493223491894759\\
22.3330969939616	0.494286473558326\\
22.3338634082742	0.495349455221892\\
22.3350394896171	0.496412436885458\\
22.3358651738643	0.497475418549024\\
22.3366307918709	0.49853840021259\\
22.337672561649	0.499601381876157\\
22.3382997424758	0.500664363539723\\
22.3389607583385	0.50172734520329\\
22.3396562849137	0.502790326866856\\
22.3403454896233	0.503853308530422\\
22.340536563409	0.504916290193989\\
22.3409447521104	0.505979271857555\\
22.3422365560219	0.507042253521121\\
22.3428228182629	0.508105235184688\\
22.3432608655355	0.509168216848254\\
22.3440810900946	0.51023119851182\\
22.3450790099536	0.511294180175387\\
22.3456306177552	0.512357161838953\\
22.3462163342941	0.513420143502519\\
22.3468960237495	0.514483125166086\\
22.3474328007645	0.515546106829652\\
22.3477676031382	0.516609088493218\\
22.3482828899606	0.517672070156785\\
22.348702850095	0.518735051820351\\
22.3492188671891	0.519798033483917\\
22.3497131662315	0.520861015147483\\
22.3503698399044	0.52192399681105\\
22.3507769917853	0.522986978474616\\
22.3511907523777	0.524049960138182\\
22.3517162162716	0.525112941801749\\
22.3520163037454	0.526175923465315\\
22.3531864551551	0.527238905128881\\
22.3539952154695	0.528301886792448\\
22.3546752441438	0.529364868456014\\
22.3556004272658	0.53042785011958\\
22.3557492423702	0.531490831783147\\
22.3568473133906	0.532553813446713\\
22.3571766399183	0.533616795110279\\
22.3573506860454	0.534679776773846\\
22.3576514042148	0.535742758437412\\
22.3582622947236	0.536805740100978\\
22.3584866087921	0.537868721764545\\
22.3588268560629	0.538931703428111\\
22.3595848966336	0.539994685091677\\
22.3601228136655	0.541057666755244\\
22.3607854915177	0.54212064841881\\
22.3610110594229	0.543183630082376\\
22.3616272991037	0.544246611745943\\
22.3625484755082	0.545309593409509\\
22.3632532008672	0.546372575073075\\
22.3636005003253	0.547435556736642\\
22.3644503915497	0.548498538400208\\
22.3651308401048	0.549561520063774\\
22.3656607871201	0.550624501727341\\
22.3660633542518	0.551687483390907\\
22.3662100412832	0.552750465054473\\
22.3670211793473	0.55381344671804\\
22.3672517724597	0.554876428381606\\
22.3677617856285	0.555939410045172\\
22.3686989189559	0.557002391708739\\
22.3691598941534	0.558065373372305\\
22.3697825318262	0.559128355035871\\
22.370263555513	0.560191336699438\\
22.3706296378887	0.561254318363004\\
22.3715441050797	0.56231730002657\\
22.3720865371746	0.563380281690137\\
22.3727259280104	0.564443263353703\\
22.373047188704	0.565506245017269\\
22.3735145620119	0.566569226680836\\
22.3741200837011	0.567632208344402\\
22.3750099442369	0.568695190007968\\
22.3756311175142	0.569758171671535\\
22.3763005168887	0.570821153335101\\
22.3774051135302	0.571884134998667\\
22.378056793355	0.572947116662233\\
22.3782209366942	0.5740100983258\\
22.3785896325779	0.575073079989366\\
22.3793922618993	0.576136061652932\\
22.3802429921387	0.577199043316499\\
22.3805779727763	0.578262024980065\\
22.3810919062942	0.579325006643631\\
22.3821613929451	0.580387988307198\\
22.383165712871	0.581450969970764\\
22.3839511454157	0.58251395163433\\
22.3850193605585	0.583576933297897\\
22.3852284676585	0.584639914961463\\
22.3858638377752	0.585702896625029\\
22.3859904185578	0.586765878288596\\
22.3864217114059	0.587828859952162\\
22.3870494017922	0.588891841615728\\
22.3882688328308	0.589954823279295\\
22.388838415949	0.591017804942861\\
22.3896950413691	0.592080786606427\\
22.3899458171836	0.593143768269994\\
22.3903804889193	0.59420674993356\\
22.391432281085	0.595269731597126\\
22.3915556463511	0.596332713260693\\
22.392164212613	0.597395694924259\\
22.3931989961191	0.598458676587825\\
22.3936346866177	0.599521658251392\\
22.3944301487004	0.600584639914958\\
22.3946995265942	0.601647621578524\\
22.3949751677251	0.602710603242091\\
22.3953554045023	0.603773584905657\\
22.396218631115	0.604836566569223\\
22.3965924580686	0.60589954823279\\
22.3971382498491	0.606962529896356\\
22.3975002593796	0.608025511559922\\
22.398920351017	0.609088493223489\\
22.3991625159479	0.610151474887055\\
22.4003941141451	0.611214456550621\\
22.4016841860331	0.612277438214188\\
22.4023385110215	0.613340419877754\\
22.4028312258643	0.61440340154132\\
22.4036015980529	0.615466383204887\\
22.4038727699292	0.616529364868453\\
22.4048708111756	0.617592346532019\\
22.4057154223433	0.618655328195586\\
22.4068853245462	0.619718309859152\\
22.4072467207176	0.620781291522718\\
22.4077701976671	0.621844273186285\\
22.408128383702	0.622907254849851\\
22.4085352859238	0.623970236513417\\
22.408967468279	0.625033218176984\\
22.4099124559186	0.62609619984055\\
22.4104133223669	0.627159181504116\\
22.410888321174	0.628222163167683\\
22.4110417254789	0.629285144831249\\
22.411999178308	0.630348126494815\\
22.4121912765497	0.631411108158382\\
22.4127450065718	0.632474089821948\\
22.4131335587685	0.633537071485514\\
22.4138685422853	0.634600053149081\\
22.414550229707	0.635663034812647\\
22.4150532865543	0.636726016476213\\
22.4152251772132	0.63778899813978\\
22.4159013790344	0.638851979803346\\
22.4163949764789	0.639914961466912\\
22.4168399317006	0.640977943130479\\
22.4173731568614	0.642040924794045\\
22.4181741690758	0.643103906457611\\
22.4187541953099	0.644166888121178\\
22.4191495207036	0.645229869784744\\
22.4193366294778	0.64629285144831\\
22.4203564884673	0.647355833111877\\
22.4208973270985	0.648418814775443\\
22.4211560099634	0.649481796439009\\
22.4215510884033	0.650544778102576\\
22.4220909429067	0.651607759766142\\
22.4226483808988	0.652670741429708\\
22.423127554275	0.653733723093275\\
22.4239259363267	0.654796704756841\\
22.4246837892895	0.655859686420407\\
22.4254265758005	0.656922668083974\\
22.4264102324144	0.65798564974754\\
22.4270276418998	0.659048631411106\\
22.4281620952088	0.660111613074673\\
22.42961979876	0.661174594738239\\
22.4309000350814	0.662237576401805\\
22.4311003979777	0.663300558065372\\
22.4324835769294	0.664363539728938\\
22.4329933732686	0.665426521392504\\
22.4336674851883	0.666489503056071\\
22.4342676814755	0.667552484719637\\
22.4351931639971	0.668615466383203\\
22.4359350716202	0.66967844804677\\
22.4363792108805	0.670741429710336\\
22.4371635228575	0.671804411373902\\
22.4377312293177	0.672867393037469\\
22.439189253495	0.673930374701035\\
22.4397464894574	0.674993356364601\\
22.4404470203645	0.676056338028168\\
22.4410206717765	0.677119319691734\\
22.4416477695267	0.6781823013553\\
22.4421885979654	0.679245283018867\\
22.4433285959385	0.680308264682433\\
22.4441703411453	0.681371246345999\\
22.4443556940757	0.682434228009566\\
22.4447591988287	0.683497209673132\\
22.445603865106	0.684560191336698\\
22.4463611583251	0.685623173000265\\
22.4466895904617	0.686686154663831\\
22.447236013438	0.687749136327397\\
22.4480942186258	0.688812117990964\\
22.4486887384916	0.68987509965453\\
22.4490724029271	0.690938081318096\\
22.4493180352032	0.692001062981663\\
22.4498725620369	0.693064044645229\\
22.4512995630995	0.694127026308795\\
22.4517675174622	0.695190007972362\\
22.4524178533636	0.696252989635928\\
22.4536933153411	0.697315971299494\\
22.4539764624235	0.698378952963061\\
22.4547513853623	0.699441934626627\\
22.4554774310513	0.700504916290193\\
22.4558008824622	0.70156789795376\\
22.4567514757909	0.702630879617326\\
22.4580028741959	0.703693861280892\\
22.4587885373345	0.704756842944459\\
22.4595963954991	0.705819824608025\\
22.4603689543338	0.706882806271591\\
22.4628694774735	0.707945787935158\\
22.4637917530015	0.709008769598724\\
22.4642091937379	0.71007175126229\\
22.4649877106878	0.711134732925856\\
22.4661705490814	0.712197714589423\\
22.4665346487001	0.713260696252989\\
22.4667424313223	0.714323677916555\\
22.4675675208624	0.715386659580122\\
22.468305823545	0.716449641243688\\
22.4693318042424	0.717512622907254\\
22.4696981437565	0.718575604570821\\
22.4706760741233	0.719638586234387\\
22.4712398251487	0.720701567897953\\
22.4720923438188	0.72176454956152\\
22.4725747075277	0.722827531225086\\
22.4732464746102	0.723890512888652\\
22.4734860955724	0.724953494552219\\
22.4740242344327	0.726016476215785\\
22.4752776231752	0.727079457879351\\
22.475669624397	0.728142439542918\\
22.4766293629415	0.729205421206484\\
22.4768462680024	0.73026840287005\\
22.477766586937	0.731331384533617\\
22.4782759220687	0.732394366197183\\
22.4789030162127	0.733457347860749\\
22.4795055614762	0.734520329524316\\
22.4802013189969	0.735583311187882\\
22.4805330005487	0.736646292851448\\
22.4809616532456	0.737709274515015\\
22.4822558053993	0.738772256178581\\
22.4830543929706	0.739835237842147\\
22.4837868910278	0.740898219505714\\
22.4842646758657	0.74196120116928\\
22.4848001130147	0.743024182832846\\
22.4864256233272	0.744087164496413\\
22.4871433180867	0.745150146159979\\
22.4877516764571	0.746213127823545\\
22.4887446859329	0.747276109487112\\
22.4893187122538	0.748339091150678\\
22.4900412995703	0.749402072814244\\
22.4905150500468	0.750465054477811\\
22.4919828255889	0.751528036141377\\
22.4929382922906	0.752591017804943\\
22.4938622002141	0.75365399946851\\
22.4943603865524	0.754716981132076\\
22.4946982982164	0.755779962795642\\
22.4963926408193	0.756842944459209\\
22.4969343950349	0.757905926122775\\
22.4970336565139	0.758968907786341\\
22.4977041326058	0.760031889449907\\
22.4984846641508	0.761094871113474\\
22.4990102074403	0.76215785277704\\
22.49978228766	0.763220834440606\\
22.5001591265023	0.764283816104173\\
22.5018469012858	0.765346797767739\\
22.5031168603222	0.766409779431305\\
22.5038333648636	0.767472761094872\\
22.5049352822163	0.768535742758438\\
22.5054767526363	0.769598724422004\\
22.5064569912552	0.77066170608557\\
22.5070624694729	0.771724687749137\\
22.5073441617194	0.772787669412703\\
22.5080596052135	0.773850651076269\\
22.5087020504069	0.774913632739835\\
22.5095700453062	0.775976614403402\\
22.5102815958503	0.777039596066968\\
22.5127511509891	0.778102577730534\\
22.5136273241286	0.779165559394101\\
22.514377208496	0.780228541057667\\
22.5145913696367	0.781291522721233\\
22.5154338169859	0.7823545043848\\
22.5159870359051	0.783417486048366\\
22.5169457799882	0.784480467711932\\
22.5176937635055	0.785543449375499\\
22.5184246321914	0.786606431039065\\
22.5191665827501	0.787669412702631\\
22.5201621334374	0.788732394366198\\
22.5208313938886	0.789795376029764\\
22.5219869679822	0.79085835769333\\
22.5224041200784	0.791921339356897\\
22.5230708471875	0.792984321020463\\
22.5233953112371	0.794047302684029\\
22.523709474203	0.795110284347595\\
22.5248645265418	0.796173266011162\\
22.525288058328	0.797236247674728\\
22.5265667805217	0.798299229338294\\
22.5268895524747	0.799362211001861\\
22.527401228876	0.800425192665427\\
22.5287107192768	0.801488174328993\\
22.5290128634232	0.80255115599256\\
22.529683071653	0.803614137656126\\
22.5303621222237	0.804677119319692\\
22.5305055324681	0.805740100983258\\
22.5317019598106	0.806803082646825\\
22.5324922143968	0.807866064310391\\
22.5340983080567	0.808929045973957\\
22.534351942293	0.809992027637524\\
22.5346183411954	0.81105500930109\\
22.5356477460419	0.812117990964656\\
22.5364573168885	0.813180972628223\\
22.5377773272416	0.814243954291789\\
22.5392465565307	0.815306935955355\\
22.5403606890226	0.816369917618922\\
22.5409417875066	0.817432899282488\\
22.5416268882273	0.818495880946054\\
22.5430102068913	0.81955886260962\\
22.5439123234543	0.820621844273187\\
22.5450698060717	0.821684825936753\\
22.5461935569917	0.822747807600319\\
22.5465894763898	0.823810789263886\\
22.547531850342	0.824873770927452\\
22.548448827214	0.825936752591018\\
22.5493676530728	0.826999734254585\\
22.5511034221408	0.828062715918151\\
22.5518945005426	0.829125697581717\\
22.5530594425467	0.830188679245284\\
22.5534671814237	0.83125166090885\\
22.5554839206226	0.832314642572416\\
22.5566185431002	0.833377624235982\\
22.5573920717838	0.834440605899549\\
22.5586523455017	0.835503587563115\\
22.5597670930702	0.836566569226681\\
22.5608348890976	0.837629550890248\\
22.5614543172737	0.838692532553814\\
22.5631589234313	0.83975551421738\\
22.5641955451638	0.840818495880947\\
22.5655131633327	0.841881477544513\\
22.5663802306193	0.842944459208079\\
22.5669721267582	0.844007440871646\\
22.5678584069169	0.845070422535212\\
22.5683280607454	0.846133404198778\\
22.5685371763864	0.847196385862345\\
22.5696561003201	0.848259367525911\\
22.5705219741704	0.849322349189477\\
22.5709330084867	0.850385330853043\\
22.5713463779226	0.85144831251661\\
22.5722463391295	0.852511294180176\\
22.5731747682012	0.853574275843742\\
22.5737287611492	0.854637257507309\\
22.5754133026912	0.855700239170875\\
22.5772888285166	0.856763220834441\\
22.5782643715279	0.857826202498008\\
22.5812508965789	0.858889184161574\\
22.5822339474636	0.85995216582514\\
22.5826424075375	0.861015147488707\\
22.5836463479982	0.862078129152273\\
22.5842646428827	0.863141110815839\\
22.584609355627	0.864204092479406\\
22.5853163361025	0.865267074142972\\
22.5866489817895	0.866330055806538\\
22.5877263375354	0.867393037470105\\
22.5884457898313	0.868456019133671\\
22.5901018278255	0.869519000797237\\
22.5917463150315	0.870581982460803\\
22.5923740785438	0.87164496412437\\
22.5942761433206	0.872707945787936\\
22.5954709208908	0.873770927451502\\
22.5966180391977	0.874833909115069\\
22.5980110991966	0.875896890778635\\
22.5985186188125	0.876959872442201\\
22.5992423692665	0.878022854105768\\
22.6003655099008	0.879085835769334\\
22.6025115677099	0.8801488174329\\
22.6031921927806	0.881211799096467\\
22.6047809207873	0.882274780760033\\
22.6063236019082	0.883337762423599\\
22.6072880505081	0.884400744087165\\
22.6076484293975	0.885463725750732\\
22.6094567844456	0.886526707414298\\
22.6103751821751	0.887589689077864\\
22.6111091751723	0.888652670741431\\
22.612954361662	0.889715652404997\\
22.6138438013976	0.890778634068563\\
22.6155520613103	0.89184161573213\\
22.6184206024854	0.892904597395696\\
22.6194787358369	0.893967579059262\\
22.6217589577385	0.895030560722828\\
22.6238431887991	0.896093542386395\\
22.6249108872255	0.897156524049961\\
22.6267012398067	0.898219505713527\\
22.6275578799635	0.899282487377093\\
22.6283885621344	0.90034546904066\\
22.6295519929231	0.901408450704226\\
22.6300909170484	0.902471432367792\\
22.6312360579985	0.903534414031359\\
22.6329613035745	0.904597395694925\\
22.6337712917319	0.905660377358491\\
22.6351964742941	0.906723359022058\\
22.6362193823432	0.907786340685624\\
22.6365672866306	0.90884932234919\\
22.6385224758321	0.909912304012756\\
22.6394226566268	0.910975285676323\\
22.6404895979116	0.912038267339889\\
22.6421052921001	0.913101249003455\\
22.6430841181678	0.914164230667022\\
22.6439516363773	0.915227212330588\\
22.6464395926733	0.916290193994154\\
22.647901708077	0.91735317565772\\
22.6485904594091	0.918416157321287\\
22.649251512411	0.919479138984853\\
22.6518039034299	0.920542120648419\\
22.6548758775982	0.921605102311986\\
22.6569762341546	0.922668083975552\\
22.659723640458	0.923731065639118\\
22.6608557184757	0.924794047302684\\
22.661738276373	0.925857028966251\\
22.6637919778939	0.926920010629817\\
22.6654141724375	0.927982992293383\\
22.6679855402363	0.92904597395695\\
22.670198521812	0.930108955620516\\
22.6712482717744	0.931171937284082\\
22.6726025902536	0.932234918947649\\
22.6738339438809	0.933297900611215\\
22.6759403302387	0.934360882274781\\
22.6768568859071	0.935423863938347\\
22.682938566219	0.936486845601914\\
22.6858279188067	0.93754982726548\\
22.688062404548	0.938612808929046\\
22.6893405835672	0.939675790592613\\
22.6929750112988	0.940738772256179\\
22.6945728783708	0.941801753919745\\
22.696423062115	0.942864735583311\\
22.6976848130103	0.943927717246878\\
22.6990963358913	0.944990698910444\\
22.7006956240878	0.94605368057401\\
22.7026524298666	0.947116662237577\\
22.7049527026964	0.948179643901143\\
22.7070140358339	0.949242625564709\\
22.7090657371563	0.950305607228276\\
22.7107138739187	0.951368588891842\\
22.7123583411633	0.952431570555408\\
22.7143279971826	0.953494552218975\\
22.7186429790887	0.954557533882541\\
22.7198497375728	0.955620515546107\\
22.7223899832532	0.956683497209673\\
22.7254572277249	0.95774647887324\\
22.7293532289656	0.958809460536806\\
22.7336059353945	0.959872442200372\\
22.7357265255304	0.960935423863939\\
22.7360254330525	0.961998405527505\\
22.7382137831276	0.963061387191071\\
22.7420669424971	0.964124368854637\\
22.7458142676809	0.965187350518204\\
22.7477040652332	0.96625033218177\\
22.7492716691455	0.967313313845336\\
22.7556428974299	0.968376295508903\\
22.7611623244177	0.969439277172469\\
22.7629410210888	0.970502258836035\\
22.7681011182665	0.971565240499602\\
22.7719752232365	0.972628222163168\\
22.7736605867611	0.973691203826734\\
22.776225238291	0.9747541854903\\
22.7792750472491	0.975817167153867\\
22.7814512666923	0.976880148817433\\
22.7854992940292	0.977943130480999\\
22.7876965297364	0.979006112144566\\
22.7927997711335	0.980069093808132\\
22.8023740551299	0.981132075471698\\
22.8089185495875	0.982195057135265\\
22.8231021552795	0.983258038798831\\
22.8254323976228	0.984321020462397\\
22.8323613119549	0.985384002125963\\
22.8383206513657	0.98644698378953\\
22.8499460004873	0.987509965453096\\
22.8527412507981	0.988572947116662\\
22.8576545082377	0.989635928780229\\
22.8624731279913	0.990698910443795\\
22.8828713029115	0.991761892107361\\
22.9032871936106	0.992824873770928\\
22.9137208412242	0.993887855434494\\
22.9348456318837	0.99495083709806\\
22.9484421592966	0.996013818761626\\
22.964301215832	0.997076800425193\\
22.9757150729058	0.998139782088759\\
23.0399400607004	0.999202763752325\\
};
\addlegendentry{$d_{\text{opt},1}=\SI{0.273}{\meter}$};

\addplot [color=usualBlue,dashed,thick]
  table[row sep=crcr]{21.508492869901	0\\
21.6531776805645	0.00106298166356622\\
21.6941067872703	0.00212596332713255\\
21.7030296141332	0.00318894499069877\\
21.736394705699	0.0042519266542651\\
21.7520307689339	0.00531490831783132\\
21.7698287125992	0.00637788998139743\\
21.7830101553828	0.00744087164496388\\
21.7990105287579	0.0085038533085301\\
21.8090530799333	0.00956683497209643\\
21.81557687904	0.0106298166356626\\
21.8257202084743	0.0116927982992289\\
21.8337579298957	0.0127557799627951\\
21.8406128641103	0.0138187616263614\\
21.85232840716	0.0148817432899278\\
21.8618557502101	0.0159447249534941\\
21.8638797446979	0.0170077066170605\\
21.8708606817311	0.0180706882806271\\
21.8737341577149	0.0191336699441935\\
21.8762509114834	0.0201966516077597\\
21.8790836653799	0.0212596332713261\\
21.8829911068408	0.0223226149348923\\
21.8873158909345	0.0233855965984585\\
21.8934624060988	0.0244485782620248\\
21.8990914994835	0.025511559925591\\
21.9010483214374	0.0265745415891574\\
21.9067761474919	0.0276375232527237\\
21.9123113495548	0.0287005049162901\\
21.9132402972892	0.0297634865798563\\
21.9163740592962	0.0308264682434226\\
21.9215125356972	0.0318894499069889\\
21.9252415469286	0.0329524315705553\\
21.9273163880994	0.0340154132341218\\
21.930255126583	0.035078394897688\\
21.9318052462046	0.0361413765612542\\
21.9355521103855	0.0372043582248206\\
21.939358368369	0.0382673398883869\\
21.9424726019742	0.0393303215519533\\
21.9455483187918	0.0403933032155196\\
21.9466215236989	0.0414562848790859\\
21.9503640860649	0.0425192665426521\\
21.953804039604	0.0435822482062184\\
21.9566555712765	0.0446452298697845\\
21.9588931581479	0.0457082115333507\\
21.9602024180401	0.0467711931969169\\
21.9648876590809	0.0478341748604832\\
21.9668569041582	0.0488971565240496\\
21.9692287418468	0.0499601381876158\\
21.9744016770049	0.051023119851182\\
21.9761635394381	0.0520861015147482\\
21.9786148292941	0.0531490831783146\\
21.9798505846159	0.0542120648418808\\
21.9822162463086	0.0552750465054472\\
21.9845730301661	0.0563380281690137\\
21.9863300783114	0.0574010098325801\\
21.9922694463964	0.0584639914961466\\
21.9945273183801	0.0595269731597129\\
21.996324273211	0.0605899548232791\\
21.9979112167916	0.0616529364868456\\
21.9993981142709	0.0627159181504121\\
22.0005898544177	0.0637788998139783\\
22.0025998911273	0.0648418814775444\\
22.0062863983742	0.0659048631411105\\
22.0078867035455	0.0669678448046767\\
22.0131764841681	0.0680308264682429\\
22.0157699147788	0.0690938081318091\\
22.0170070929899	0.0701567897953755\\
22.0180333463638	0.0712197714589419\\
22.0198613209304	0.0722827531225081\\
22.0206826555534	0.0733457347860745\\
22.0237917910713	0.0744087164496409\\
22.0249322321404	0.075471698113207\\
22.0297478147742	0.0765346797767732\\
22.0308649592294	0.0775976614403394\\
22.0315907252267	0.0786606431039056\\
22.0328210712588	0.0797236247674719\\
22.0352749519991	0.0807866064310382\\
22.0374443392435	0.0818495880946046\\
22.0393385614581	0.082912569758171\\
22.0398634216311	0.0839755514217373\\
22.0409994708497	0.0850385330853035\\
22.0428165178249	0.0861015147488697\\
22.0435190070806	0.087164496412436\\
22.0443068065458	0.0882274780760022\\
22.0459849145696	0.0892904597395685\\
22.0468417787076	0.0903534414031349\\
22.0478031466615	0.0914164230667011\\
22.0498236623981	0.0924794047302674\\
22.0510241326624	0.0935423863938336\\
22.0523680989344	0.0946053680574001\\
22.0534680605987	0.0956683497209664\\
22.0547552402779	0.0967313313845327\\
22.0556756006284	0.0977943130480988\\
22.056366453399	0.0988572947116649\\
22.0577828124294	0.0999202763752314\\
22.0584081635317	0.100983258038798\\
22.0588003137953	0.102046239702364\\
22.0608882100076	0.10310922136593\\
22.0617719958911	0.104172203029497\\
22.062318664137	0.105235184693063\\
22.0626854382051	0.106298166356629\\
22.0638809018393	0.107361148020196\\
22.0666758693577	0.108424129683762\\
22.0677947349104	0.109487111347328\\
22.068801764052	0.110550093010895\\
22.069492987092	0.111613074674461\\
22.0711093513034	0.112676056338027\\
22.0718548309717	0.113739038001593\\
22.0733951572897	0.11480201966516\\
22.0754913767706	0.115865001328726\\
22.0763173986059	0.116927982992292\\
22.0772843527015	0.117990964655858\\
22.0780616226735	0.119053946319425\\
22.0786622499587	0.120116927982991\\
22.0802123471004	0.121179909646557\\
22.0806100944777	0.122242891310124\\
22.0816212277128	0.12330587297369\\
22.0827251495562	0.124368854637256\\
22.08312772793	0.125431836300822\\
22.0838110956903	0.126494817964389\\
22.0841051379966	0.127557799627955\\
22.0848338919276	0.128620781291521\\
22.0854139896053	0.129683762955088\\
22.0868956328195	0.130746744618654\\
22.0877277019073	0.13180972628222\\
22.0894666848923	0.132872707945787\\
22.0904822188848	0.133935689609353\\
22.0914209785428	0.134998671272919\\
22.0921351095481	0.136061652936485\\
22.0936703310786	0.137124634600052\\
22.0941282316923	0.138187616263618\\
22.0946825368732	0.139250597927184\\
22.0953235674864	0.14031357959075\\
22.0965488494112	0.141376561254317\\
22.0992161201117	0.142439542917883\\
22.100367314198	0.143502524581449\\
22.1015386801189	0.144565506245015\\
22.1019777148752	0.145628487908582\\
22.1027503670638	0.146691469572148\\
22.1036706610299	0.147754451235714\\
22.1046172214564	0.148817432899281\\
22.106522892677	0.149880414562847\\
22.1074744382022	0.150943396226413\\
22.1081457531428	0.15200637788998\\
22.1098771605851	0.153069359553546\\
22.1101693136874	0.154132341217112\\
22.110887329406	0.155195322880678\\
22.1112319794163	0.156258304544244\\
22.1124088362248	0.157321286207811\\
22.1131725866297	0.158384267871377\\
22.1134875830969	0.159447249534943\\
22.1140343463864	0.16051023119851\\
22.1154709579213	0.161573212862076\\
22.116179935392	0.162636194525642\\
22.116693895985	0.163699176189208\\
22.1176664957084	0.164762157852775\\
22.1182496445348	0.165825139516341\\
22.1195881253778	0.166888121179908\\
22.1200600415806	0.167951102843474\\
22.1208689020158	0.16901408450704\\
22.1223937978745	0.170077066170606\\
22.124048881842	0.171140047834173\\
22.1245374048039	0.172203029497739\\
22.1258673009217	0.173266011161306\\
22.1262204616951	0.174328992824872\\
22.1266055149976	0.175391974488438\\
22.1274931519505	0.176454956152005\\
22.1286831280881	0.177517937815571\\
22.1292503149403	0.178580919479137\\
22.1299229465217	0.179643901142703\\
22.13037373509	0.18070688280627\\
22.1309270077025	0.181769864469836\\
22.1313447317778	0.182832846133402\\
22.1328516128868	0.183895827796969\\
22.1331772894686	0.184958809460535\\
22.1337525507488	0.186021791124101\\
22.134527482716	0.187084772787667\\
22.1366482122476	0.188147754451234\\
22.1378446252172	0.1892107361148\\
22.1383897263729	0.190273717778366\\
22.1393692928072	0.191336699441933\\
22.1405275296091	0.192399681105499\\
22.1413605409571	0.193462662769065\\
22.1422129444806	0.194525644432632\\
22.1429830065874	0.195588626096198\\
22.1434630346314	0.196651607759765\\
22.1447254286612	0.197714589423331\\
22.1452491075316	0.198777571086898\\
22.1463695111902	0.199840552750464\\
22.1464608308591	0.20090353441403\\
22.147097173056	0.201966516077597\\
22.1479084900153	0.203029497741163\\
22.1492377169762	0.204092479404729\\
22.1498633575797	0.205155461068296\\
22.1509534823361	0.206218442731862\\
22.1517718354406	0.207281424395428\\
22.1523813739076	0.208344406058995\\
22.1533577583579	0.209407387722561\\
22.1540363632198	0.210470369386127\\
22.1542980231793	0.211533351049694\\
22.154923008903	0.21259633271326\\
22.1550961543177	0.213659314376826\\
22.1557090331205	0.214722296040393\\
22.1565100404479	0.215785277703959\\
22.157082432716	0.216848259367525\\
22.1575938728992	0.217911241031092\\
22.1584147276617	0.218974222694658\\
22.1593539529688	0.220037204358224\\
22.161038284135	0.22110018602179\\
22.1612999069734	0.222163167685357\\
22.161752206646	0.223226149348923\\
22.1624343219621	0.224289131012489\\
22.1631154885317	0.225352112676055\\
22.163904881523	0.226415094339622\\
22.1643650605171	0.227478076003188\\
22.1651586738948	0.228541057666754\\
22.1656731621942	0.22960403933032\\
22.1660813358133	0.230667020993887\\
22.1668097640202	0.231730002657453\\
22.1673465621602	0.232792984321019\\
22.1688802503085	0.233855965984585\\
22.1701367436724	0.234918947648152\\
22.170682733975	0.235981929311718\\
22.1713868686776	0.237044910975284\\
22.172294415259	0.23810789263885\\
22.1726107588978	0.239170874302416\\
22.1733167090931	0.240233855965983\\
22.1741992293563	0.241296837629549\\
22.1743563573823	0.242359819293115\\
22.1753311473054	0.243422800956681\\
22.1758464466801	0.244485782620248\\
22.177717606694	0.245548764283814\\
22.1788271327986	0.246611745947381\\
22.1789901736729	0.247674727610947\\
22.1795537224847	0.248737709274513\\
22.1802013485721	0.249800690938079\\
22.1810910665538	0.250863672601646\\
22.1815959938802	0.251926654265212\\
22.1828366757159	0.252989635928779\\
22.1834703373483	0.254052617592345\\
22.1840742742255	0.255115599255911\\
22.1846166920282	0.256178580919477\\
22.1853059556672	0.257241562583043\\
22.1858813716151	0.25830454424661\\
22.1862351120275	0.259367525910176\\
22.1869519166859	0.260430507573742\\
22.1877692297828	0.261493489237309\\
22.1889552209577	0.262556470900875\\
22.1899380054055	0.263619452564441\\
22.1904806175619	0.264682434228007\\
22.1911399125069	0.265745415891574\\
22.1913574009339	0.26680839755514\\
22.1918756608107	0.267871379218706\\
22.1925086695091	0.268934360882272\\
22.1930269264638	0.269997342545839\\
22.1936545952019	0.271060324209405\\
22.1946121626796	0.272123305872971\\
22.195624014405	0.273186287536538\\
22.1962608412069	0.274249269200104\\
22.1975063653706	0.27531225086367\\
22.1981017689511	0.276375232527236\\
22.1986207143866	0.277438214190803\\
22.1988675414458	0.278501195854369\\
22.199447149048	0.279564177517935\\
22.199894489982	0.280627159181502\\
22.2006174211814	0.281690140845068\\
22.2010418824639	0.282753122508634\\
22.2022499109705	0.2838161041722\\
22.2028414124586	0.284879085835767\\
22.2035434262249	0.285942067499333\\
22.2042796046548	0.2870050491629\\
22.2049517622334	0.288068030826466\\
22.2058301514117	0.289131012490032\\
22.2063328192533	0.290193994153598\\
22.2069926114224	0.291256975817165\\
22.2081362189066	0.292319957480731\\
22.2089415204235	0.293382939144297\\
22.2093312054156	0.294445920807863\\
22.2100446610747	0.29550890247143\\
22.2103632747063	0.296571884134996\\
22.2106504688341	0.297634865798562\\
22.2113835079837	0.298697847462129\\
22.2120232804832	0.299760829125695\\
22.2123481365568	0.300823810789261\\
22.2135026012298	0.301886792452828\\
22.2146184247374	0.302949774116394\\
22.2151868363683	0.30401275577996\\
22.2163602063325	0.305075737443526\\
22.2170766571093	0.306138719107093\\
22.2175643158195	0.307201700770659\\
22.218316611814	0.308264682434225\\
22.2194768073152	0.309327664097792\\
22.2205841363686	0.310390645761358\\
22.2209908106687	0.311453627424924\\
22.2216147150881	0.312516609088491\\
22.2218357657769	0.313579590752057\\
22.2223343219545	0.314642572415624\\
22.2229507976482	0.31570555407919\\
22.2239530710374	0.316768535742756\\
22.2246244095792	0.317831517406322\\
22.2253072950789	0.318894499069889\\
22.226682391651	0.319957480733455\\
22.2269754931299	0.321020462397021\\
22.2272634395776	0.322083444060587\\
22.2276788963748	0.323146425724154\\
22.2281017522617	0.32420940738772\\
22.2287487188712	0.325272389051286\\
22.2293916742326	0.326335370714853\\
22.2304185446573	0.327398352378419\\
22.2314913713965	0.328461334041985\\
22.2324954393591	0.329524315705551\\
22.2331522416984	0.330587297369117\\
22.234273464335	0.331650279032684\\
22.2346783430948	0.33271326069625\\
22.235186917122	0.333776242359817\\
22.2360343605784	0.334839224023383\\
22.2363155697695	0.335902205686949\\
22.2367526454998	0.336965187350516\\
22.2373759825306	0.338028169014082\\
22.2378963886655	0.339091150677648\\
22.2385298002261	0.340154132341215\\
22.2386735409618	0.341217114004781\\
22.2395083135577	0.342280095668347\\
22.240397656809	0.343343077331913\\
22.240736774508	0.344406058995479\\
22.2415303096605	0.345469040659046\\
22.2422426359725	0.346532022322612\\
22.242603278361	0.347595003986178\\
22.2433434425143	0.348657985649745\\
22.2436975412625	0.349720967313311\\
22.2443034026652	0.350783948976877\\
22.2449577857117	0.351846930640443\\
22.2451034829871	0.35290991230401\\
22.2453022668923	0.353972893967576\\
22.2456117817046	0.355035875631142\\
22.2463971177129	0.356098857294709\\
22.2469344001244	0.357161838958275\\
22.2472467738689	0.358224820621841\\
22.2474889600414	0.359287802285407\\
22.2475788817096	0.360350783948974\\
22.2478587730352	0.36141376561254\\
22.2484648867094	0.362476747276106\\
22.2493270663164	0.363539728939673\\
22.2498658206274	0.364602710603239\\
22.2504289634617	0.365665692266805\\
22.2513800578682	0.366728673930371\\
22.2522370827655	0.367791655593938\\
22.2530564809074	0.368854637257504\\
22.2536943154463	0.36991761892107\\
22.254016606098	0.370980600584637\\
22.254222857099	0.372043582248203\\
22.2552855041084	0.37310656391177\\
22.2555823610355	0.374169545575336\\
22.2561762573244	0.375232527238902\\
22.256620286214	0.376295508902469\\
22.2577325789596	0.377358490566035\\
22.2585632481419	0.378421472229601\\
22.2597450617354	0.379484453893167\\
22.2602630570386	0.380547435556734\\
22.2607552804391	0.3816104172203\\
22.2609607039685	0.382673398883866\\
22.2614351947834	0.383736380547432\\
22.2617866825753	0.384799362210999\\
22.2622489694503	0.385862343874565\\
22.2628114673796	0.386925325538131\\
22.2634005090515	0.387988307201698\\
22.2639806560361	0.389051288865264\\
22.2646250663941	0.39011427052883\\
22.2658216498817	0.391177252192396\\
22.2665084427009	0.392240233855963\\
22.2682767594847	0.393303215519529\\
22.2692734150445	0.394366197183095\\
22.2699332587981	0.395429178846662\\
22.2714299304785	0.396492160510228\\
22.2719789812469	0.397555142173794\\
22.27261525908	0.398618123837361\\
22.2732264039777	0.399681105500927\\
22.2742460038406	0.400744087164493\\
22.2746306014865	0.401807068828059\\
22.2749984656123	0.402870050491626\\
22.2755919112574	0.403933032155192\\
22.2765016989155	0.404996013818758\\
22.277212487086	0.406058995482325\\
22.277758188629	0.407121977145891\\
22.2780471820815	0.408184958809457\\
22.2786956106004	0.409247940473024\\
22.2794475167253	0.41031092213659\\
22.2795884597328	0.411373903800156\\
22.2804231316867	0.412436885463722\\
22.2810531567633	0.413499867127289\\
22.2818750848433	0.414562848790855\\
22.2821633656548	0.415625830454421\\
22.282386047465	0.416688812117988\\
22.2831511043091	0.417751793781554\\
22.2837671137267	0.41881477544512\\
22.2842503961151	0.419877757108687\\
22.2847147945915	0.420940738772253\\
22.2853095795965	0.42200372043582\\
22.28572958195	0.423066702099386\\
22.2864645238137	0.424129683762952\\
22.2872011407183	0.425192665426518\\
22.2879420865055	0.426255647090085\\
22.2892417873446	0.427318628753651\\
22.2895927874908	0.428381610417217\\
22.2902201909108	0.429444592080784\\
22.2905608901205	0.43050757374435\\
22.2911934581591	0.431570555407916\\
22.2915605152911	0.432633537071482\\
22.2922728586086	0.433696518735049\\
22.2929785814221	0.434759500398615\\
22.293435458209	0.435822482062181\\
22.293963331185	0.436885463725747\\
22.2944757625283	0.437948445389313\\
22.2951140748775	0.43901142705288\\
22.2955859030022	0.440074408716446\\
22.2962154335177	0.441137390380012\\
22.2970034711092	0.442200372043579\\
22.2979051110396	0.443263353707145\\
22.2984006285726	0.444326335370711\\
22.2994131412251	0.445389317034277\\
22.2997175467538	0.446452298697843\\
22.3001672338597	0.44751528036141\\
22.3005590077485	0.448578262024976\\
22.301064293888	0.449641243688542\\
22.3016412330036	0.450704225352109\\
22.3021601889375	0.451767207015675\\
22.3024876207007	0.452830188679241\\
22.3031534530957	0.453893170342808\\
22.3034722622724	0.454956152006374\\
22.3041386198995	0.45601913366994\\
22.3048552551059	0.457082115333506\\
22.3052951116353	0.458145096997072\\
22.3056460300613	0.459208078660639\\
22.3060610745196	0.460271060324205\\
22.3065148820974	0.461334041987771\\
22.306859253539	0.462397023651337\\
22.3073440677465	0.463460005314904\\
22.3078738624648	0.46452298697847\\
22.3082609406877	0.465585968642036\\
22.3085312586008	0.466648950305602\\
22.3089114372008	0.467711931969169\\
22.3091353645263	0.468774913632735\\
22.3104400009568	0.469837895296301\\
22.3107706982707	0.470900876959868\\
22.310991863203	0.471963858623434\\
22.3115186020699	0.473026840287\\
22.3118073696825	0.474089821950567\\
22.3126926032773	0.475152803614133\\
22.313356425534	0.476215785277699\\
22.3137154179867	0.477278766941265\\
22.3149261177689	0.478341748604831\\
22.3157365136114	0.479404730268398\\
22.3162107432386	0.480467711931964\\
22.3166240279336	0.48153069359553\\
22.3169674235148	0.482593675259097\\
22.3178841839104	0.483656656922663\\
22.3181280353328	0.484719638586229\\
22.3184430740769	0.485782620249795\\
22.3194166641042	0.486845601913362\\
22.319721985868	0.487908583576928\\
22.3203045778348	0.488971565240494\\
22.320733153341	0.49003454690406\\
22.3209928881599	0.491097528567627\\
22.321355725619	0.492160510231193\\
22.3216902032056	0.493223491894759\\
22.3220468363451	0.494286473558326\\
22.3226838102248	0.495349455221892\\
22.323023898162	0.496412436885458\\
22.3235484055029	0.497475418549024\\
22.3239923233713	0.49853840021259\\
22.3243629945769	0.499601381876157\\
22.3251543120973	0.500664363539723\\
22.325989225923	0.50172734520329\\
22.3263738671238	0.502790326866856\\
22.3267408465448	0.503853308530422\\
22.3272396739643	0.504916290193989\\
22.32792106861	0.505979271857555\\
22.3284298731016	0.507042253521121\\
22.3287738211745	0.508105235184688\\
22.3291346563622	0.509168216848254\\
22.3302355186583	0.51023119851182\\
22.3308164659614	0.511294180175387\\
22.3311186998431	0.512357161838953\\
22.3316431707738	0.513420143502519\\
22.3322408974609	0.514483125166086\\
22.3327454412805	0.515546106829652\\
22.3337161616968	0.516609088493218\\
22.3343070968696	0.517672070156785\\
22.334622163887	0.518735051820351\\
22.3349149099312	0.519798033483917\\
22.3351379156411	0.520861015147483\\
22.3355409641506	0.52192399681105\\
22.3359008086796	0.522986978474616\\
22.3364215222245	0.524049960138182\\
22.3367812719733	0.525112941801749\\
22.3372867642759	0.526175923465315\\
22.3375275245454	0.527238905128881\\
22.3378979116966	0.528301886792448\\
22.3383498846843	0.529364868456014\\
22.3388586160064	0.53042785011958\\
22.3395095957981	0.531490831783147\\
22.3399240532339	0.532553813446713\\
22.3408202905757	0.533616795110279\\
22.3414805722829	0.534679776773846\\
22.3417621332588	0.535742758437412\\
22.3418841194179	0.536805740100978\\
22.3428275571449	0.537868721764545\\
22.3434240048021	0.538931703428111\\
22.3439176640075	0.539994685091677\\
22.3443978454694	0.541057666755244\\
22.344932704662	0.54212064841881\\
22.3457490008944	0.543183630082376\\
22.3462640019314	0.544246611745943\\
22.3468166532157	0.545309593409509\\
22.347648798012	0.546372575073075\\
22.3485680942628	0.547435556736642\\
22.3488348147616	0.548498538400208\\
22.3490863215371	0.549561520063774\\
22.3495954171119	0.550624501727341\\
22.3504798630984	0.551687483390907\\
22.350894699192	0.552750465054473\\
22.3517186033971	0.55381344671804\\
22.3525198798379	0.554876428381606\\
22.3536387097875	0.555939410045172\\
22.3539795734833	0.557002391708739\\
22.3543601069182	0.558065373372305\\
22.3550039075681	0.559128355035871\\
22.3556884043453	0.560191336699438\\
22.3561911118642	0.561254318363004\\
22.3565024901402	0.56231730002657\\
22.3571704133693	0.563380281690137\\
22.3576074404128	0.564443263353703\\
22.3578781303847	0.565506245017269\\
22.3584563801369	0.566569226680836\\
22.359306356168	0.567632208344402\\
22.36018924819	0.568695190007968\\
22.3606687907274	0.569758171671535\\
22.3611343357961	0.570821153335101\\
22.3617634396538	0.571884134998667\\
22.3618531813061	0.572947116662233\\
22.3620990931487	0.5740100983258\\
22.3627628031839	0.575073079989366\\
22.3631573924787	0.576136061652932\\
22.3636472121597	0.577199043316499\\
22.3645315633205	0.578262024980065\\
22.3648173451885	0.579325006643631\\
22.3655471895914	0.580387988307198\\
22.36577673658	0.581450969970764\\
22.3660453490517	0.58251395163433\\
22.3666579310604	0.583576933297897\\
22.3668952047822	0.584639914961463\\
22.3672284123815	0.585702896625029\\
22.3675465880954	0.586765878288596\\
22.3680056279512	0.587828859952162\\
22.368849784926	0.588891841615728\\
22.3690458203249	0.589954823279295\\
22.3694076775959	0.591017804942861\\
22.3698208033686	0.592080786606427\\
22.3702461048622	0.593143768269994\\
22.3707154641331	0.59420674993356\\
22.3716291209348	0.595269731597126\\
22.371772757714	0.596332713260693\\
22.3722317532941	0.597395694924259\\
22.3728314605965	0.598458676587825\\
22.3732584826955	0.599521658251392\\
22.3735083880514	0.600584639914958\\
22.3741634417898	0.601647621578524\\
22.3747503275534	0.602710603242091\\
22.3751897623621	0.603773584905657\\
22.3757280528659	0.604836566569223\\
22.3762586987485	0.60589954823279\\
22.3779291960065	0.606962529896356\\
22.3783938972945	0.608025511559922\\
22.379193772103	0.609088493223489\\
22.3794207768904	0.610151474887055\\
22.3803382623586	0.611214456550621\\
22.3807867298572	0.612277438214188\\
22.3815124669392	0.613340419877754\\
22.3823721932701	0.61440340154132\\
22.3828773881968	0.615466383204887\\
22.3834090291899	0.616529364868453\\
22.3837774842871	0.617592346532019\\
22.3845479343259	0.618655328195586\\
22.3850458610377	0.619718309859152\\
22.3854683906563	0.620781291522718\\
22.3857714084277	0.621844273186285\\
22.3865331958544	0.622907254849851\\
22.3866464612368	0.623970236513417\\
22.3872647051554	0.625033218176984\\
22.387789571706	0.62609619984055\\
22.3886261201155	0.627159181504116\\
22.3896315901851	0.628222163167683\\
22.3900356097624	0.629285144831249\\
22.3907889363831	0.630348126494815\\
22.3909599351788	0.631411108158382\\
22.39130365856	0.632474089821948\\
22.3927293739279	0.633537071485514\\
22.3931270568658	0.634600053149081\\
22.3937816541195	0.635663034812647\\
22.3948216783284	0.636726016476213\\
22.3951305441889	0.63778899813978\\
22.3954844291006	0.638851979803346\\
22.3960748893385	0.639914961466912\\
22.3966507435941	0.640977943130479\\
22.3971738234277	0.642040924794045\\
22.3979472468312	0.643103906457611\\
22.3986853295169	0.644166888121178\\
22.3992373972554	0.645229869784744\\
22.400201460286	0.64629285144831\\
22.4008457992388	0.647355833111877\\
22.4012040514028	0.648418814775443\\
22.4019335602638	0.649481796439009\\
22.402419806827	0.650544778102576\\
22.4031288321166	0.651607759766142\\
22.403648783887	0.652670741429708\\
22.4043286091303	0.653733723093275\\
22.4048497536442	0.654796704756841\\
22.4051863770456	0.655859686420407\\
22.4057804994138	0.656922668083974\\
22.4059301348506	0.65798564974754\\
22.4073779644897	0.659048631411106\\
22.4082059335551	0.660111613074673\\
22.4094787091731	0.661174594738239\\
22.4102080177007	0.662237576401805\\
22.4112825906915	0.663300558065372\\
22.4115067174197	0.664363539728938\\
22.4118317891912	0.665426521392504\\
22.4123867527223	0.666489503056071\\
22.412701452533	0.667552484719637\\
22.4137969597743	0.668615466383203\\
22.4140000865644	0.66967844804677\\
22.4147822953466	0.670741429710336\\
22.4158608672011	0.671804411373902\\
22.4163631069402	0.672867393037469\\
22.4169671208239	0.673930374701035\\
22.4173916902711	0.674993356364601\\
22.4182011788994	0.676056338028168\\
22.4189720965119	0.677119319691734\\
22.4197713277285	0.6781823013553\\
22.4207242275242	0.679245283018867\\
22.4213576083358	0.680308264682433\\
22.4220669254054	0.681371246345999\\
22.4229170347039	0.682434228009566\\
22.423377955736	0.683497209673132\\
22.4238151060832	0.684560191336698\\
22.4241607866231	0.685623173000265\\
22.4250116574221	0.686686154663831\\
22.4257032040332	0.687749136327397\\
22.426585273554	0.688812117990964\\
22.4269091634469	0.68987509965453\\
22.4276740677417	0.690938081318096\\
22.428148399286	0.692001062981663\\
22.4283981878937	0.693064044645229\\
22.4289268028679	0.694127026308795\\
22.4294560136646	0.695190007972362\\
22.4298143847215	0.696252989635928\\
22.4304716598093	0.697315971299494\\
22.4310561195256	0.698378952963061\\
22.4322393708962	0.699441934626627\\
22.4335129490112	0.700504916290193\\
22.4340297342593	0.70156789795376\\
22.4348520848107	0.702630879617326\\
22.4365860553601	0.703693861280892\\
22.4369746395488	0.704756842944459\\
22.4382826604509	0.705819824608025\\
22.4390713180826	0.706882806271591\\
22.4393049465227	0.707945787935158\\
22.4396653460867	0.709008769598724\\
22.4406890438598	0.71007175126229\\
22.4420677866688	0.711134732925856\\
22.4432192978298	0.712197714589423\\
22.4437264357065	0.713260696252989\\
22.4438208841851	0.714323677916555\\
22.4444029712201	0.715386659580122\\
22.4450431781186	0.716449641243688\\
22.4460696360063	0.717512622907254\\
22.44629006407	0.718575604570821\\
22.4475628567799	0.719638586234387\\
22.4481359377316	0.720701567897953\\
22.448798311812	0.72176454956152\\
22.4489077937939	0.722827531225086\\
22.4499543430078	0.723890512888652\\
22.450249014577	0.724953494552219\\
22.4506947629131	0.726016476215785\\
22.4509427229612	0.727079457879351\\
22.4512632642343	0.728142439542918\\
22.4515738985625	0.729205421206484\\
22.4518016211297	0.73026840287005\\
22.4524839495371	0.731331384533617\\
22.4538635991392	0.732394366197183\\
22.4543565037183	0.733457347860749\\
22.4549600386879	0.734520329524316\\
22.4555767511187	0.735583311187882\\
22.4562909131128	0.736646292851448\\
22.4567312681982	0.737709274515015\\
22.4573932264401	0.738772256178581\\
22.4582049905995	0.739835237842147\\
22.4585570037398	0.740898219505714\\
22.4594646208158	0.74196120116928\\
22.4602765359929	0.743024182832846\\
22.46078497816	0.744087164496413\\
22.4618664398423	0.745150146159979\\
22.4623801678347	0.746213127823545\\
22.4635247119767	0.747276109487112\\
22.4637098511263	0.748339091150678\\
22.4639638906178	0.749402072814244\\
22.464294016473	0.750465054477811\\
22.4647463844295	0.751528036141377\\
22.4652000438354	0.752591017804943\\
22.4658029581286	0.75365399946851\\
22.4663521933452	0.754716981132076\\
22.4683875042691	0.755779962795642\\
22.4694308898945	0.756842944459209\\
22.4697524262728	0.757905926122775\\
22.4707269664437	0.758968907786341\\
22.4715841247129	0.760031889449907\\
22.4720811896518	0.761094871113474\\
22.4726538509009	0.76215785277704\\
22.4728167591831	0.763220834440606\\
22.4730895963249	0.764283816104173\\
22.4739576352234	0.765346797767739\\
22.4746910410864	0.766409779431305\\
22.4757778103479	0.767472761094872\\
22.4766242055835	0.768535742758438\\
22.4775922500145	0.769598724422004\\
22.4782911068848	0.77066170608557\\
22.4786843532228	0.771724687749137\\
22.4788661009452	0.772787669412703\\
22.479268942849	0.773850651076269\\
22.4798683034329	0.774913632739835\\
22.4809230151892	0.775976614403402\\
22.4817888411435	0.777039596066968\\
22.4823390205331	0.778102577730534\\
22.4830937355519	0.779165559394101\\
22.48366632225	0.780228541057667\\
22.4842135030566	0.781291522721233\\
22.485611088875	0.7823545043848\\
22.4866432338035	0.783417486048366\\
22.4880372839836	0.784480467711932\\
22.4889609833723	0.785543449375499\\
22.4894412325863	0.786606431039065\\
22.4899256450245	0.787669412702631\\
22.4908426591302	0.788732394366198\\
22.4912350946599	0.789795376029764\\
22.4928520343226	0.79085835769333\\
22.4931725151593	0.791921339356897\\
22.4935565701023	0.792984321020463\\
22.4941120341944	0.794047302684029\\
22.4945486803692	0.795110284347595\\
22.4947871308416	0.796173266011162\\
22.495456814742	0.797236247674728\\
22.4959374465633	0.798299229338294\\
22.4963616327654	0.799362211001861\\
22.4978830934967	0.800425192665427\\
22.4985738875648	0.801488174328993\\
22.4989506807994	0.80255115599256\\
22.4992977734302	0.803614137656126\\
22.4999430489888	0.804677119319692\\
22.5006251255632	0.805740100983258\\
22.5013907951652	0.806803082646825\\
22.5023801709854	0.807866064310391\\
22.5031767130032	0.808929045973957\\
22.5034927871987	0.809992027637524\\
22.5039780357736	0.81105500930109\\
22.5049579985545	0.812117990964656\\
22.5052006873227	0.813180972628223\\
22.5055020388984	0.814243954291789\\
22.5061687466449	0.815306935955355\\
22.5067506312178	0.816369917618922\\
22.5075909780843	0.817432899282488\\
22.5083808191472	0.818495880946054\\
22.5093624425974	0.81955886260962\\
22.5103473231004	0.820621844273187\\
22.5113635018915	0.821684825936753\\
22.5130943483237	0.822747807600319\\
22.5144074252753	0.823810789263886\\
22.5154189415279	0.824873770927452\\
22.5163161256811	0.825936752591018\\
22.5168012500431	0.826999734254585\\
22.5172955367508	0.828062715918151\\
22.5183489787118	0.829125697581717\\
22.5189399299539	0.830188679245284\\
22.5192427326971	0.83125166090885\\
22.5195043619052	0.832314642572416\\
22.5198539250846	0.833377624235982\\
22.521881341141	0.834440605899549\\
22.5221257017403	0.835503587563115\\
22.522684079587	0.836566569226681\\
22.5234354081438	0.837629550890248\\
22.5240076300761	0.838692532553814\\
22.5247050317766	0.83975551421738\\
22.5253198251427	0.840818495880947\\
22.5263054774785	0.841881477544513\\
22.5268993917369	0.842944459208079\\
22.5276678595732	0.844007440871646\\
22.5283410823018	0.845070422535212\\
22.5296558348137	0.846133404198778\\
22.5307955632778	0.847196385862345\\
22.531827234467	0.848259367525911\\
22.5328220062153	0.849322349189477\\
22.5342040410645	0.850385330853043\\
22.5349418050122	0.85144831251661\\
22.536137846869	0.852511294180176\\
22.5365768351796	0.853574275843742\\
22.5381824045489	0.854637257507309\\
22.5385443724009	0.855700239170875\\
22.5393078645704	0.856763220834441\\
22.5398820767624	0.857826202498008\\
22.5412937807133	0.858889184161574\\
22.5425265297513	0.85995216582514\\
22.5449090960258	0.861015147488707\\
22.5455938307485	0.862078129152273\\
22.5458307218657	0.863141110815839\\
22.5469187579834	0.864204092479406\\
22.5479890582101	0.865267074142972\\
22.5490756182139	0.866330055806538\\
22.5493440072519	0.867393037470105\\
22.5507763481562	0.868456019133671\\
22.5524847729346	0.869519000797237\\
22.5529861697089	0.870581982460803\\
22.5538250531423	0.87164496412437\\
22.5554169870541	0.872707945787936\\
22.5570275315064	0.873770927451502\\
22.5585210750191	0.874833909115069\\
22.5596492428655	0.875896890778635\\
22.5604148622461	0.876959872442201\\
22.5616132070816	0.878022854105768\\
22.5629816531899	0.879085835769334\\
22.5642459551031	0.8801488174329\\
22.5655316694529	0.881211799096467\\
22.5659766850835	0.882274780760033\\
22.5681662527904	0.883337762423599\\
22.569864235122	0.884400744087165\\
22.5703826811436	0.885463725750732\\
22.5713902201822	0.886526707414298\\
22.5724118077384	0.887589689077864\\
22.5732213567322	0.888652670741431\\
22.5741560632309	0.889715652404997\\
22.5745523219334	0.890778634068563\\
22.5755964958464	0.89184161573213\\
22.5762357809578	0.892904597395696\\
22.5772386111829	0.893967579059262\\
22.5787269389014	0.895030560722828\\
22.5794835466923	0.896093542386395\\
22.5806861851051	0.897156524049961\\
22.5818002589827	0.898219505713527\\
22.5837292736043	0.899282487377093\\
22.5854039141943	0.90034546904066\\
22.5856888801221	0.901408450704226\\
22.5866248691923	0.902471432367792\\
22.5879075177303	0.903534414031359\\
22.5897025306351	0.904597395694925\\
22.5905981916289	0.905660377358491\\
22.5919226168808	0.906723359022058\\
22.5935033467298	0.907786340685624\\
22.5947420112416	0.90884932234919\\
22.5969042728211	0.909912304012756\\
22.5979323434677	0.910975285676323\\
22.5989515954857	0.912038267339889\\
22.6000990803419	0.913101249003455\\
22.6013396368529	0.914164230667022\\
22.6024047572316	0.915227212330588\\
22.603716194496	0.916290193994154\\
22.6050614841052	0.91735317565772\\
22.6073472980787	0.918416157321287\\
22.6082417496796	0.919479138984853\\
22.6092580272907	0.920542120648419\\
22.6102619636575	0.921605102311986\\
22.6114419496878	0.922668083975552\\
22.6129534038503	0.923731065639118\\
22.6159241166426	0.924794047302684\\
22.6165609635501	0.925857028966251\\
22.6179732522948	0.926920010629817\\
22.619342332075	0.927982992293383\\
22.620609516051	0.92904597395695\\
22.6213546259572	0.930108955620516\\
22.6216554194932	0.931171937284082\\
22.6228632236941	0.932234918947649\\
22.6233861960826	0.933297900611215\\
22.624768204682	0.934360882274781\\
22.6261022335971	0.935423863938347\\
22.6285380913797	0.936486845601914\\
22.6299471869464	0.93754982726548\\
22.6325300506516	0.938612808929046\\
22.6340168937307	0.939675790592613\\
22.6365644782717	0.940738772256179\\
22.6378637671891	0.941801753919745\\
22.6401330265936	0.942864735583311\\
22.6424873322828	0.943927717246878\\
22.6457566940334	0.944990698910444\\
22.6468262618765	0.94605368057401\\
22.6482691722997	0.947116662237577\\
22.6502945099887	0.948179643901143\\
22.6529346982039	0.949242625564709\\
22.6544008234263	0.950305607228276\\
22.6564361723181	0.951368588891842\\
22.6604648623787	0.952431570555408\\
22.6626876898464	0.953494552218975\\
22.665352593081	0.954557533882541\\
22.6701536942756	0.955620515546107\\
22.6722600017387	0.956683497209673\\
22.6743825799295	0.95774647887324\\
22.6756834705503	0.958809460536806\\
22.6788070011738	0.959872442200372\\
22.6798360237831	0.960935423863939\\
22.6819862887525	0.961998405527505\\
22.6837232793496	0.963061387191071\\
22.6854886076926	0.964124368854637\\
22.6874299228553	0.965187350518204\\
22.6889484987808	0.96625033218177\\
22.6929455479136	0.967313313845336\\
22.6964368333792	0.968376295508903\\
22.6987131565698	0.969439277172469\\
22.7009994478161	0.970502258836035\\
22.710971573982	0.971565240499602\\
22.7139074387833	0.972628222163168\\
22.717244222254	0.973691203826734\\
22.7198595141417	0.9747541854903\\
22.7229801513228	0.975817167153867\\
22.727061735744	0.976880148817433\\
22.7308927910432	0.977943130480999\\
22.7341212548396	0.979006112144566\\
22.7366411737886	0.980069093808132\\
22.7385414003022	0.981132075471698\\
22.7408607917356	0.982195057135265\\
22.7460347911001	0.983258038798831\\
22.7511956238939	0.984321020462397\\
22.7614110061293	0.985384002125963\\
22.7639906344675	0.98644698378953\\
22.766689218217	0.987509965453096\\
22.7735827330531	0.988572947116662\\
22.7862821561315	0.989635928780229\\
22.8108718341695	0.990698910443795\\
22.826789441053	0.991761892107361\\
22.8300121100191	0.992824873770928\\
22.8387249680402	0.993887855434494\\
22.8467624019512	0.99495083709806\\
22.8525646139305	0.996013818761626\\
22.8822159369982	0.997076800425193\\
22.9070146823343	0.998139782088759\\
22.9275183754012	0.999202763752325\\
};
\addlegendentry{$d_{\text{opt},2}=\SI{0.472}{\meter}$};

\addplot [color=usualBlue,dotted,thick]
  table[row sep=crcr]{21.4627557262729	0\\
21.4699715920155	0.00106298166356622\\
21.5544784170109	0.00212596332713255\\
21.5937323913362	0.00318894499069877\\
21.6108273741491	0.0042519266542651\\
21.6212480650815	0.00531490831783132\\
21.6282596106004	0.00637788998139743\\
21.640436006593	0.00744087164496388\\
21.6567273817518	0.0085038533085301\\
21.6706813910252	0.00956683497209643\\
21.6895928997271	0.0106298166356626\\
21.697678224557	0.0116927982992289\\
21.7037222327413	0.0127557799627951\\
21.7110014529235	0.0138187616263614\\
21.7147665333584	0.0148817432899278\\
21.7212058564033	0.0159447249534941\\
21.7343557251208	0.0170077066170605\\
21.7429788886517	0.0180706882806271\\
21.7460632415263	0.0191336699441935\\
21.7551956178909	0.0201966516077597\\
21.7567382087363	0.0212596332713261\\
21.7618096782417	0.0223226149348923\\
21.7694312379212	0.0233855965984585\\
21.7722359454296	0.0244485782620248\\
21.7807037964024	0.025511559925591\\
21.7844485785049	0.0265745415891574\\
21.7884011584561	0.0276375232527237\\
21.7942774442586	0.0287005049162901\\
21.8003658062792	0.0297634865798563\\
21.806796319182	0.0308264682434226\\
21.8090935601909	0.0318894499069889\\
21.8131135814095	0.0329524315705553\\
21.817384300544	0.0340154132341218\\
21.8199333794622	0.035078394897688\\
21.8231672016757	0.0361413765612542\\
21.8257296196909	0.0372043582248206\\
21.8292830260608	0.0382673398883869\\
21.8330885701515	0.0393303215519533\\
21.8369707780204	0.0403933032155196\\
21.838409820822	0.0414562848790859\\
21.840606525139	0.0425192665426521\\
21.8463522880267	0.0435822482062184\\
21.8509270405584	0.0446452298697845\\
21.8546417436775	0.0457082115333507\\
21.8577824399401	0.0467711931969169\\
21.8593657287206	0.0478341748604832\\
21.8638055890853	0.0488971565240496\\
21.8648152252523	0.0499601381876158\\
21.8675736282484	0.051023119851182\\
21.8693630005089	0.0520861015147482\\
21.8715737941183	0.0531490831783146\\
21.8769835432112	0.0542120648418808\\
21.8804900177018	0.0552750465054472\\
21.8812811253483	0.0563380281690137\\
21.8867182359411	0.0574010098325801\\
21.8902812378507	0.0584639914961466\\
21.8935022534395	0.0595269731597129\\
21.8954956047803	0.0605899548232791\\
21.8993801845719	0.0616529364868456\\
21.9018922541724	0.0627159181504121\\
21.9037941530518	0.0637788998139783\\
21.9051025452943	0.0648418814775444\\
21.9064798407495	0.0659048631411105\\
21.9088173003807	0.0669678448046767\\
21.9112168195624	0.0680308264682429\\
21.9134534382338	0.0690938081318091\\
21.9151057083787	0.0701567897953755\\
21.9187648964237	0.0712197714589419\\
21.9209649130095	0.0722827531225081\\
21.9241038208933	0.0733457347860745\\
21.9264000293522	0.0744087164496409\\
21.9270535746202	0.075471698113207\\
21.9309100226578	0.0765346797767732\\
21.9323220534092	0.0775976614403394\\
21.9335807113099	0.0786606431039056\\
21.9345285329784	0.0797236247674719\\
21.935387159546	0.0807866064310382\\
21.936347996431	0.0818495880946046\\
21.9373645058731	0.082912569758171\\
21.9397289846224	0.0839755514217373\\
21.9407855522948	0.0850385330853035\\
21.9432987162243	0.0861015147488697\\
21.9460994296429	0.087164496412436\\
21.9489021540848	0.0882274780760022\\
21.950495126604	0.0892904597395685\\
21.9517915995908	0.0903534414031349\\
21.9531361482679	0.0914164230667011\\
21.9546849611019	0.0924794047302674\\
21.9567710715507	0.0935423863938336\\
21.9580500351128	0.0946053680574001\\
21.95919993205	0.0956683497209664\\
21.9601267114201	0.0967313313845327\\
21.9635033390399	0.0977943130480988\\
21.9646381587104	0.0988572947116649\\
21.9657887678754	0.0999202763752314\\
21.968825816769	0.100983258038798\\
21.9702510903113	0.102046239702364\\
21.971212481029	0.10310922136593\\
21.9717140394316	0.104172203029497\\
21.9728238606539	0.105235184693063\\
21.9741210572232	0.106298166356629\\
21.9754935138061	0.107361148020196\\
21.9771768412088	0.108424129683762\\
21.9782468669928	0.109487111347328\\
21.9803141869687	0.110550093010895\\
21.9815001539698	0.111613074674461\\
21.9824519089484	0.112676056338027\\
21.9834704892717	0.113739038001593\\
21.9847674971292	0.11480201966516\\
21.9857969136746	0.115865001328726\\
21.9890397346025	0.116927982992292\\
21.9913145377062	0.117990964655858\\
21.9930762594981	0.119053946319425\\
21.9955179702471	0.120116927982991\\
21.997062134935	0.121179909646557\\
21.9979735053693	0.122242891310124\\
22.0005396848926	0.12330587297369\\
22.0026020265431	0.124368854637256\\
22.0033206918701	0.125431836300822\\
22.0055024292459	0.126494817964389\\
22.00892691157	0.127557799627955\\
22.0098992081395	0.128620781291521\\
22.0110444735388	0.129683762955088\\
22.0124490916318	0.130746744618654\\
22.0132536686404	0.13180972628222\\
22.014703587368	0.132872707945787\\
22.0159876040039	0.133935689609353\\
22.0163900732201	0.134998671272919\\
22.0176551098963	0.136061652936485\\
22.0187677774803	0.137124634600052\\
22.0204799729419	0.138187616263618\\
22.0222593647332	0.139250597927184\\
22.0238763516569	0.14031357959075\\
22.0249321974565	0.141376561254317\\
22.0256203560168	0.142439542917883\\
22.026463906078	0.143502524581449\\
22.027249369754	0.144565506245015\\
22.0286474569676	0.145628487908582\\
22.0304901589458	0.146691469572148\\
22.0316140229561	0.147754451235714\\
22.0322665813773	0.148817432899281\\
22.0331224559068	0.149880414562847\\
22.0339329123739	0.150943396226413\\
22.0351776030826	0.15200637788998\\
22.0370340135808	0.153069359553546\\
22.0388992754827	0.154132341217112\\
22.0395714503407	0.155195322880678\\
22.040163447199	0.156258304544244\\
22.0413411904286	0.157321286207811\\
22.0429004991222	0.158384267871377\\
22.0440308983169	0.159447249534943\\
22.0450354460437	0.16051023119851\\
22.0470008278284	0.161573212862076\\
22.0489513632482	0.162636194525642\\
22.0493981581192	0.163699176189208\\
22.0512523614816	0.164762157852775\\
22.0516852405138	0.165825139516341\\
22.0528031490461	0.166888121179908\\
22.0540887472339	0.167951102843474\\
22.0552348438409	0.16901408450704\\
22.0565201014294	0.170077066170606\\
22.0575630407081	0.171140047834173\\
22.0588616436551	0.172203029497739\\
22.0605553643879	0.173266011161306\\
22.0618964949174	0.174328992824872\\
22.0625441113229	0.175391974488438\\
22.0638564208601	0.176454956152005\\
22.0649553820258	0.177517937815571\\
22.0658075042279	0.178580919479137\\
22.0668426010319	0.179643901142703\\
22.0675970878661	0.18070688280627\\
22.0685040549796	0.181769864469836\\
22.0694773175199	0.182832846133402\\
22.0700714327877	0.183895827796969\\
22.0712384960273	0.184958809460535\\
22.0724517866186	0.186021791124101\\
22.074532640253	0.187084772787667\\
22.0755777807163	0.188147754451234\\
22.0773957739001	0.1892107361148\\
22.0782931562131	0.190273717778366\\
22.0792039436553	0.191336699441933\\
22.0797143267488	0.192399681105499\\
22.0805641326321	0.193462662769065\\
22.081717557922	0.194525644432632\\
22.0833295546546	0.195588626096198\\
22.0848883492969	0.196651607759765\\
22.0863553846736	0.197714589423331\\
22.0872844770187	0.198777571086898\\
22.0890165619736	0.199840552750464\\
22.090056826184	0.20090353441403\\
22.091162475167	0.201966516077597\\
22.0919947309069	0.203029497741163\\
22.0923465515355	0.204092479404729\\
22.0935264943354	0.205155461068296\\
22.0943084417424	0.206218442731862\\
22.0949252372956	0.207281424395428\\
22.0963657124937	0.208344406058995\\
22.098259854601	0.209407387722561\\
22.0995275950273	0.210470369386127\\
22.0999950686002	0.211533351049694\\
22.1018465751617	0.21259633271326\\
22.1026608493898	0.213659314376826\\
22.1039316901117	0.214722296040393\\
22.1054894694315	0.215785277703959\\
22.1063600751784	0.216848259367525\\
22.1071560617813	0.217911241031092\\
22.1082767192731	0.218974222694658\\
22.1086723161142	0.220037204358224\\
22.1095121603066	0.22110018602179\\
22.1110037389043	0.222163167685357\\
22.111895274556	0.223226149348923\\
22.1125924288541	0.224289131012489\\
22.1131125892691	0.225352112676055\\
22.1136644849626	0.226415094339622\\
22.1152408070715	0.227478076003188\\
22.1160919257467	0.228541057666754\\
22.1165842982978	0.22960403933032\\
22.1169146712451	0.230667020993887\\
22.1174214945183	0.231730002657453\\
22.1178435752689	0.232792984321019\\
22.1194083476821	0.233855965984585\\
22.121740270077	0.234918947648152\\
22.1229888702494	0.235981929311718\\
22.1237459293913	0.237044910975284\\
22.1246587450281	0.23810789263885\\
22.1257733200456	0.239170874302416\\
22.126325849874	0.240233855965983\\
22.1271394036059	0.241296837629549\\
22.1275141029062	0.242359819293115\\
22.1296422473225	0.243422800956681\\
22.1308352762801	0.244485782620248\\
22.131461591103	0.245548764283814\\
22.1318265797352	0.246611745947381\\
22.1327405215308	0.247674727610947\\
22.1344323924723	0.248737709274513\\
22.1348070373813	0.249800690938079\\
22.1359253693067	0.250863672601646\\
22.136583490458	0.251926654265212\\
22.1370199604769	0.252989635928779\\
22.1376372920663	0.254052617592345\\
22.138956125443	0.255115599255911\\
22.1393233924489	0.256178580919477\\
22.1408678101792	0.257241562583043\\
22.1412678644754	0.25830454424661\\
22.1427198673067	0.259367525910176\\
22.1433199214373	0.260430507573742\\
22.1436294891686	0.261493489237309\\
22.1440957095943	0.262556470900875\\
22.1450940231033	0.263619452564441\\
22.1456532914398	0.264682434228007\\
22.1476657794523	0.265745415891574\\
22.148092601806	0.26680839755514\\
22.1497849643357	0.267871379218706\\
22.1504298291389	0.268934360882272\\
22.1512410453455	0.269997342545839\\
22.15218788356	0.271060324209405\\
22.1529888830226	0.272123305872971\\
22.1537205853994	0.273186287536538\\
22.1541311706707	0.274249269200104\\
22.1553873212898	0.27531225086367\\
22.1558830091654	0.276375232527236\\
22.1575871702932	0.277438214190803\\
22.1583361476308	0.278501195854369\\
22.1592427828895	0.279564177517935\\
22.1598812699984	0.280627159181502\\
22.1602634011214	0.281690140845068\\
22.1607136675394	0.282753122508634\\
22.1613891153488	0.2838161041722\\
22.162015113807	0.284879085835767\\
22.1627489067339	0.285942067499333\\
22.1642928414606	0.2870050491629\\
22.1647490116427	0.288068030826466\\
22.1650257624414	0.289131012490032\\
22.1661504773769	0.290193994153598\\
22.1670736742043	0.291256975817165\\
22.1673735914504	0.292319957480731\\
22.1686144764756	0.293382939144297\\
22.1691876799628	0.294445920807863\\
22.169527089569	0.29550890247143\\
22.1699492208512	0.296571884134996\\
22.1708935879911	0.297634865798562\\
22.1713086326986	0.298697847462129\\
22.1723801932218	0.299760829125695\\
22.1730692237335	0.300823810789261\\
22.1735194281323	0.301886792452828\\
22.1740408832802	0.302949774116394\\
22.1748970517378	0.30401275577996\\
22.1758880722522	0.305075737443526\\
22.176873929259	0.306138719107093\\
22.1773248307957	0.307201700770659\\
22.1780105680426	0.308264682434225\\
22.1787711816105	0.309327664097792\\
22.1794899600876	0.310390645761358\\
22.1797347361902	0.311453627424924\\
22.1801541050832	0.312516609088491\\
22.1811453463953	0.313579590752057\\
22.1823218313103	0.314642572415624\\
22.1828635747923	0.31570555407919\\
22.1831819608413	0.316768535742756\\
22.1841611466138	0.317831517406322\\
22.1850146646572	0.318894499069889\\
22.1858511266445	0.319957480733455\\
22.187328654749	0.321020462397021\\
22.1881994116115	0.322083444060587\\
22.189098509785	0.323146425724154\\
22.1897438503924	0.32420940738772\\
22.1905720867659	0.325272389051286\\
22.1909262661316	0.326335370714853\\
22.1919707606385	0.327398352378419\\
22.1927315652965	0.328461334041985\\
22.1934638565367	0.329524315705551\\
22.193704066961	0.330587297369117\\
22.1942539627051	0.331650279032684\\
22.1945443552007	0.33271326069625\\
22.19576936599	0.333776242359817\\
22.1963196072158	0.334839224023383\\
22.1972954689324	0.335902205686949\\
22.198641611988	0.336965187350516\\
22.1989053516316	0.338028169014082\\
22.1992016253488	0.339091150677648\\
22.1995489583677	0.340154132341215\\
22.2003823130855	0.341217114004781\\
22.2007647297401	0.342280095668347\\
22.2013049553539	0.343343077331913\\
22.2016528154743	0.344406058995479\\
22.2021444246706	0.345469040659046\\
22.202913143505	0.346532022322612\\
22.2039384005094	0.347595003986178\\
22.2046032616654	0.348657985649745\\
22.2050372501951	0.349720967313311\\
22.2055801934021	0.350783948976877\\
22.2075563250073	0.351846930640443\\
22.2089541167529	0.35290991230401\\
22.2100486331892	0.353972893967576\\
22.2107763323512	0.355035875631142\\
22.211312562924	0.356098857294709\\
22.2119204143612	0.357161838958275\\
22.2123522983846	0.358224820621841\\
22.2130145099479	0.359287802285407\\
22.2132462978959	0.360350783948974\\
22.2141528625955	0.36141376561254\\
22.2146728593113	0.362476747276106\\
22.2152979905664	0.363539728939673\\
22.2160055134635	0.364602710603239\\
22.2165811575023	0.365665692266805\\
22.2169219522127	0.366728673930371\\
22.2173559821986	0.367791655593938\\
22.2180731778166	0.368854637257504\\
22.218609119036	0.36991761892107\\
22.2197133776561	0.370980600584637\\
22.2202753061458	0.372043582248203\\
22.2214201094672	0.37310656391177\\
22.2221368840622	0.374169545575336\\
22.2226968204017	0.375232527238902\\
22.2231893956652	0.376295508902469\\
22.224618589805	0.377358490566035\\
22.2255642232809	0.378421472229601\\
22.2263734633225	0.379484453893167\\
22.228886870525	0.380547435556734\\
22.2300225291957	0.3816104172203\\
22.2309924677214	0.382673398883866\\
22.2323196316151	0.383736380547432\\
22.2328041691308	0.384799362210999\\
22.2333353260495	0.385862343874565\\
22.2342865462447	0.386925325538131\\
22.2347696110838	0.387988307201698\\
22.2355959968709	0.389051288865264\\
22.2370386563422	0.39011427052883\\
22.2379332625426	0.391177252192396\\
22.2384895584506	0.392240233855963\\
22.2399960267629	0.393303215519529\\
22.2408242435107	0.394366197183095\\
22.2414246776985	0.395429178846662\\
22.2422933608233	0.396492160510228\\
22.2434397826498	0.397555142173794\\
22.2442149460684	0.398618123837361\\
22.2443871633203	0.399681105500927\\
22.244642151614	0.400744087164493\\
22.2455029204457	0.401807068828059\\
22.2472973758672	0.402870050491626\\
22.2480349267556	0.403933032155192\\
22.2484142711726	0.404996013818758\\
22.2492141030893	0.406058995482325\\
22.250592259374	0.407121977145891\\
22.2510092722188	0.408184958809457\\
22.2512840268907	0.409247940473024\\
22.2516430134026	0.41031092213659\\
22.2525505994156	0.411373903800156\\
22.2538095785107	0.412436885463722\\
22.2548410344788	0.413499867127289\\
22.2557394158024	0.414562848790855\\
22.2560964750712	0.415625830454421\\
22.2572560922005	0.416688812117988\\
22.2580995466099	0.417751793781554\\
22.2586938248161	0.41881477544512\\
22.2592800467869	0.419877757108687\\
22.2596257933247	0.420940738772253\\
22.2597069449302	0.42200372043582\\
22.2602480358879	0.423066702099386\\
22.2607148705523	0.424129683762952\\
22.2618497250653	0.425192665426518\\
22.2629624111703	0.426255647090085\\
22.263551431269	0.427318628753651\\
22.2638189088836	0.428381610417217\\
22.2640475350954	0.429444592080784\\
22.2651075673553	0.43050757374435\\
22.2660458029276	0.431570555407916\\
22.2664558032223	0.432633537071482\\
22.2674900007518	0.433696518735049\\
22.2682784539468	0.434759500398615\\
22.2691118842482	0.435822482062181\\
22.2695153348929	0.436885463725747\\
22.2703826475649	0.437948445389313\\
22.2713336111096	0.43901142705288\\
22.272685326246	0.440074408716446\\
22.2731873287347	0.441137390380012\\
22.2734688131837	0.442200372043579\\
22.2739504835128	0.443263353707145\\
22.2742412377276	0.444326335370711\\
22.2750488786158	0.445389317034277\\
22.2756703216417	0.446452298697843\\
22.2763282025793	0.44751528036141\\
22.2768525112115	0.448578262024976\\
22.2773524697539	0.449641243688542\\
22.279255640016	0.450704225352109\\
22.2796323207887	0.451767207015675\\
22.2804874814419	0.452830188679241\\
22.2812304171654	0.453893170342808\\
22.2819996213632	0.454956152006374\\
22.2824768384514	0.45601913366994\\
22.2827769809377	0.457082115333506\\
22.2835670669872	0.458145096997072\\
22.283813591074	0.459208078660639\\
22.284825216252	0.460271060324205\\
22.2856810174082	0.461334041987771\\
22.2860471187859	0.462397023651337\\
22.2863521335317	0.463460005314904\\
22.2870225891503	0.46452298697847\\
22.2878166759847	0.465585968642036\\
22.2882780632328	0.466648950305602\\
22.2889427599541	0.467711931969169\\
22.2901107166958	0.468774913632735\\
22.2909035211689	0.469837895296301\\
22.2912183370385	0.470900876959868\\
22.2916934722998	0.471963858623434\\
22.2920767309334	0.473026840287\\
22.2924238539717	0.474089821950567\\
22.2928615021365	0.475152803614133\\
22.2936426107876	0.476215785277699\\
22.294414398771	0.477278766941265\\
22.2946658625762	0.478341748604831\\
22.2953907700278	0.479404730268398\\
22.295923990237	0.480467711931964\\
22.2964236318479	0.48153069359553\\
22.2970269573363	0.482593675259097\\
22.2978422228836	0.483656656922663\\
22.298659322492	0.484719638586229\\
22.2991606635058	0.485782620249795\\
22.3001120296109	0.486845601913362\\
22.3006852179117	0.487908583576928\\
22.3014621481406	0.488971565240494\\
22.3028916909715	0.49003454690406\\
22.3038678641868	0.491097528567627\\
22.3052967611027	0.492160510231193\\
22.3062358084672	0.493223491894759\\
22.3068742680289	0.494286473558326\\
22.3073959459025	0.495349455221892\\
22.3079645861794	0.496412436885458\\
22.3082943156313	0.497475418549024\\
22.3084789755312	0.49853840021259\\
22.3093965683621	0.499601381876157\\
22.3107855701879	0.500664363539723\\
22.3116007608984	0.50172734520329\\
22.3126097870914	0.502790326866856\\
22.3136973471424	0.503853308530422\\
22.3143116175039	0.504916290193989\\
22.3149030512982	0.505979271857555\\
22.315434018866	0.507042253521121\\
22.3161391216969	0.508105235184688\\
22.3165112739201	0.509168216848254\\
22.3169920693774	0.51023119851182\\
22.317407699745	0.511294180175387\\
22.3179699442933	0.512357161838953\\
22.3189699526464	0.513420143502519\\
22.3200623802044	0.514483125166086\\
22.3205757796646	0.515546106829652\\
22.3214253708765	0.516609088493218\\
22.3217650268233	0.517672070156785\\
22.3225383179393	0.518735051820351\\
22.3228802062382	0.519798033483917\\
22.323478748417	0.520861015147483\\
22.3244781702091	0.52192399681105\\
22.3254622926982	0.522986978474616\\
22.3264399710593	0.524049960138182\\
22.327089120267	0.525112941801749\\
22.3284467815207	0.526175923465315\\
22.3289232561191	0.527238905128881\\
22.3308093736061	0.528301886792448\\
22.3320241842046	0.529364868456014\\
22.332886928371	0.53042785011958\\
22.3333678262048	0.531490831783147\\
22.3337891099169	0.532553813446713\\
22.3344148009888	0.533616795110279\\
22.335055854433	0.534679776773846\\
22.3362860605671	0.535742758437412\\
22.3366314169506	0.536805740100978\\
22.3371804640585	0.537868721764545\\
22.3381409274324	0.538931703428111\\
22.3396093182948	0.539994685091677\\
22.3403665561373	0.541057666755244\\
22.3415305155591	0.54212064841881\\
22.342631832399	0.543183630082376\\
22.3431628226068	0.544246611745943\\
22.3442938330998	0.545309593409509\\
22.3448749538056	0.546372575073075\\
22.3454651782594	0.547435556736642\\
22.3462240900728	0.548498538400208\\
22.3467096091931	0.549561520063774\\
22.3471597318872	0.550624501727341\\
22.3479545467273	0.551687483390907\\
22.3488651312877	0.552750465054473\\
22.3506066685966	0.55381344671804\\
22.3516690555253	0.554876428381606\\
22.352293785147	0.555939410045172\\
22.3536942264174	0.557002391708739\\
22.3541639529226	0.558065373372305\\
22.3552224419045	0.559128355035871\\
22.3558521297296	0.560191336699438\\
22.3564441554599	0.561254318363004\\
22.3568548200483	0.56231730002657\\
22.3574500320886	0.563380281690137\\
22.3577357292044	0.564443263353703\\
22.3580567197044	0.565506245017269\\
22.3593169087786	0.566569226680836\\
22.3596653559389	0.567632208344402\\
22.361251348036	0.568695190007968\\
22.3617036712436	0.569758171671535\\
22.3628705975731	0.570821153335101\\
22.3638962927969	0.571884134998667\\
22.3642310238041	0.572947116662233\\
22.3644605137547	0.5740100983258\\
22.3649011252883	0.575073079989366\\
22.3653955653538	0.576136061652932\\
22.3660366219286	0.577199043316499\\
22.3670398224406	0.578262024980065\\
22.3683159800816	0.579325006643631\\
22.3694313692407	0.580387988307198\\
22.3699318007987	0.581450969970764\\
22.3706532159912	0.58251395163433\\
22.3712556177339	0.583576933297897\\
22.3720245203654	0.584639914961463\\
22.3728658054677	0.585702896625029\\
22.373934677702	0.586765878288596\\
22.3745360134095	0.587828859952162\\
22.3753962050886	0.588891841615728\\
22.3763198673606	0.589954823279295\\
22.3767816923291	0.591017804942861\\
22.3782108390109	0.592080786606427\\
22.3791273033906	0.593143768269994\\
22.3801706190328	0.59420674993356\\
22.3808475272103	0.595269731597126\\
22.3816367354067	0.596332713260693\\
22.3825861534112	0.597395694924259\\
22.3828881884785	0.598458676587825\\
22.3842279409661	0.599521658251392\\
22.3850886151259	0.600584639914958\\
22.3858470919201	0.601647621578524\\
22.386803045454	0.602710603242091\\
22.3873014141118	0.603773584905657\\
22.3881674033205	0.604836566569223\\
22.3887770956168	0.60589954823279\\
22.3893367816838	0.606962529896356\\
22.3902128899851	0.608025511559922\\
22.3910242578967	0.609088493223489\\
22.391208851371	0.610151474887055\\
22.3925368463046	0.611214456550621\\
22.3933405002232	0.612277438214188\\
22.3938427766798	0.613340419877754\\
22.3944551480421	0.61440340154132\\
22.3950494326428	0.615466383204887\\
22.3957980172348	0.616529364868453\\
22.3966669260605	0.617592346532019\\
22.3973172208015	0.618655328195586\\
22.3988982114396	0.619718309859152\\
22.3995618056958	0.620781291522718\\
22.4000867305008	0.621844273186285\\
22.4012565372441	0.622907254849851\\
22.4033121161746	0.623970236513417\\
22.4040148783941	0.625033218176984\\
22.4049909327124	0.62609619984055\\
22.4058458932678	0.627159181504116\\
22.406342672506	0.628222163167683\\
22.4075882865631	0.629285144831249\\
22.4088797802265	0.630348126494815\\
22.4092057897062	0.631411108158382\\
22.4103036861464	0.632474089821948\\
22.4107965474255	0.633537071485514\\
22.412628865455	0.634600053149081\\
22.4134702658222	0.635663034812647\\
22.4138703581568	0.636726016476213\\
22.4141941671952	0.63778899813978\\
22.415392966207	0.638851979803346\\
22.4159577488405	0.639914961466912\\
22.416808486994	0.640977943130479\\
22.417882919776	0.642040924794045\\
22.4184099911793	0.643103906457611\\
22.4196035637831	0.644166888121178\\
22.4201750433338	0.645229869784744\\
22.4215929409804	0.64629285144831\\
22.4225383051078	0.647355833111877\\
22.4235312241941	0.648418814775443\\
22.4249942954254	0.649481796439009\\
22.426029104965	0.650544778102576\\
22.4268391980107	0.651607759766142\\
22.427789382672	0.652670741429708\\
22.4284542617353	0.653733723093275\\
22.4289768590763	0.654796704756841\\
22.4291724834777	0.655859686420407\\
22.429859926158	0.656922668083974\\
22.4302868795134	0.65798564974754\\
22.4309241147225	0.659048631411106\\
22.4325324520714	0.660111613074673\\
22.4331314617845	0.661174594738239\\
22.434406042778	0.662237576401805\\
22.435511406045	0.663300558065372\\
22.4367398626765	0.664363539728938\\
22.4380653923191	0.665426521392504\\
22.4390225187701	0.666489503056071\\
22.4398933754311	0.667552484719637\\
22.4405276570097	0.668615466383203\\
22.4412745314552	0.66967844804677\\
22.4414508556728	0.670741429710336\\
22.4427894999058	0.671804411373902\\
22.4432045794215	0.672867393037469\\
22.4440079291465	0.673930374701035\\
22.4452481715736	0.674993356364601\\
22.446913851838	0.676056338028168\\
22.4477585173898	0.677119319691734\\
22.4487921669446	0.6781823013553\\
22.4492596935067	0.679245283018867\\
22.4499942903984	0.680308264682433\\
22.4505116893493	0.681371246345999\\
22.4517421231621	0.682434228009566\\
22.4533847138664	0.683497209673132\\
22.4544999205908	0.684560191336698\\
22.4551885749552	0.685623173000265\\
22.455487760149	0.686686154663831\\
22.4560429910904	0.687749136327397\\
22.4576936246647	0.688812117990964\\
22.4584605236825	0.68987509965453\\
22.4591917198318	0.690938081318096\\
22.4602552489719	0.692001062981663\\
22.4605306157684	0.693064044645229\\
22.4611553352302	0.694127026308795\\
22.4623514957154	0.695190007972362\\
22.463224955963	0.696252989635928\\
22.4640566524327	0.697315971299494\\
22.4650302358425	0.698378952963061\\
22.4660042937151	0.699441934626627\\
22.4666668202339	0.700504916290193\\
22.4686653128483	0.70156789795376\\
22.4700806160925	0.702630879617326\\
22.4705735764098	0.703693861280892\\
22.4712499838463	0.704756842944459\\
22.4721872199424	0.705819824608025\\
22.4734726988006	0.706882806271591\\
22.4752396920457	0.707945787935158\\
22.4755759812803	0.709008769598724\\
22.4760112697139	0.71007175126229\\
22.4773128090672	0.711134732925856\\
22.4779516857775	0.712197714589423\\
22.4785932087804	0.713260696252989\\
22.4793326269219	0.714323677916555\\
22.4798587708171	0.715386659580122\\
22.4807009065182	0.716449641243688\\
22.4812081417475	0.717512622907254\\
22.4816790511396	0.718575604570821\\
22.4823221458982	0.719638586234387\\
22.4828673741249	0.720701567897953\\
22.4832761314366	0.72176454956152\\
22.4839842443887	0.722827531225086\\
22.4843829878374	0.723890512888652\\
22.4860214959292	0.724953494552219\\
22.4869890945699	0.726016476215785\\
22.4874845622156	0.727079457879351\\
22.4879370996748	0.728142439542918\\
22.4886627059451	0.729205421206484\\
22.4896000202803	0.73026840287005\\
22.4912651539365	0.731331384533617\\
22.4917320357099	0.732394366197183\\
22.4927182572439	0.733457347860749\\
22.4940869530528	0.734520329524316\\
22.4950085480547	0.735583311187882\\
22.4956266079905	0.736646292851448\\
22.4962263153071	0.737709274515015\\
22.4968427948576	0.738772256178581\\
22.4980983069213	0.739835237842147\\
22.4995650195729	0.740898219505714\\
22.5002182746905	0.74196120116928\\
22.5016004565759	0.743024182832846\\
22.5020343239406	0.744087164496413\\
22.5031057460952	0.745150146159979\\
22.5043920484814	0.746213127823545\\
22.5048871077036	0.747276109487112\\
22.5055634753804	0.748339091150678\\
22.5062830306039	0.749402072814244\\
22.5069680512249	0.750465054477811\\
22.5079323681573	0.751528036141377\\
22.5091934274952	0.752591017804943\\
22.5097600330796	0.75365399946851\\
22.5110594198118	0.754716981132076\\
22.5114091896223	0.755779962795642\\
22.511919885865	0.756842944459209\\
22.5127404624666	0.757905926122775\\
22.5135703555036	0.758968907786341\\
22.5144564890588	0.760031889449907\\
22.5151862354109	0.761094871113474\\
22.5161097796024	0.76215785277704\\
22.5180895905381	0.763220834440606\\
22.5190310332042	0.764283816104173\\
22.5204828577561	0.765346797767739\\
22.5211454257712	0.766409779431305\\
22.5222309634069	0.767472761094872\\
22.5232637272468	0.768535742758438\\
22.524156172227	0.769598724422004\\
22.5250061777244	0.77066170608557\\
22.5259724619508	0.771724687749137\\
22.527434795994	0.772787669412703\\
22.528059810245	0.773850651076269\\
22.5286941720389	0.774913632739835\\
22.5300667395401	0.775976614403402\\
22.5310666226417	0.777039596066968\\
22.5324244942628	0.778102577730534\\
22.5326717906605	0.779165559394101\\
22.5351004761758	0.780228541057667\\
22.535859158068	0.781291522721233\\
22.5370667024702	0.7823545043848\\
22.538305622238	0.783417486048366\\
22.538745939251	0.784480467711932\\
22.5400933070123	0.785543449375499\\
22.5425068496686	0.786606431039065\\
22.5429255518026	0.787669412702631\\
22.5437152992881	0.788732394366198\\
22.5448928363349	0.789795376029764\\
22.5460002752811	0.79085835769333\\
22.5467331006389	0.791921339356897\\
22.5491328014583	0.792984321020463\\
22.5508698365242	0.794047302684029\\
22.5516714973642	0.795110284347595\\
22.552686448715	0.796173266011162\\
22.5538577527945	0.797236247674728\\
22.5541016739704	0.798299229338294\\
22.5553313391263	0.799362211001861\\
22.5559966953454	0.800425192665427\\
22.5572093873022	0.801488174328993\\
22.5582892630831	0.80255115599256\\
22.5587691048105	0.803614137656126\\
22.5591382759726	0.804677119319692\\
22.5604602222609	0.805740100983258\\
22.5613482129516	0.806803082646825\\
22.5620290185556	0.807866064310391\\
22.5623780466577	0.808929045973957\\
22.5633168865459	0.809992027637524\\
22.564952176838	0.81105500930109\\
22.5663637418025	0.812117990964656\\
22.5674476444903	0.813180972628223\\
22.5686341973749	0.814243954291789\\
22.5701278361811	0.815306935955355\\
22.5707394609084	0.816369917618922\\
22.5714289739946	0.817432899282488\\
22.5732084518058	0.818495880946054\\
22.5746347668998	0.81955886260962\\
22.5763633605597	0.820621844273187\\
22.5767986363623	0.821684825936753\\
22.5772095991148	0.822747807600319\\
22.5780316902445	0.823810789263886\\
22.5791930287234	0.824873770927452\\
22.5802748125694	0.825936752591018\\
22.5806820162531	0.826999734254585\\
22.5817277836198	0.828062715918151\\
22.5829124359221	0.829125697581717\\
22.5835499949669	0.830188679245284\\
22.5845291890925	0.83125166090885\\
22.5855842871994	0.832314642572416\\
22.5869268278761	0.833377624235982\\
22.5879341794847	0.834440605899549\\
22.5895605629057	0.835503587563115\\
22.5902538345206	0.836566569226681\\
22.5914363235827	0.837629550890248\\
22.5922279291459	0.838692532553814\\
22.5931961344887	0.83975551421738\\
22.5954317386198	0.840818495880947\\
22.596047508098	0.841881477544513\\
22.5972350913556	0.842944459208079\\
22.5989033526291	0.844007440871646\\
22.6012278371519	0.845070422535212\\
22.6017393407859	0.846133404198778\\
22.6026643400732	0.847196385862345\\
22.603221482738	0.848259367525911\\
22.6045449486324	0.849322349189477\\
22.6052807193365	0.850385330853043\\
22.6062813805609	0.85144831251661\\
22.6072258530127	0.852511294180176\\
22.6087578029078	0.853574275843742\\
22.6099790609379	0.854637257507309\\
22.6106287723794	0.855700239170875\\
22.6117561831857	0.856763220834441\\
22.6124457693675	0.857826202498008\\
22.6132548167971	0.858889184161574\\
22.6143512519	0.85995216582514\\
22.6149197095424	0.861015147488707\\
22.6154212430539	0.862078129152273\\
22.6176454331919	0.863141110815839\\
22.6193893543328	0.864204092479406\\
22.6203189650007	0.865267074142972\\
22.6220658441982	0.866330055806538\\
22.62298242726	0.867393037470105\\
22.6246184762293	0.868456019133671\\
22.6254924735856	0.869519000797237\\
22.6271228750771	0.870581982460803\\
22.6279448519622	0.87164496412437\\
22.628885596751	0.872707945787936\\
22.6305151692007	0.873770927451502\\
22.6316767195567	0.874833909115069\\
22.6335290770963	0.875896890778635\\
22.6350344169298	0.876959872442201\\
22.6358944948613	0.878022854105768\\
22.6371369823971	0.879085835769334\\
22.6374759044932	0.8801488174329\\
22.638075574485	0.881211799096467\\
22.6409957092081	0.882274780760033\\
22.6418138119486	0.883337762423599\\
22.6426200924905	0.884400744087165\\
22.6439033639279	0.885463725750732\\
22.6456921606934	0.886526707414298\\
22.6469464957341	0.887589689077864\\
22.6489334353748	0.888652670741431\\
22.6503309182637	0.889715652404997\\
22.6509524600319	0.890778634068563\\
22.6518781544863	0.89184161573213\\
22.6531412095748	0.892904597395696\\
22.6561686536835	0.893967579059262\\
22.6575892163089	0.895030560722828\\
22.6597251041865	0.896093542386395\\
22.6622849668631	0.897156524049961\\
22.6640049966407	0.898219505713527\\
22.6648662363302	0.899282487377093\\
22.6660997709028	0.90034546904066\\
22.6669668070839	0.901408450704226\\
22.6684070364371	0.902471432367792\\
22.6701847606589	0.903534414031359\\
22.6709448745863	0.904597395694925\\
22.6728647249085	0.905660377358491\\
22.6742441660333	0.906723359022058\\
22.6789307140953	0.907786340685624\\
22.6792199224219	0.90884932234919\\
22.6822034878706	0.909912304012756\\
22.6832614070178	0.910975285676323\\
22.6853331327351	0.912038267339889\\
22.6862035886091	0.913101249003455\\
22.6891934213153	0.914164230667022\\
22.6926379455865	0.915227212330588\\
22.6938698254988	0.916290193994154\\
22.6949924888527	0.91735317565772\\
22.6961627249491	0.918416157321287\\
22.6974093515529	0.919479138984853\\
22.6991561219328	0.920542120648419\\
22.7007923344281	0.921605102311986\\
22.7027555199847	0.922668083975552\\
22.7055855388861	0.923731065639118\\
22.708834086465	0.924794047302684\\
22.7121485787661	0.925857028966251\\
22.7143844303038	0.926920010629817\\
22.7158751218951	0.927982992293383\\
22.7170163178068	0.92904597395695\\
22.7207063422981	0.930108955620516\\
22.721201300302	0.931171937284082\\
22.7249074719964	0.932234918947649\\
22.7276662820052	0.933297900611215\\
22.7306220700207	0.934360882274781\\
22.7314589717676	0.935423863938347\\
22.7343507044789	0.936486845601914\\
22.7362605930265	0.93754982726548\\
22.7389715629947	0.938612808929046\\
22.7425062377945	0.939675790592613\\
22.744776614087	0.940738772256179\\
22.7464717141509	0.941801753919745\\
22.7477234876138	0.942864735583311\\
22.7488718037653	0.943927717246878\\
22.7503706786153	0.944990698910444\\
22.7546933074901	0.94605368057401\\
22.7559304367156	0.947116662237577\\
22.7573064312274	0.948179643901143\\
22.759106952922	0.949242625564709\\
22.7606455104824	0.950305607228276\\
22.7626249643231	0.951368588891842\\
22.7660868574562	0.952431570555408\\
22.7677722242347	0.953494552218975\\
22.7726850933731	0.954557533882541\\
22.774727822827	0.955620515546107\\
22.7782462674058	0.956683497209673\\
22.7791703740371	0.95774647887324\\
22.7815627127234	0.958809460536806\\
22.7832779739506	0.959872442200372\\
22.785196442424	0.960935423863939\\
22.7868376374382	0.961998405527505\\
22.7940053621701	0.963061387191071\\
22.7961403266039	0.964124368854637\\
22.8020165438886	0.965187350518204\\
22.8028697239743	0.96625033218177\\
22.8054628394918	0.967313313845336\\
22.8083553489762	0.968376295508903\\
22.8137190125156	0.969439277172469\\
22.8183019467973	0.970502258836035\\
22.8202901328181	0.971565240499602\\
22.823255625824	0.972628222163168\\
22.8308181025631	0.973691203826734\\
22.8339423523768	0.9747541854903\\
22.8370123779101	0.975817167153867\\
22.8444143605805	0.976880148817433\\
22.8515645019345	0.977943130480999\\
22.8605323655005	0.979006112144566\\
22.8619799114572	0.980069093808132\\
22.8649663278869	0.981132075471698\\
22.8688372211606	0.982195057135265\\
22.87326841307	0.983258038798831\\
22.8815020094285	0.984321020462397\\
22.8863148802214	0.985384002125963\\
22.8933548018512	0.98644698378953\\
22.9018918031985	0.987509965453096\\
22.912465514926	0.988572947116662\\
22.9216337042859	0.989635928780229\\
22.9300489893354	0.990698910443795\\
22.9368401276274	0.991761892107361\\
22.9430357612702	0.992824873770928\\
22.9541375387079	0.993887855434494\\
22.9600279410753	0.99495083709806\\
22.9921897362395	0.996013818761626\\
23.0107912873097	0.997076800425193\\
23.0368829386873	0.998139782088759\\
23.0521437441784	0.999202763752325\\
};
\addlegendentry{$d_{\text{opt},3}=\SI{0.610}{\meter}$};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{21.5765445705518	0\\
21.7337230171783	0.00106298166356622\\
21.7572955785224	0.00212596332713255\\
21.7778168505995	0.00318894499069877\\
21.7975514151288	0.0042519266542651\\
21.809929731009	0.00531490831783132\\
21.8122044890867	0.00637788998139743\\
21.8278891138631	0.00744087164496388\\
21.8488422882816	0.0085038533085301\\
21.8524288170634	0.00956683497209643\\
21.8632469806996	0.0106298166356626\\
21.8698157150795	0.0116927982992289\\
21.8754806403637	0.0127557799627951\\
21.8791983433361	0.0138187616263614\\
21.8853420128935	0.0148817432899278\\
21.891179794648	0.0159447249534941\\
21.8928445067973	0.0170077066170605\\
21.894938413241	0.0180706882806271\\
21.900059298433	0.0191336699441935\\
21.9079657192681	0.0201966516077597\\
21.9141142805862	0.0212596332713261\\
21.9202653278088	0.0223226149348923\\
21.9258411123581	0.0233855965984585\\
21.9306113343343	0.0244485782620248\\
21.9374290556092	0.025511559925591\\
21.9433169923468	0.0265745415891574\\
21.9487417338802	0.0276375232527237\\
21.9526950866507	0.0287005049162901\\
21.9577156768823	0.0297634865798563\\
21.960760463796	0.0308264682434226\\
21.9619832411584	0.0318894499069889\\
21.9643004916097	0.0329524315705553\\
21.9698994468142	0.0340154132341218\\
21.9713914264877	0.035078394897688\\
21.9735012518826	0.0361413765612542\\
21.9787897900422	0.0372043582248206\\
21.9816908790173	0.0382673398883869\\
21.9842907280082	0.0393303215519533\\
21.98657456665	0.0403933032155196\\
21.9895986782383	0.0414562848790859\\
21.990766529964	0.0425192665426521\\
21.9947167947277	0.0435822482062184\\
21.9980588802139	0.0446452298697845\\
22.0005365047568	0.0457082115333507\\
22.0020176223298	0.0467711931969169\\
22.0060356528568	0.0478341748604832\\
22.0092090486923	0.0488971565240496\\
22.0133219375987	0.0499601381876158\\
22.0148118245486	0.051023119851182\\
22.0167105557202	0.0520861015147482\\
22.0183555780727	0.0531490831783146\\
22.019782582651	0.0542120648418808\\
22.0245858194479	0.0552750465054472\\
22.0270528570684	0.0563380281690137\\
22.0296197862845	0.0574010098325801\\
22.0308332039342	0.0584639914961466\\
22.0352066540026	0.0595269731597129\\
22.0361082298548	0.0605899548232791\\
22.0377058579296	0.0616529364868456\\
22.0397337235514	0.0627159181504121\\
22.0405853789449	0.0637788998139783\\
22.0412279605319	0.0648418814775444\\
22.0425181805252	0.0659048631411105\\
22.0453965811018	0.0669678448046767\\
22.048814740378	0.0680308264682429\\
22.0515724129773	0.0690938081318091\\
22.0540941883703	0.0701567897953755\\
22.056493829789	0.0712197714589419\\
22.0582338893666	0.0722827531225081\\
22.0599237953444	0.0733457347860745\\
22.0629476071396	0.0744087164496409\\
22.0635994961438	0.075471698113207\\
22.0643032174504	0.0765346797767732\\
22.065335051011	0.0775976614403394\\
22.0671075142817	0.0786606431039056\\
22.0684223994973	0.0797236247674719\\
22.0713227039197	0.0807866064310382\\
22.0732001393664	0.0818495880946046\\
22.0743716376001	0.082912569758171\\
22.0756037082045	0.0839755514217373\\
22.0768876995385	0.0850385330853035\\
22.0778865072803	0.0861015147488697\\
22.0792481423514	0.087164496412436\\
22.0804643806331	0.0882274780760022\\
22.0813297051767	0.0892904597395685\\
22.0834813714952	0.0903534414031349\\
22.085156461792	0.0914164230667011\\
22.0858721408421	0.0924794047302674\\
22.0879032067067	0.0935423863938336\\
22.089754017381	0.0946053680574001\\
22.0924711790094	0.0956683497209664\\
22.0938535211186	0.0967313313845327\\
22.095675830316	0.0977943130480988\\
22.096701135584	0.0988572947116649\\
22.0982554324365	0.0999202763752314\\
22.0997449421708	0.100983258038798\\
22.1010016128503	0.102046239702364\\
22.1018367458767	0.10310922136593\\
22.1040252981808	0.104172203029497\\
22.1059732591667	0.105235184693063\\
22.1079890255898	0.106298166356629\\
22.1095175253068	0.107361148020196\\
22.1104744008757	0.108424129683762\\
22.1118592861247	0.109487111347328\\
22.1124119395047	0.110550093010895\\
22.1132075094406	0.111613074674461\\
22.1141167845579	0.112676056338027\\
22.1157137855958	0.113739038001593\\
22.1174882747266	0.11480201966516\\
22.1190620499724	0.115865001328726\\
22.1195713223554	0.116927982992292\\
22.1213857598741	0.117990964655858\\
22.1223662048664	0.119053946319425\\
22.1246028385826	0.120116927982991\\
22.1260039889783	0.121179909646557\\
22.1281029705186	0.122242891310124\\
22.1290184853904	0.12330587297369\\
22.1302593458352	0.124368854637256\\
22.1308554219826	0.125431836300822\\
22.1312608192422	0.126494817964389\\
22.1330160394128	0.127557799627955\\
22.1335751067637	0.128620781291521\\
22.1340598554773	0.129683762955088\\
22.1348241776686	0.130746744618654\\
22.1352150745329	0.13180972628222\\
22.1360964671081	0.132872707945787\\
22.1367729045439	0.133935689609353\\
22.1376457263037	0.134998671272919\\
22.1378892950867	0.136061652936485\\
22.138674123117	0.137124634600052\\
22.1398123510557	0.138187616263618\\
22.1411733950759	0.139250597927184\\
22.1418280248737	0.14031357959075\\
22.1425285620833	0.141376561254317\\
22.1435821838986	0.142439542917883\\
22.1442989955843	0.143502524581449\\
22.1455749407441	0.144565506245015\\
22.1460187417501	0.145628487908582\\
22.1470613793579	0.146691469572148\\
22.1476192393927	0.147754451235714\\
22.1493481085909	0.148817432899281\\
22.150183013426	0.149880414562847\\
22.1513152649839	0.150943396226413\\
22.1517091888752	0.15200637788998\\
22.1525797479527	0.153069359553546\\
22.1532450096695	0.154132341217112\\
22.1538538135281	0.155195322880678\\
22.1544151594915	0.156258304544244\\
22.1560188948924	0.157321286207811\\
22.1564319766751	0.158384267871377\\
22.158365234246	0.159447249534943\\
22.1604339908634	0.16051023119851\\
22.1612761428043	0.161573212862076\\
22.1624976960135	0.162636194525642\\
22.1631476581429	0.163699176189208\\
22.1633640630013	0.164762157852775\\
22.1639907983922	0.165825139516341\\
22.1645860168657	0.166888121179908\\
22.1657567162587	0.167951102843474\\
22.1662112113159	0.16901408450704\\
22.1673870938684	0.170077066170606\\
22.1682375364498	0.171140047834173\\
22.1687399230236	0.172203029497739\\
22.1691816796712	0.173266011161306\\
22.1712781256034	0.174328992824872\\
22.1719549959631	0.175391974488438\\
22.1727295626702	0.176454956152005\\
22.1733932054507	0.177517937815571\\
22.1744420634813	0.178580919479137\\
22.1753967185453	0.179643901142703\\
22.1755250456236	0.18070688280627\\
22.1759222095354	0.181769864469836\\
22.1764754356504	0.182832846133402\\
22.1776500489011	0.183895827796969\\
22.1789953787357	0.184958809460535\\
22.1798842506884	0.186021791124101\\
22.1805970059301	0.187084772787667\\
22.1812737547402	0.188147754451234\\
22.1826905686606	0.1892107361148\\
22.1843541442568	0.190273717778366\\
22.1848907705933	0.191336699441933\\
22.1856231086697	0.192399681105499\\
22.1861341325772	0.193462662769065\\
22.1864158280211	0.194525644432632\\
22.1871881039268	0.195588626096198\\
22.1884753652569	0.196651607759765\\
22.1893240503332	0.197714589423331\\
22.1902726271509	0.198777571086898\\
22.1907212151776	0.199840552750464\\
22.1913280470445	0.20090353441403\\
22.1918492839192	0.201966516077597\\
22.1932207214397	0.203029497741163\\
22.1940188818153	0.204092479404729\\
22.194339411995	0.205155461068296\\
22.1949183016892	0.206218442731862\\
22.1953375173717	0.207281424395428\\
22.1966368841303	0.208344406058995\\
22.198354846048	0.209407387722561\\
22.1988215112361	0.210470369386127\\
22.1995258579553	0.211533351049694\\
22.2002683183382	0.21259633271326\\
22.2011055023312	0.213659314376826\\
22.2017413824309	0.214722296040393\\
22.2032592545783	0.215785277703959\\
22.2044321915256	0.216848259367525\\
22.2046339165015	0.217911241031092\\
22.2049425804762	0.218974222694658\\
22.2060929916561	0.220037204358224\\
22.2064473080065	0.22110018602179\\
22.206966517755	0.222163167685357\\
22.2080897819492	0.223226149348923\\
22.209233438702	0.224289131012489\\
22.2098480183269	0.225352112676055\\
22.2114431440685	0.226415094339622\\
22.2118679771496	0.227478076003188\\
22.2126018020445	0.228541057666754\\
22.2133095191117	0.22960403933032\\
22.2140847061522	0.230667020993887\\
22.214409341739	0.231730002657453\\
22.2153973166453	0.232792984321019\\
22.2158298416227	0.233855965984585\\
22.2171123183547	0.234918947648152\\
22.2184735615261	0.235981929311718\\
22.2196262302338	0.237044910975284\\
22.2200007872252	0.23810789263885\\
22.2204491735104	0.239170874302416\\
22.2210634842949	0.240233855965983\\
22.2217153242033	0.241296837629549\\
22.2225740487432	0.242359819293115\\
22.2235458964491	0.243422800956681\\
22.2238309418327	0.244485782620248\\
22.2244233068813	0.245548764283814\\
22.2251787895283	0.246611745947381\\
22.2258268775678	0.247674727610947\\
22.225957291659	0.248737709274513\\
22.226556488085	0.249800690938079\\
22.2274892870117	0.250863672601646\\
22.2284007372372	0.251926654265212\\
22.2295563535213	0.252989635928779\\
22.229748645429	0.254052617592345\\
22.2299232227351	0.255115599255911\\
22.2305459183435	0.256178580919477\\
22.2311680653483	0.257241562583043\\
22.231888923593	0.25830454424661\\
22.2328156189459	0.259367525910176\\
22.2340716743461	0.260430507573742\\
22.2352673990464	0.261493489237309\\
22.2360185814491	0.262556470900875\\
22.2364368326811	0.263619452564441\\
22.2374029197017	0.264682434228007\\
22.2378252605486	0.265745415891574\\
22.2388050455554	0.26680839755514\\
22.2396579792886	0.267871379218706\\
22.2404091675607	0.268934360882272\\
22.2409867432981	0.269997342545839\\
22.2415600879244	0.271060324209405\\
22.2417589799694	0.272123305872971\\
22.2423312420688	0.273186287536538\\
22.2431134012971	0.274249269200104\\
22.2433127177194	0.27531225086367\\
22.244062845052	0.276375232527236\\
22.2447944964874	0.277438214190803\\
22.2462600443757	0.278501195854369\\
22.2468318691346	0.279564177517935\\
22.2476534075116	0.280627159181502\\
22.2491547473163	0.281690140845068\\
22.2498098025517	0.282753122508634\\
22.2511791278833	0.2838161041722\\
22.25175858619	0.284879085835767\\
22.2523925606354	0.285942067499333\\
22.2529681914796	0.2870050491629\\
22.2542057927893	0.288068030826466\\
22.254766560853	0.289131012490032\\
22.2552923071265	0.290193994153598\\
22.2560104919703	0.291256975817165\\
22.2569089160591	0.292319957480731\\
22.2577349550184	0.293382939144297\\
22.2589595063469	0.294445920807863\\
22.2597143114317	0.29550890247143\\
22.2606192473876	0.296571884134996\\
22.2611108057345	0.297634865798562\\
22.261600433601	0.298697847462129\\
22.2623493070047	0.299760829125695\\
22.2627714682986	0.300823810789261\\
22.2637754423093	0.301886792452828\\
22.2643882428413	0.302949774116394\\
22.2657137355885	0.30401275577996\\
22.2666528737417	0.305075737443526\\
22.2678467115769	0.306138719107093\\
22.2688037760882	0.307201700770659\\
22.2693759972062	0.308264682434225\\
22.269660793773	0.309327664097792\\
22.2701580311219	0.310390645761358\\
22.2705273872222	0.311453627424924\\
22.2710470059874	0.312516609088491\\
22.2715423677566	0.313579590752057\\
22.2721248106371	0.314642572415624\\
22.2730085604804	0.31570555407919\\
22.273785038204	0.316768535742756\\
22.2741373482991	0.317831517406322\\
22.2746626884754	0.318894499069889\\
22.2752931409338	0.319957480733455\\
22.2757221014446	0.321020462397021\\
22.2761881791965	0.322083444060587\\
22.2769469179289	0.323146425724154\\
22.2771363382678	0.32420940738772\\
22.2779638442242	0.325272389051286\\
22.2783727027216	0.326335370714853\\
22.2787165220892	0.327398352378419\\
22.2792501120799	0.328461334041985\\
22.2796991187777	0.329524315705551\\
22.2805891904392	0.330587297369117\\
22.2808860543816	0.331650279032684\\
22.28152756393	0.33271326069625\\
22.2818378837267	0.333776242359817\\
22.2824406534644	0.334839224023383\\
22.2830715699718	0.335902205686949\\
22.2836746782726	0.336965187350516\\
22.284683339766	0.338028169014082\\
22.2849226605461	0.339091150677648\\
22.2856317141665	0.340154132341215\\
22.2865349284223	0.341217114004781\\
22.2870325448966	0.342280095668347\\
22.287357694793	0.343343077331913\\
22.2878588048469	0.344406058995479\\
22.288162121901	0.345469040659046\\
22.2883149105155	0.346532022322612\\
22.2888251130121	0.347595003986178\\
22.2900889144231	0.348657985649745\\
22.2909491985856	0.349720967313311\\
22.2914629527219	0.350783948976877\\
22.292191766927	0.351846930640443\\
22.2929184694257	0.35290991230401\\
22.2934476668269	0.353972893967576\\
22.2946696368004	0.355035875631142\\
22.2956713189554	0.356098857294709\\
22.2963366249109	0.357161838958275\\
22.2967581532126	0.358224820621841\\
22.2972990808976	0.359287802285407\\
22.2977827556367	0.360350783948974\\
22.2980348315312	0.36141376561254\\
22.2983013288514	0.362476747276106\\
22.298791309786	0.363539728939673\\
22.2990933775359	0.364602710603239\\
22.2992838777391	0.365665692266805\\
22.2996324191551	0.366728673930371\\
22.2997868933597	0.367791655593938\\
22.3001755843534	0.368854637257504\\
22.300728626328	0.36991761892107\\
22.3014411248337	0.370980600584637\\
22.302190214639	0.372043582248203\\
22.3026096139349	0.37310656391177\\
22.3029453960012	0.374169545575336\\
22.3031808240983	0.375232527238902\\
22.3043234204151	0.376295508902469\\
22.3052570079365	0.377358490566035\\
22.3056446995824	0.378421472229601\\
22.3065956213483	0.379484453893167\\
22.3067680528656	0.380547435556734\\
22.3086679238814	0.3816104172203\\
22.3099426210632	0.382673398883866\\
22.310389340902	0.383736380547432\\
22.3106743355239	0.384799362210999\\
22.3110000817444	0.385862343874565\\
22.3116833176955	0.386925325538131\\
22.3121912991714	0.387988307201698\\
22.3125763505982	0.389051288865264\\
22.3134851811657	0.39011427052883\\
22.3139196201761	0.391177252192396\\
22.3142612055947	0.392240233855963\\
22.314540652637	0.393303215519529\\
22.3153855033619	0.394366197183095\\
22.3160002662152	0.395429178846662\\
22.3166400733124	0.396492160510228\\
22.3175302714264	0.397555142173794\\
22.3182453659646	0.398618123837361\\
22.3189723682807	0.399681105500927\\
22.3199502121397	0.400744087164493\\
22.3203317283751	0.401807068828059\\
22.3205026467436	0.402870050491626\\
22.3210395596995	0.403933032155192\\
22.3220628985624	0.404996013818758\\
22.3224084131454	0.406058995482325\\
22.3227624384635	0.407121977145891\\
22.3228729949804	0.408184958809457\\
22.3229263864405	0.409247940473024\\
22.3233387365435	0.41031092213659\\
22.3237513130912	0.411373903800156\\
22.3240122439519	0.412436885463722\\
22.3248019356434	0.413499867127289\\
22.3260140084513	0.414562848790855\\
22.326858023409	0.415625830454421\\
22.3272186353806	0.416688812117988\\
22.327694650376	0.417751793781554\\
22.328942682205	0.41881477544512\\
22.3294410042631	0.419877757108687\\
22.3300600155393	0.420940738772253\\
22.3310786050628	0.42200372043582\\
22.331293347484	0.423066702099386\\
22.3325399768232	0.424129683762952\\
22.33328382006	0.425192665426518\\
22.3334776250115	0.426255647090085\\
22.3346652069033	0.427318628753651\\
22.3355819847163	0.428381610417217\\
22.3359377884708	0.429444592080784\\
22.3366623976367	0.43050757374435\\
22.3374191266222	0.431570555407916\\
22.3377494877221	0.432633537071482\\
22.3385511610876	0.433696518735049\\
22.3391179699864	0.434759500398615\\
22.3393621708414	0.435822482062181\\
22.3397048025309	0.436885463725747\\
22.34041693864	0.437948445389313\\
22.3409850343476	0.43901142705288\\
22.3415683708912	0.440074408716446\\
22.3424194583763	0.441137390380012\\
22.3433761275871	0.442200372043579\\
22.3436968697643	0.443263353707145\\
22.3441288364455	0.444326335370711\\
22.3452056035738	0.445389317034277\\
22.345365088073	0.446452298697843\\
22.3456352593238	0.44751528036141\\
22.3459356027599	0.448578262024976\\
22.346364673604	0.449641243688542\\
22.3469681000052	0.450704225352109\\
22.3484809324838	0.451767207015675\\
22.3488609438166	0.452830188679241\\
22.3491169634602	0.453893170342808\\
22.3494601407369	0.454956152006374\\
22.3506218875487	0.45601913366994\\
22.3513603807159	0.457082115333506\\
22.3518428549579	0.458145096997072\\
22.352222330063	0.459208078660639\\
22.3528987918211	0.460271060324205\\
22.3534271505526	0.461334041987771\\
22.3540949470244	0.462397023651337\\
22.3543610544053	0.463460005314904\\
22.3548895484047	0.46452298697847\\
22.3553651603103	0.465585968642036\\
22.3559362744488	0.466648950305602\\
22.3564766498942	0.467711931969169\\
22.3567128488201	0.468774913632735\\
22.3569635695465	0.469837895296301\\
22.3577034504287	0.470900876959868\\
22.3583877048425	0.471963858623434\\
22.3584675890031	0.473026840287\\
22.3588294799851	0.474089821950567\\
22.3592184407722	0.475152803614133\\
22.3596233632595	0.476215785277699\\
22.3597932494058	0.477278766941265\\
22.3602435243128	0.478341748604831\\
22.3605109985489	0.479404730268398\\
22.3607533898693	0.480467711931964\\
22.361364749955	0.48153069359553\\
22.3617742720777	0.482593675259097\\
22.3621397522859	0.483656656922663\\
22.3626331196456	0.484719638586229\\
22.3634767526938	0.485782620249795\\
22.3637271533866	0.486845601913362\\
22.3648538795001	0.487908583576928\\
22.3650530617118	0.488971565240494\\
22.3656348074122	0.49003454690406\\
22.3664863404107	0.491097528567627\\
22.366785266203	0.492160510231193\\
22.3675401279755	0.493223491894759\\
22.3685154601767	0.494286473558326\\
22.3692753705283	0.495349455221892\\
22.3696520268678	0.496412436885458\\
22.3701592965899	0.497475418549024\\
22.3709994438314	0.49853840021259\\
22.3712071116227	0.499601381876157\\
22.3715415179301	0.500664363539723\\
22.3724487049251	0.50172734520329\\
22.3728976417541	0.502790326866856\\
22.3732088749128	0.503853308530422\\
22.3744924694539	0.504916290193989\\
22.3747864469924	0.505979271857555\\
22.3755995003984	0.507042253521121\\
22.3761407402061	0.508105235184688\\
22.3763568795868	0.509168216848254\\
22.3770437472924	0.51023119851182\\
22.3775769856743	0.511294180175387\\
22.3779805694616	0.512357161838953\\
22.3782053356757	0.513420143502519\\
22.3784794330697	0.514483125166086\\
22.3786836982344	0.515546106829652\\
22.3790549911478	0.516609088493218\\
22.3793103064105	0.517672070156785\\
22.3798216161254	0.518735051820351\\
22.3807568009344	0.519798033483917\\
22.3812601224449	0.520861015147483\\
22.3820158275797	0.52192399681105\\
22.3824039090601	0.522986978474616\\
22.3832532101292	0.524049960138182\\
22.3835765533963	0.525112941801749\\
22.3843043315074	0.526175923465315\\
22.3847647283047	0.527238905128881\\
22.3852254519256	0.528301886792448\\
22.3855884816672	0.529364868456014\\
22.3860995699073	0.53042785011958\\
22.3868776003044	0.531490831783147\\
22.3874140669219	0.532553813446713\\
22.3881259752701	0.533616795110279\\
22.388689874795	0.534679776773846\\
22.3890050194415	0.535742758437412\\
22.3894131760378	0.536805740100978\\
22.3902882418473	0.537868721764545\\
22.3911615581585	0.538931703428111\\
22.3917672175834	0.539994685091677\\
22.3919841320078	0.541057666755244\\
22.392153839134	0.54212064841881\\
22.3925238944708	0.543183630082376\\
22.3927907214329	0.544246611745943\\
22.3930451434945	0.545309593409509\\
22.3934812551366	0.546372575073075\\
22.3940480977287	0.547435556736642\\
22.3944659587999	0.548498538400208\\
22.3956700233267	0.549561520063774\\
22.3963915456269	0.550624501727341\\
22.3968572176475	0.551687483390907\\
22.3974938010457	0.552750465054473\\
22.3981539467068	0.55381344671804\\
22.3987786064271	0.554876428381606\\
22.3991813973942	0.555939410045172\\
22.3998362371789	0.557002391708739\\
22.4001779564858	0.558065373372305\\
22.401120365167	0.559128355035871\\
22.4019952282619	0.560191336699438\\
22.4032594774857	0.561254318363004\\
22.4041601516648	0.56231730002657\\
22.404562768477	0.563380281690137\\
22.4052702660636	0.564443263353703\\
22.4056709537293	0.565506245017269\\
22.4058861650785	0.566569226680836\\
22.4067185645139	0.567632208344402\\
22.4070396566926	0.568695190007968\\
22.4071623741852	0.569758171671535\\
22.4075164764071	0.570821153335101\\
22.407733470952	0.571884134998667\\
22.4086025521187	0.572947116662233\\
22.4090179995611	0.5740100983258\\
22.4094516419932	0.575073079989366\\
22.4097790292836	0.576136061652932\\
22.4106060313472	0.577199043316499\\
22.4109693430948	0.578262024980065\\
22.4112315071783	0.579325006643631\\
22.4115842926499	0.580387988307198\\
22.4117160219675	0.581450969970764\\
22.4120471138825	0.58251395163433\\
22.4124466801225	0.583576933297897\\
22.4128250365403	0.584639914961463\\
22.4132349519517	0.585702896625029\\
22.413486162935	0.586765878288596\\
22.4138003764934	0.587828859952162\\
22.4145594890733	0.588891841615728\\
22.4155485695402	0.589954823279295\\
22.416030194438	0.591017804942861\\
22.4162622851878	0.592080786606427\\
22.4168476383296	0.593143768269994\\
22.4173461384334	0.59420674993356\\
22.4178751435661	0.595269731597126\\
22.418183860585	0.596332713260693\\
22.4186753014341	0.597395694924259\\
22.4192154105499	0.598458676587825\\
22.4199289221955	0.599521658251392\\
22.4204446745326	0.600584639914958\\
22.4208340625576	0.601647621578524\\
22.4220373020346	0.602710603242091\\
22.4224767869741	0.603773584905657\\
22.4230369463507	0.604836566569223\\
22.4237854245029	0.60589954823279\\
22.4244590905422	0.606962529896356\\
22.424716116236	0.608025511559922\\
22.4256631998941	0.609088493223489\\
22.4264960722086	0.610151474887055\\
22.4270425082931	0.611214456550621\\
22.4271600874168	0.612277438214188\\
22.4278352781956	0.613340419877754\\
22.4283752790701	0.61440340154132\\
22.4286155991818	0.615466383204887\\
22.4294100373833	0.616529364868453\\
22.4300951464883	0.617592346532019\\
22.4313782058399	0.618655328195586\\
22.4319112785533	0.619718309859152\\
22.4322289987238	0.620781291522718\\
22.4326443837154	0.621844273186285\\
22.4329876554156	0.622907254849851\\
22.4336084848715	0.623970236513417\\
22.4341889260236	0.625033218176984\\
22.4345036911167	0.62609619984055\\
22.4347518302311	0.627159181504116\\
22.4354494470627	0.628222163167683\\
22.4355864044671	0.629285144831249\\
22.4359213508737	0.630348126494815\\
22.4362634880642	0.631411108158382\\
22.4365790352997	0.632474089821948\\
22.4371234999068	0.633537071485514\\
22.4375264519861	0.634600053149081\\
22.4381059184308	0.635663034812647\\
22.4387361686506	0.636726016476213\\
22.4391175865585	0.63778899813978\\
22.4401367252786	0.638851979803346\\
22.44088623531	0.639914961466912\\
22.4411973938155	0.640977943130479\\
22.4414328117468	0.642040924794045\\
22.4419835776438	0.643103906457611\\
22.4422366038564	0.644166888121178\\
22.442528301303	0.645229869784744\\
22.4431517799682	0.64629285144831\\
22.4434061074162	0.647355833111877\\
22.4438892316883	0.648418814775443\\
22.4449295557232	0.649481796439009\\
22.4456106904979	0.650544778102576\\
22.4464259646626	0.651607759766142\\
22.4471105987257	0.652670741429708\\
22.447320743316	0.653733723093275\\
22.4480121595202	0.654796704756841\\
22.4485394285518	0.655859686420407\\
22.4489832537846	0.656922668083974\\
22.4495356727368	0.65798564974754\\
22.4500150246307	0.659048631411106\\
22.4505553558869	0.660111613074673\\
22.450800813807	0.661174594738239\\
22.450971206725	0.662237576401805\\
22.45202629267	0.663300558065372\\
22.4528928602752	0.664363539728938\\
22.4537190606702	0.665426521392504\\
22.4542401214709	0.666489503056071\\
22.4544794901741	0.667552484719637\\
22.4550713946149	0.668615466383203\\
22.4558573788009	0.66967844804677\\
22.4563756438554	0.670741429710336\\
22.4572427855064	0.671804411373902\\
22.4581359154722	0.672867393037469\\
22.4585871488473	0.673930374701035\\
22.4595486300569	0.674993356364601\\
22.4601894847311	0.676056338028168\\
22.4618416747486	0.677119319691734\\
22.4623814005952	0.6781823013553\\
22.46315863844	0.679245283018867\\
22.4633061133992	0.680308264682433\\
22.4634927528637	0.681371246345999\\
22.4637843049808	0.682434228009566\\
22.4644772275406	0.683497209673132\\
22.4650019592776	0.684560191336698\\
22.4654006389962	0.685623173000265\\
22.4660923918928	0.686686154663831\\
22.466947525144	0.687749136327397\\
22.4673327727397	0.688812117990964\\
22.4677238720775	0.68987509965453\\
22.4703366616555	0.690938081318096\\
22.4707883594037	0.692001062981663\\
22.4712750950352	0.693064044645229\\
22.4716085255011	0.694127026308795\\
22.4727155889237	0.695190007972362\\
22.4730097665912	0.696252989635928\\
22.4730737170421	0.697315971299494\\
22.4739871199867	0.698378952963061\\
22.4745454776229	0.699441934626627\\
22.4755005904287	0.700504916290193\\
22.4759644860344	0.70156789795376\\
22.4766037453297	0.702630879617326\\
22.4774158816139	0.703693861280892\\
22.4783240723232	0.704756842944459\\
22.4790689453205	0.705819824608025\\
22.4793107723984	0.706882806271591\\
22.4798731710464	0.707945787935158\\
22.4803843146434	0.709008769598724\\
22.4814066108727	0.71007175126229\\
22.4821285553816	0.711134732925856\\
22.4830088225639	0.712197714589423\\
22.4837824603135	0.713260696252989\\
22.4841226876238	0.714323677916555\\
22.4846844528037	0.715386659580122\\
22.4856573005721	0.716449641243688\\
22.4864369415943	0.717512622907254\\
22.4872342691626	0.718575604570821\\
22.4876718082376	0.719638586234387\\
22.4888521220571	0.720701567897953\\
22.4891664591917	0.72176454956152\\
22.4895022619069	0.722827531225086\\
22.489943967322	0.723890512888652\\
22.4904631152034	0.724953494552219\\
22.4912487012182	0.726016476215785\\
22.4921114258646	0.727079457879351\\
22.4927322404221	0.728142439542918\\
22.4935554729712	0.729205421206484\\
22.4940839972342	0.73026840287005\\
22.4943328596312	0.731331384533617\\
22.494605256154	0.732394366197183\\
22.4953654339314	0.733457347860749\\
22.496219880188	0.734520329524316\\
22.4966221738443	0.735583311187882\\
22.4969230959514	0.736646292851448\\
22.4978009469817	0.737709274515015\\
22.4982212433658	0.738772256178581\\
22.4986269188773	0.739835237842147\\
22.4990918018461	0.740898219505714\\
22.5010257471438	0.74196120116928\\
22.5013885576117	0.743024182832846\\
22.5022541747743	0.744087164496413\\
22.503794324846	0.745150146159979\\
22.5039201424071	0.746213127823545\\
22.5046360952063	0.747276109487112\\
22.5056972575793	0.748339091150678\\
22.5062668674153	0.749402072814244\\
22.5071404813953	0.750465054477811\\
22.5080603796848	0.751528036141377\\
22.5084285139327	0.752591017804943\\
22.5089116923476	0.75365399946851\\
22.5099755716458	0.754716981132076\\
22.5103518102387	0.755779962795642\\
22.5111639597664	0.756842944459209\\
22.5118809955429	0.757905926122775\\
22.512996526328	0.758968907786341\\
22.5146930559173	0.760031889449907\\
22.5155133234097	0.761094871113474\\
22.5163010650929	0.76215785277704\\
22.5167706420921	0.763220834440606\\
22.5169771195761	0.764283816104173\\
22.5180737831585	0.765346797767739\\
22.5191773924758	0.766409779431305\\
22.5194955768291	0.767472761094872\\
22.5204538373768	0.768535742758438\\
22.521210189472	0.769598724422004\\
22.5218062769469	0.77066170608557\\
22.5220949737774	0.771724687749137\\
22.523454698855	0.772787669412703\\
22.5239913841859	0.773850651076269\\
22.5247580599854	0.774913632739835\\
22.5256177615892	0.775976614403402\\
22.5271589172003	0.777039596066968\\
22.5272666232898	0.778102577730534\\
22.528232134994	0.779165559394101\\
22.5286294784314	0.780228541057667\\
22.5290944403882	0.781291522721233\\
22.5294567778878	0.7823545043848\\
22.5301775177545	0.783417486048366\\
22.5309845410401	0.784480467711932\\
22.5317918695867	0.785543449375499\\
22.5333280505673	0.786606431039065\\
22.5340615966311	0.787669412702631\\
22.5350885860589	0.788732394366198\\
22.5360156020303	0.789795376029764\\
22.5370679137027	0.79085835769333\\
22.5375767725681	0.791921339356897\\
22.5390762754912	0.792984321020463\\
22.5393741974855	0.794047302684029\\
22.5402770244949	0.795110284347595\\
22.5410792635155	0.796173266011162\\
22.5418649744299	0.797236247674728\\
22.5423418586348	0.798299229338294\\
22.5426979457904	0.799362211001861\\
22.5430343946827	0.800425192665427\\
22.5440085520984	0.801488174328993\\
22.5448470082917	0.80255115599256\\
22.5452682785677	0.803614137656126\\
22.5458832914946	0.804677119319692\\
22.5464583153723	0.805740100983258\\
22.5473052615221	0.806803082646825\\
22.5484094726069	0.807866064310391\\
22.5490848995892	0.808929045973957\\
22.5493464170194	0.809992027637524\\
22.5497633391715	0.81105500930109\\
22.5508478735639	0.812117990964656\\
22.5519887492382	0.813180972628223\\
22.5525066571693	0.814243954291789\\
22.5527702732733	0.815306935955355\\
22.5540048687091	0.816369917618922\\
22.5552519900185	0.817432899282488\\
22.5573161947636	0.818495880946054\\
22.5580403499885	0.81955886260962\\
22.5595068089896	0.820621844273187\\
22.5598376719415	0.821684825936753\\
22.5604113758412	0.822747807600319\\
22.5615909187949	0.823810789263886\\
22.5618705258213	0.824873770927452\\
22.5631014208746	0.825936752591018\\
22.5642159228947	0.826999734254585\\
22.5656420790646	0.828062715918151\\
22.567605418382	0.829125697581717\\
22.5692015158868	0.830188679245284\\
22.5700646795678	0.83125166090885\\
22.5705512486425	0.832314642572416\\
22.5715746809746	0.833377624235982\\
22.5722702518604	0.834440605899549\\
22.5732225362142	0.835503587563115\\
22.5737643949998	0.836566569226681\\
22.5749307872586	0.837629550890248\\
22.5757383407544	0.838692532553814\\
22.5762293938483	0.83975551421738\\
22.5770987146907	0.840818495880947\\
22.5779440274282	0.841881477544513\\
22.5793843518389	0.842944459208079\\
22.5800537381554	0.844007440871646\\
22.5811548155799	0.845070422535212\\
22.5825205491544	0.846133404198778\\
22.5831591086504	0.847196385862345\\
22.5838499400842	0.848259367525911\\
22.5851711980603	0.849322349189477\\
22.585654358471	0.850385330853043\\
22.5870240337196	0.85144831251661\\
22.5874510259703	0.852511294180176\\
22.5883754344322	0.853574275843742\\
22.5900834268873	0.854637257507309\\
22.5906604363638	0.855700239170875\\
22.5919561508563	0.856763220834441\\
22.5934653285432	0.857826202498008\\
22.5951424128247	0.858889184161574\\
22.5958869452436	0.85995216582514\\
22.5968951514674	0.861015147488707\\
22.5974261138019	0.862078129152273\\
22.5980357210348	0.863141110815839\\
22.6000226884281	0.864204092479406\\
22.6009755616612	0.865267074142972\\
22.6016444586284	0.866330055806538\\
22.6019091302086	0.867393037470105\\
22.6024768521094	0.868456019133671\\
22.6032396891634	0.869519000797237\\
22.604394701642	0.870581982460803\\
22.6052277108479	0.87164496412437\\
22.6059951134122	0.872707945787936\\
22.6071103293629	0.873770927451502\\
22.6074591299755	0.874833909115069\\
22.6085817978129	0.875896890778635\\
22.6093366600201	0.876959872442201\\
22.6110150951505	0.878022854105768\\
22.6133350679949	0.879085835769334\\
22.61493760738	0.8801488174329\\
22.6163667796018	0.881211799096467\\
22.6167232647402	0.882274780760033\\
22.6185107375659	0.883337762423599\\
22.6209895107043	0.884400744087165\\
22.6226047718026	0.885463725750732\\
22.6262366750354	0.886526707414298\\
22.6271943329901	0.887589689077864\\
22.6284179723625	0.888652670741431\\
22.6290937346244	0.889715652404997\\
22.6308715288697	0.890778634068563\\
22.6317823729862	0.89184161573213\\
22.6337942954916	0.892904597395696\\
22.6349519454514	0.893967579059262\\
22.635897662134	0.895030560722828\\
22.6371947492778	0.896093542386395\\
22.6379429505514	0.897156524049961\\
22.6387451406216	0.898219505713527\\
22.6400333301548	0.899282487377093\\
22.6412355725704	0.90034546904066\\
22.6423812688641	0.901408450704226\\
22.6434403405017	0.902471432367792\\
22.6446592814887	0.903534414031359\\
22.6459602829292	0.904597395694925\\
22.646793734678	0.905660377358491\\
22.6490411400818	0.906723359022058\\
22.6499813820733	0.907786340685624\\
22.6515444527022	0.90884932234919\\
22.6530008281069	0.909912304012756\\
22.6539424437487	0.910975285676323\\
22.655457612718	0.912038267339889\\
22.6559251585705	0.913101249003455\\
22.6571405032411	0.914164230667022\\
22.6580386598456	0.915227212330588\\
22.6608991132675	0.916290193994154\\
22.6629572387236	0.91735317565772\\
22.664153669758	0.918416157321287\\
22.6657157276757	0.919479138984853\\
22.6665994507934	0.920542120648419\\
22.6678407312168	0.921605102311986\\
22.6701169286578	0.922668083975552\\
22.6715472781908	0.923731065639118\\
22.6733354261429	0.924794047302684\\
22.6748133378311	0.925857028966251\\
22.6754737680553	0.926920010629817\\
22.6777462163933	0.927982992293383\\
22.6792959559578	0.92904597395695\\
22.6807006957293	0.930108955620516\\
22.681352226271	0.931171937284082\\
22.6828355141118	0.932234918947649\\
22.6834118538723	0.933297900611215\\
22.6852401118671	0.934360882274781\\
22.6878601336115	0.935423863938347\\
22.6887261062023	0.936486845601914\\
22.6895645034594	0.93754982726548\\
22.6903803626319	0.938612808929046\\
22.6916237326506	0.939675790592613\\
22.6942208202693	0.940738772256179\\
22.6957001583271	0.941801753919745\\
22.6980115001497	0.942864735583311\\
22.6984943340457	0.943927717246878\\
22.7033511447614	0.944990698910444\\
22.7041994546495	0.94605368057401\\
22.7049013865914	0.947116662237577\\
22.7077156041792	0.948179643901143\\
22.709003668821	0.949242625564709\\
22.711105891685	0.950305607228276\\
22.7116638472971	0.951368588891842\\
22.7129416620602	0.952431570555408\\
22.7140195239405	0.953494552218975\\
22.7171338675477	0.954557533882541\\
22.7197679163272	0.955620515546107\\
22.7224305476978	0.956683497209673\\
22.7247270421469	0.95774647887324\\
22.7261369417363	0.958809460536806\\
22.7280285575238	0.959872442200372\\
22.7302897824799	0.960935423863939\\
22.7338674118536	0.961998405527505\\
22.7414302380663	0.963061387191071\\
22.7452468189976	0.964124368854637\\
22.7477480407315	0.965187350518204\\
22.7489684234546	0.96625033218177\\
22.7525480315879	0.967313313845336\\
22.7583078567082	0.968376295508903\\
22.7596294481029	0.969439277172469\\
22.7616699050882	0.970502258836035\\
22.7631958427089	0.971565240499602\\
22.766074468993	0.972628222163168\\
22.7685087193785	0.973691203826734\\
22.7755342579237	0.9747541854903\\
22.7789104037621	0.975817167153867\\
22.7817376152083	0.976880148817433\\
22.7874600084737	0.977943130480999\\
22.795715960464	0.979006112144566\\
22.8010062743114	0.980069093808132\\
22.804666427473	0.981132075471698\\
22.8065322731605	0.982195057135265\\
22.8197733953068	0.983258038798831\\
22.8216904880217	0.984321020462397\\
22.8337402821101	0.985384002125963\\
22.8472892745814	0.98644698378953\\
22.8516609640284	0.987509965453096\\
22.8641348777176	0.988572947116662\\
22.8758945430113	0.989635928780229\\
22.8842354467398	0.990698910443795\\
22.8901647977707	0.991761892107361\\
22.8957874320732	0.992824873770928\\
22.9024834877078	0.993887855434494\\
22.9197184177384	0.99495083709806\\
22.9426540991661	0.996013818761626\\
22.952485683981	0.997076800425193\\
22.9657704778241	0.998139782088759\\
22.9984849948727	0.999202763752325\\
};
\addlegendentry{$d_{\text{ill},1}=\SI{0.372}{\meter}$};

\addplot [color=mycolor2,dashed,thick]
  table[row sep=crcr]{21.3330977724151	0\\
21.4510086675274	0.00106382978723407\\
21.4892024135712	0.00212765957446792\\
21.5347439811619	0.00319148936170199\\
21.5619190496116	0.00425531914893607\\
21.589625885222	0.00531914893616992\\
21.6040293420758	0.0063829787234041\\
21.6150592561173	0.00744680851063795\\
21.6346699696075	0.00851063829787213\\
21.6451418353263	0.00957446808510609\\
21.6531804341937	0.0106382978723401\\
21.6592509056977	0.011702127659574\\
21.6646461893209	0.0127659574468081\\
21.6709695035188	0.0138297872340422\\
21.6816299414133	0.0148936170212762\\
21.6832072594867	0.0159574468085104\\
21.6891842727557	0.0170212765957446\\
21.6922834890236	0.0180851063829789\\
21.6977978798393	0.0191489361702128\\
21.7021076655179	0.0202127659574469\\
21.7043538874315	0.0212765957446809\\
21.7067885189477	0.0223404255319148\\
21.7110599311241	0.0234042553191489\\
21.7130485918476	0.0244680851063828\\
21.7189363923224	0.0255319148936169\\
21.7259570538428	0.0265957446808509\\
21.7275661590722	0.0276595744680851\\
21.7381511095594	0.0287234042553191\\
21.7416910273635	0.029787234042553\\
21.7440958781512	0.0308510638297871\\
21.745950139813	0.0319148936170213\\
21.7466174614307	0.0329787234042555\\
21.7508135471027	0.0340425531914895\\
21.754858838042	0.0351063829787234\\
21.7577990676252	0.0361702127659574\\
21.7615621445238	0.0372340425531916\\
21.7666246582325	0.0382978723404257\\
21.769627507195	0.0393617021276597\\
21.7712868189432	0.0404255319148938\\
21.7738166273625	0.0414893617021278\\
21.7772146746954	0.0425531914893617\\
21.7800811988971	0.0436170212765956\\
21.7856675797574	0.0446808510638296\\
21.7888125586678	0.0457446808510634\\
21.7919244280044	0.0468085106382975\\
21.7946118953581	0.0478723404255316\\
21.7972950851374	0.0489361702127655\\
21.8023654104522	0.0499999999999995\\
21.8036527615493	0.0510638297872335\\
21.8044223435041	0.0521276595744675\\
21.8064121015595	0.0531914893617015\\
21.8084152320262	0.0542553191489356\\
21.8108288098265	0.0553191489361697\\
21.8127967063715	0.0563829787234039\\
21.8149434234365	0.0574468085106381\\
21.8195484516124	0.0585106382978722\\
21.8210018759132	0.0595744680851062\\
21.8237902141646	0.0606382978723403\\
21.8250370719679	0.0617021276595746\\
21.8261163961901	0.0627659574468087\\
21.8296396080162	0.0638297872340425\\
21.8316739953256	0.0648936170212764\\
21.8333199593217	0.0659574468085102\\
21.8363376895956	0.0670212765957442\\
21.8398816352013	0.0680851063829782\\
21.8435293473095	0.0691489361702121\\
21.845896449823	0.0702127659574462\\
21.848694479228	0.0712765957446803\\
21.8509308570173	0.0723404255319143\\
21.8524778554497	0.0734042553191484\\
21.8544397987597	0.0744680851063824\\
21.8559892470758	0.0755319148936162\\
21.8577088756304	0.0765957446808503\\
21.8605202947355	0.0776595744680842\\
21.8641043578874	0.0787234042553182\\
21.864418041243	0.0797872340425522\\
21.8664312377932	0.0808510638297864\\
21.8684325397499	0.0819148936170204\\
21.8708764780226	0.0829787234042546\\
21.8727219227214	0.0840425531914885\\
21.8740718461271	0.0851063829787225\\
21.8761239756135	0.0861702127659565\\
21.8785020529718	0.0872340425531905\\
21.879469504637	0.0882978723404244\\
21.8802961203407	0.0893617021276587\\
21.8813370904546	0.0904255319148926\\
21.8837764107129	0.0914893617021265\\
21.8847100322811	0.0925531914893606\\
21.8888163614656	0.0936170212765947\\
21.8899214193773	0.0946808510638287\\
21.890929937173	0.0957446808510629\\
21.8929762528481	0.0968085106382968\\
21.8935583893697	0.0978723404255306\\
21.8963124281282	0.0989361702127647\\
21.8982217849166	0.0999999999999988\\
21.9024334040691	0.101063829787233\\
21.9042529102225	0.102127659574467\\
21.9052904281435	0.103191489361701\\
21.9065917662255	0.104255319148935\\
21.9084809409281	0.105319148936169\\
21.9093200001079	0.106382978723403\\
21.911368903567	0.107446808510637\\
21.912256714347	0.108510638297871\\
21.9135965794143	0.109574468085105\\
21.9144698651053	0.110638297872339\\
21.9156430341258	0.111702127659574\\
21.9170979395301	0.112765957446807\\
21.9193659540611	0.113829787234041\\
21.9206493991692	0.114893617021275\\
21.9209665213042	0.115957446808509\\
21.9232102280648	0.117021276595743\\
21.9246650480548	0.118085106382977\\
21.9263196546742	0.119148936170211\\
21.927964100462	0.120212765957445\\
21.9290010219208	0.121276595744679\\
21.9301439062557	0.122340425531913\\
21.9313649378796	0.123404255319147\\
21.9337998949721	0.124468085106382\\
21.9345489694144	0.125531914893616\\
21.9352912018456	0.12659574468085\\
21.9374431141293	0.127659574468084\\
21.93836395043	0.128723404255318\\
21.9391539307154	0.129787234042552\\
21.9401336569447	0.130851063829786\\
21.9420435111886	0.13191489361702\\
21.9435194502204	0.132978723404254\\
21.9441472738137	0.134042553191488\\
21.9449549001542	0.135106382978722\\
21.9453457965333	0.136170212765956\\
21.9462106953483	0.13723404255319\\
21.9488234003989	0.138297872340424\\
21.9523627363085	0.139361702127658\\
21.9534033958553	0.140425531914892\\
21.9542462184616	0.141489361702126\\
21.9554130577721	0.14255319148936\\
21.9580337791191	0.143617021276594\\
21.9589957716936	0.144680851063828\\
21.9597497613696	0.145744680851062\\
21.9599718669427	0.146808510638296\\
21.9607004130619	0.14787234042553\\
21.9613217442181	0.148936170212764\\
21.9623631097858	0.149999999999998\\
21.9629530631153	0.151063829787232\\
21.9639215771784	0.152127659574466\\
21.9645558390779	0.1531914893617\\
21.9657422321556	0.154255319148934\\
21.9663353115409	0.155319148936168\\
21.9667592153573	0.156382978723402\\
21.9670713621434	0.157446808510636\\
21.9683391035414	0.15851063829787\\
21.9692115017191	0.159574468085104\\
21.9703194854633	0.160638297872338\\
21.9715589909005	0.161702127659572\\
21.9717690411815	0.162765957446806\\
21.9730001994529	0.16382978723404\\
21.9753278341991	0.164893617021274\\
21.9773051067672	0.165957446808508\\
21.9779600837322	0.167021276595743\\
21.979672311394	0.168085106382976\\
21.9815426875623	0.169148936170211\\
21.9829435500136	0.170212765957445\\
21.9840891405369	0.171276595744679\\
21.9855468796071	0.172340425531913\\
21.9864275804055	0.173404255319147\\
21.9873513427601	0.174468085106381\\
21.9880761856225	0.175531914893615\\
21.988414584454	0.176595744680849\\
21.9892229927898	0.177659574468083\\
21.9897136679503	0.178723404255317\\
21.9906421880375	0.179787234042551\\
21.994382907548	0.180851063829785\\
21.9955041839256	0.181914893617019\\
21.99670332425	0.182978723404253\\
21.9975803044425	0.184042553191487\\
21.9986719585429	0.185106382978722\\
21.9993367352098	0.186170212765955\\
21.9997515646903	0.187234042553189\\
22.0009560693847	0.188297872340423\\
22.0013206409613	0.189361702127657\\
22.0018032879392	0.190425531914892\\
22.0033248371014	0.191489361702126\\
22.0046785504505	0.19255319148936\\
22.005451176225	0.193617021276594\\
22.006688436988	0.194680851063828\\
22.0075520362359	0.195744680851062\\
22.0087388150875	0.196808510638297\\
22.010008986308	0.197872340425531\\
22.0110648623707	0.198936170212765\\
22.0128109863895	0.199999999999999\\
22.0142352925933	0.201063829787233\\
22.0147995179813	0.202127659574467\\
22.0154227187159	0.203191489361701\\
22.0168417550023	0.204255319148935\\
22.017744598453	0.205319148936169\\
22.0181665313102	0.206382978723403\\
22.0193627404455	0.207446808510637\\
22.0197100357092	0.208510638297871\\
22.0203820893953	0.209574468085105\\
22.0210092332584	0.210638297872339\\
22.0215864904795	0.211702127659574\\
22.0222561004645	0.212765957446807\\
22.0225233391783	0.213829787234042\\
22.0229583459286	0.214893617021276\\
22.0246012231709	0.21595744680851\\
22.0255628835619	0.217021276595744\\
22.0264440643763	0.218085106382978\\
22.0269638940403	0.219148936170212\\
22.0283941714027	0.220212765957446\\
22.0293148458229	0.22127659574468\\
22.0298880005108	0.222340425531914\\
22.0309734931135	0.223404255319148\\
22.032065300201	0.224468085106382\\
22.0337103180687	0.225531914893616\\
22.034335285611	0.22659574468085\\
22.0358286460286	0.227659574468084\\
22.0365841827301	0.228723404255318\\
22.0369502409787	0.229787234042552\\
22.0375473766994	0.230851063829786\\
22.0381652558085	0.23191489361702\\
22.038772851074	0.232978723404254\\
22.0397243239392	0.234042553191488\\
22.0411890898173	0.235106382978722\\
22.0415082983369	0.236170212765956\\
22.0427656399282	0.23723404255319\\
22.043362241279	0.238297872340424\\
22.0439904679264	0.239361702127658\\
22.0452100521846	0.240425531914892\\
22.0457695913194	0.241489361702126\\
22.0474480941204	0.24255319148936\\
22.0480668032406	0.243617021276594\\
22.0492891245795	0.244680851063828\\
22.0501881004301	0.245744680851062\\
22.0514580711467	0.246808510638296\\
22.0525883715571	0.24787234042553\\
22.0536996649685	0.248936170212764\\
22.0545814419292	0.249999999999998\\
22.0554924651596	0.251063829787232\\
22.0566780259663	0.252127659574466\\
22.0572662558541	0.2531914893617\\
22.0577719068375	0.254255319148934\\
22.0582893973425	0.255319148936168\\
22.0592016243748	0.256382978723402\\
22.0600746609228	0.257446808510636\\
22.0614536637487	0.25851063829787\\
22.0618299034577	0.259574468085104\\
22.0628079019961	0.260638297872338\\
22.063648869804	0.261702127659572\\
22.0641876864799	0.262765957446806\\
22.0648961813906	0.26382978723404\\
22.0661541268032	0.264893617021274\\
22.0665426038271	0.265957446808508\\
22.0672957836605	0.267021276595742\\
22.0677424789551	0.268085106382976\\
22.0680721717312	0.26914893617021\\
22.0685938918695	0.270212765957444\\
22.0691394961058	0.271276595744678\\
22.0698548735371	0.272340425531912\\
22.0700619440041	0.273404255319146\\
22.0705227683609	0.27446808510638\\
22.0715290565492	0.275531914893614\\
22.0725296105354	0.276595744680848\\
22.0735331819441	0.277659574468082\\
22.0745660160305	0.278723404255317\\
22.0757866847953	0.279787234042551\\
22.0761854652452	0.280851063829785\\
22.0766654576414	0.281914893617019\\
22.0776609315585	0.282978723404253\\
22.0788492861966	0.284042553191487\\
22.079541373536	0.285106382978721\\
22.0797601662711	0.286170212765955\\
22.0806043377216	0.287234042553189\\
22.0818452831182	0.288297872340423\\
22.082750187112	0.289361702127657\\
22.0833081694032	0.290425531914891\\
22.0840483716864	0.291489361702125\\
22.0852814203482	0.292553191489359\\
22.0866136104243	0.293617021276593\\
22.0884768796326	0.294680851063827\\
22.0899607363143	0.295744680851061\\
22.0904983007203	0.296808510638295\\
22.0914607244659	0.297872340425529\\
22.0922438649561	0.298936170212763\\
22.093276477966	0.299999999999997\\
22.0946144754389	0.301063829787231\\
22.0950123349452	0.302127659574465\\
22.0957272779364	0.303191489361699\\
22.0963165322536	0.304255319148933\\
22.0970101524609	0.305319148936167\\
22.0977920629384	0.306382978723401\\
22.0981779864903	0.307446808510635\\
22.0988125643748	0.308510638297869\\
22.099208209782	0.309574468085103\\
22.1001165185241	0.310638297872338\\
22.1011043607315	0.311702127659572\\
22.1021158508171	0.312765957446806\\
22.1030030080127	0.31382978723404\\
22.1035064393336	0.314893617021274\\
22.1045075135696	0.315957446808508\\
22.1049236783158	0.317021276595742\\
22.1051196031662	0.318085106382976\\
22.1056470897475	0.31914893617021\\
22.1063137936667	0.320212765957444\\
22.1064786914305	0.321276595744678\\
22.1075940671712	0.322340425531912\\
22.1082908375397	0.323404255319146\\
22.1096730813329	0.32446808510638\\
22.1103369402743	0.325531914893614\\
22.1105335731636	0.326595744680848\\
22.1114001224069	0.327659574468082\\
22.1117741675417	0.328723404255316\\
22.1121733939287	0.32978723404255\\
22.1132943289105	0.330851063829784\\
22.1140189163899	0.331914893617018\\
22.1151612326699	0.332978723404252\\
22.1153596382155	0.334042553191486\\
22.1173700450615	0.335106382978721\\
22.1180003972788	0.336170212765955\\
22.11961267446	0.337234042553189\\
22.120480108354	0.338297872340423\\
22.1214411904402	0.339361702127657\\
22.1225207154594	0.340425531914891\\
22.1228819366334	0.341489361702125\\
22.123553825625	0.342553191489359\\
22.124581861872	0.343617021276593\\
22.1252756185242	0.344680851063827\\
22.1260696673522	0.345744680851061\\
22.1269987141543	0.346808510638295\\
22.1271977368957	0.347872340425529\\
22.1277902093812	0.348936170212763\\
22.1287112340538	0.349999999999997\\
22.1297671885868	0.351063829787231\\
22.1302343054797	0.352127659574465\\
22.1309801525937	0.353191489361699\\
22.13112526121	0.354255319148933\\
22.1312989624529	0.355319148936167\\
22.1318937486527	0.356382978723401\\
22.1334092011943	0.357446808510635\\
22.1339804198592	0.358510638297869\\
22.1350088615013	0.359574468085103\\
22.1354966602474	0.360638297872337\\
22.1364729948531	0.361702127659571\\
22.1370455406948	0.362765957446805\\
22.1379955909533	0.363829787234039\\
22.1393934777361	0.364893617021273\\
22.1398534806054	0.365957446808507\\
22.1405939434015	0.367021276595741\\
22.1413812988311	0.368085106382975\\
22.1426812799199	0.369148936170209\\
22.1439473853579	0.370212765957443\\
22.1442824062297	0.371276595744678\\
22.1450390968025	0.372340425531912\\
22.1457181934747	0.373404255319146\\
22.1459425846229	0.37446808510638\\
22.1463484656107	0.375531914893614\\
22.146953562536	0.376595744680848\\
22.1473686809546	0.377659574468082\\
22.1483429862738	0.378723404255316\\
22.1489585568762	0.37978723404255\\
22.1495837129935	0.380851063829784\\
22.1501980034311	0.381914893617018\\
22.151859826228	0.382978723404252\\
22.1524301273146	0.384042553191486\\
22.1533049501538	0.38510638297872\\
22.1537191159068	0.386170212765954\\
22.1546651443971	0.387234042553188\\
22.1549171047715	0.388297872340422\\
22.1558959112514	0.389361702127656\\
22.1566248531199	0.39042553191489\\
22.1578322358983	0.391489361702124\\
22.1584625000764	0.392553191489358\\
22.1589656627863	0.393617021276592\\
22.159625032521	0.394680851063826\\
22.1598914119175	0.39574468085106\\
22.1607873434552	0.396808510638294\\
22.1610602563791	0.397872340425528\\
22.1615861432301	0.398936170212762\\
22.1629031322563	0.399999999999996\\
22.1637191862365	0.40106382978723\\
22.1642372984307	0.402127659574465\\
22.1648596376947	0.403191489361698\\
22.1659853662104	0.404255319148933\\
22.1665979095654	0.405319148936167\\
22.1673085033948	0.406382978723401\\
22.1687272913809	0.407446808510635\\
22.1693325858386	0.408510638297869\\
22.1698897266645	0.409574468085103\\
22.1706401735933	0.410638297872337\\
22.1718607905409	0.411702127659571\\
22.1726559673994	0.412765957446805\\
22.1737708144498	0.413829787234039\\
22.175306931928	0.414893617021273\\
22.1758856885816	0.415957446808507\\
22.17663663546	0.417021276595741\\
22.1775664868165	0.418085106382975\\
22.1784852678684	0.419148936170209\\
22.1792485301151	0.420212765957444\\
22.1796681629033	0.421276595744678\\
22.1820405669741	0.422340425531912\\
22.1829487048106	0.423404255319146\\
22.1836165579575	0.42446808510638\\
22.1839990204281	0.425531914893614\\
22.1847761224023	0.426595744680848\\
22.1853365794065	0.427659574468082\\
22.1860737214609	0.428723404255316\\
22.1865681182825	0.42978723404255\\
22.1872821752018	0.430851063829784\\
22.1880722273222	0.431914893617018\\
22.1888771001427	0.432978723404252\\
22.1893525514106	0.434042553191486\\
22.1899966362394	0.43510638297872\\
22.1906582831977	0.436170212765954\\
22.1916890629505	0.437234042553188\\
22.192011771798	0.438297872340422\\
22.1924424854351	0.439361702127656\\
22.1935073887832	0.44042553191489\\
22.1938700609532	0.441489361702124\\
22.1943031828375	0.442553191489358\\
22.1952097156131	0.443617021276592\\
22.1954209577772	0.444680851063825\\
22.1959558331101	0.445744680851059\\
22.1969167532692	0.446808510638294\\
22.1980051216244	0.447872340425528\\
22.1985408688681	0.448936170212762\\
22.1989997928694	0.449999999999996\\
22.1993279805845	0.45106382978723\\
22.2001397519268	0.452127659574464\\
22.2006500952938	0.453191489361698\\
22.2017506069512	0.454255319148932\\
22.2024831043343	0.455319148936166\\
22.2038012328513	0.4563829787234\\
22.2043647462062	0.457446808510634\\
22.2046300291096	0.458510638297867\\
22.2051241110958	0.459574468085102\\
22.2057618994908	0.460638297872336\\
22.206318058064	0.46170212765957\\
22.206806221471	0.462765957446803\\
22.207363634577	0.463829787234037\\
22.2079227603049	0.464893617021271\\
22.2084855228327	0.465957446808505\\
22.2090737235379	0.46702127659574\\
22.2099794424461	0.468085106382974\\
22.2111916585112	0.469148936170208\\
22.2117690932643	0.470212765957442\\
22.2125771741038	0.471276595744676\\
22.2141006954985	0.47234042553191\\
22.2149921155357	0.473404255319144\\
22.2158140342229	0.474468085106378\\
22.2162157608355	0.475531914893612\\
22.2164113121097	0.476595744680846\\
22.217010340643	0.47765957446808\\
22.2176054419886	0.478723404255314\\
22.2187207141339	0.479787234042548\\
22.2194251201849	0.480851063829782\\
22.2204955013505	0.481914893617016\\
22.2208894007456	0.48297872340425\\
22.2221007730847	0.484042553191484\\
22.2226650894186	0.485106382978718\\
22.223640734486	0.486170212765952\\
22.2238535566895	0.487234042553186\\
22.2243026654018	0.48829787234042\\
22.2248824511909	0.489361702127654\\
22.225874298817	0.490425531914888\\
22.2265129921929	0.491489361702122\\
22.2266904351165	0.492553191489356\\
22.2276961387804	0.49361702127659\\
22.2279281757695	0.494680851063824\\
22.2283996421945	0.495744680851058\\
22.2287977886715	0.496808510638292\\
22.2294922715254	0.497872340425526\\
22.2302484695803	0.49893617021276\\
22.2309749330736	0.499999999999994\\
22.231373301939	0.501063829787228\\
22.2319163688893	0.502127659574462\\
22.2326085725643	0.503191489361696\\
22.2334660226764	0.50425531914893\\
22.2345752740281	0.505319148936164\\
22.2351145228101	0.506382978723399\\
22.2355066326417	0.507446808510633\\
22.2360072216605	0.508510638297867\\
22.2369533091447	0.509574468085101\\
22.2376492300171	0.510638297872335\\
22.2380321286619	0.511702127659569\\
22.2383346640053	0.512765957446803\\
22.2394405119685	0.513829787234037\\
22.2407479661648	0.514893617021271\\
22.2417240541526	0.515957446808505\\
22.2425274701957	0.517021276595739\\
22.2434202510473	0.518085106382973\\
22.24403885088	0.519148936170207\\
22.2452992173359	0.520212765957441\\
22.2461574539016	0.521276595744675\\
22.2471078862959	0.522340425531909\\
22.2475383734318	0.523404255319143\\
22.2485884645065	0.524468085106378\\
22.2496480924743	0.525531914893612\\
22.2513973070843	0.526595744680846\\
22.2522664218043	0.52765957446808\\
22.2530623943692	0.528723404255314\\
22.25361148946	0.529787234042548\\
22.2544160363745	0.530851063829782\\
22.2551666915595	0.531914893617016\\
22.255420369286	0.53297872340425\\
22.2559581104766	0.534042553191484\\
22.2567796514181	0.535106382978718\\
22.2578350901079	0.536170212765952\\
22.2583835647373	0.537234042553186\\
22.2591535733922	0.53829787234042\\
22.2594632759394	0.539361702127655\\
22.2598619122186	0.540425531914889\\
22.2606483189483	0.541489361702123\\
22.261102844001	0.542553191489357\\
22.2616881554074	0.543617021276591\\
22.262342235445	0.544680851063825\\
22.2628913136291	0.545744680851059\\
22.2636078065626	0.546808510638293\\
22.2649487450723	0.547872340425527\\
22.2654652558628	0.548936170212761\\
22.265829644432	0.549999999999995\\
22.2661733739354	0.551063829787229\\
22.2666966851186	0.552127659574463\\
22.2679033327686	0.553191489361697\\
22.2684895482616	0.554255319148931\\
22.268750457478	0.555319148936166\\
22.2692380489175	0.5563829787234\\
22.2709543348893	0.557446808510634\\
22.2712540715881	0.558510638297868\\
22.2715895433669	0.559574468085102\\
22.272062434354	0.560638297872336\\
22.2727940569706	0.56170212765957\\
22.2732856308428	0.562765957446804\\
22.273808183576	0.563829787234038\\
22.2742871516236	0.564893617021272\\
22.2746053630337	0.565957446808506\\
22.2751624071602	0.56702127659574\\
22.2755486060264	0.568085106382974\\
22.2762666724393	0.569148936170208\\
22.2768394872212	0.570212765957443\\
22.2776295495279	0.571276595744677\\
22.278253085884	0.572340425531911\\
22.2793006965305	0.573404255319145\\
22.2796971071138	0.574468085106379\\
22.2815685753567	0.575531914893613\\
22.2821505646189	0.576595744680847\\
22.2840195173259	0.577659574468081\\
22.2845434383606	0.578723404255315\\
22.2851385787242	0.579787234042549\\
22.2869930308627	0.580851063829783\\
22.2877555792551	0.581914893617017\\
22.2879497251235	0.582978723404251\\
22.2888986627924	0.584042553191485\\
22.2899986078325	0.58510638297872\\
22.2909176877233	0.586170212765954\\
22.2920596813306	0.587234042553188\\
22.2920878860369	0.588297872340422\\
22.2931002685999	0.589361702127656\\
22.2935298394072	0.59042553191489\\
22.2957262091359	0.591489361702124\\
22.2967016308988	0.592553191489358\\
22.2971171316114	0.593617021276592\\
22.2979363174489	0.594680851063826\\
22.2984712665986	0.59574468085106\\
22.2995333926771	0.596808510638294\\
22.300139493994	0.597872340425528\\
22.3017086490461	0.598936170212762\\
22.3024880781246	0.599999999999997\\
22.3031560813041	0.601063829787231\\
22.3035203946033	0.602127659574465\\
22.3049722471132	0.603191489361699\\
22.3054702959034	0.604255319148933\\
22.3063710425424	0.605319148936167\\
22.3067586665689	0.606382978723401\\
22.3078440201712	0.607446808510635\\
22.3083652464112	0.608510638297869\\
22.3090453137063	0.609574468085103\\
22.3093852623808	0.610638297872337\\
22.3108765976484	0.611702127659571\\
22.3113125076081	0.612765957446805\\
22.3121406976161	0.613829787234039\\
22.3131111812622	0.614893617021274\\
22.3141081451828	0.615957446808508\\
22.3151597540769	0.617021276595742\\
22.3159639631257	0.618085106382976\\
22.3170463031931	0.61914893617021\\
22.3177789161139	0.620212765957444\\
22.3188639992962	0.621276595744678\\
22.3191731986969	0.622340425531912\\
22.3203115266609	0.623404255319146\\
22.3210065316992	0.62446808510638\\
22.3217140962009	0.625531914893614\\
22.3220338233406	0.626595744680848\\
22.3225626688017	0.627659574468082\\
22.3229932298334	0.628723404255316\\
22.3237370007467	0.629787234042551\\
22.324637616706	0.630851063829785\\
22.3257286252181	0.631914893617019\\
22.3263167017273	0.632978723404253\\
22.3267348642688	0.634042553191487\\
22.3270483144552	0.635106382978721\\
22.3277076868324	0.636170212765955\\
22.3291525142277	0.637234042553189\\
22.3294849143007	0.638297872340423\\
22.3298983180929	0.639361702127657\\
22.3309892743587	0.640425531914891\\
22.3322379382536	0.641489361702125\\
22.3324826152302	0.642553191489359\\
22.3330551568836	0.643617021276593\\
22.3334744217278	0.644680851063828\\
22.3339081766025	0.645744680851062\\
22.3346728126699	0.646808510638296\\
22.335659602232	0.64787234042553\\
22.3369938015723	0.648936170212764\\
22.337676119723	0.649999999999998\\
22.3381073431618	0.651063829787232\\
22.3387674987455	0.652127659574466\\
22.3393001360535	0.6531914893617\\
22.3396327741032	0.654255319148934\\
22.340792504061	0.655319148936168\\
22.3415179531477	0.656382978723402\\
22.3420485942903	0.657446808510636\\
22.3428717844985	0.65851063829787\\
22.3435542270245	0.659574468085105\\
22.3443737109536	0.660638297872339\\
22.3450537288578	0.661702127659573\\
22.3462034071367	0.662765957446807\\
22.3468622644763	0.663829787234041\\
22.3476256727012	0.664893617021275\\
22.3480215853479	0.665957446808509\\
22.3492013844326	0.667021276595743\\
22.3495122354937	0.668085106382977\\
22.350066109094	0.669148936170211\\
22.3506942851491	0.670212765957445\\
22.3522224098529	0.671276595744679\\
22.3539635261843	0.672340425531913\\
22.3547121517126	0.673404255319147\\
22.3551394061617	0.674468085106382\\
22.3558763589015	0.675531914893616\\
22.3573285232079	0.67659574468085\\
22.3581846079963	0.677659574468084\\
22.3587387227155	0.678723404255318\\
22.360073271655	0.679787234042552\\
22.3602079932601	0.680851063829786\\
22.360794884351	0.68191489361702\\
22.3611370754688	0.682978723404254\\
22.3616935444341	0.684042553191488\\
22.362285396695	0.685106382978722\\
22.3632111196626	0.686170212765956\\
22.3646238777565	0.68723404255319\\
22.3652549775881	0.688297872340425\\
22.3664034314232	0.689361702127659\\
22.3668562819999	0.690425531914893\\
22.3679217344115	0.691489361702127\\
22.3682561685358	0.692553191489361\\
22.3688404000337	0.693617021276595\\
22.3693820304023	0.694680851063829\\
22.3712004843091	0.695744680851063\\
22.3720953138157	0.696808510638297\\
22.3733921037841	0.697872340425531\\
22.3740071977957	0.698936170212765\\
22.3748621603776	0.699999999999999\\
22.375847792469	0.701063829787233\\
22.3764608480402	0.702127659574467\\
22.3769545400362	0.703191489361702\\
22.3780658601692	0.704255319148936\\
22.3787663172927	0.70531914893617\\
22.3793380867134	0.706382978723404\\
22.3803955110093	0.707446808510638\\
22.3809906969244	0.708510638297872\\
22.3811935884026	0.709574468085106\\
22.3825382547297	0.71063829787234\\
22.3835684454046	0.711702127659574\\
22.3842962600029	0.712765957446808\\
22.385389357878	0.713829787234042\\
22.386553880556	0.714893617021276\\
22.3875015754148	0.71595744680851\\
22.388071662555	0.717021276595744\\
22.3888019527142	0.718085106382979\\
22.3899027332372	0.719148936170213\\
22.3907692088588	0.720212765957447\\
22.3915101036211	0.721276595744681\\
22.3922732102329	0.722340425531915\\
22.3926597455094	0.723404255319149\\
22.3940614373346	0.724468085106383\\
22.3948722008375	0.725531914893617\\
22.3955054895492	0.726595744680851\\
22.3960590743498	0.727659574468085\\
22.3968512358073	0.728723404255319\\
22.3974785928855	0.729787234042553\\
22.3977608506316	0.730851063829787\\
22.3981525275357	0.731914893617021\\
22.3990683685094	0.732978723404256\\
22.3998900398839	0.73404255319149\\
22.4007620506504	0.735106382978724\\
22.4018228862039	0.736170212765958\\
22.4023034067642	0.737234042553192\\
22.403208488807	0.738297872340426\\
22.4041145245722	0.73936170212766\\
22.404858152956	0.740425531914894\\
22.4054943525978	0.741489361702128\\
22.4070715421322	0.742553191489362\\
22.4076166673986	0.743617021276596\\
22.4081166868614	0.74468085106383\\
22.4088960249883	0.745744680851064\\
22.4104755719592	0.746808510638298\\
22.4108840729488	0.747872340425533\\
22.412084600455	0.748936170212767\\
22.4124122042709	0.750000000000001\\
22.4133564277637	0.751063829787235\\
22.4143701560294	0.752127659574469\\
22.4160891528893	0.753191489361703\\
22.4165319047361	0.754255319148937\\
22.4171902163986	0.755319148936171\\
22.4183996272584	0.756382978723405\\
22.4191384680808	0.757446808510639\\
22.419512758731	0.758510638297873\\
22.420701825724	0.759574468085107\\
22.4217187555299	0.760638297872341\\
22.4233894423652	0.761702127659575\\
22.4243216954197	0.762765957446809\\
22.4251623541005	0.763829787234043\\
22.4265071132265	0.764893617021277\\
22.4273655090684	0.765957446808511\\
22.4280483486943	0.767021276595745\\
22.4286351896994	0.768085106382979\\
22.4302710440847	0.769148936170213\\
22.4314607254868	0.770212765957447\\
22.4319177194464	0.771276595744681\\
22.4331484586509	0.772340425531915\\
22.4335145501863	0.773404255319149\\
22.4349722140569	0.774468085106383\\
22.4358801066245	0.775531914893617\\
22.4366978764449	0.776595744680851\\
22.4383567623192	0.777659574468085\\
22.4408220302604	0.77872340425532\\
22.4413716396411	0.779787234042554\\
22.4421929536029	0.780851063829788\\
22.4431435959114	0.781914893617022\\
22.4438600724489	0.782978723404256\\
22.4441493775717	0.78404255319149\\
22.4446606061109	0.785106382978724\\
22.4455984478776	0.786170212765958\\
22.447686090597	0.787234042553192\\
22.4484344652631	0.788297872340426\\
22.4499770130242	0.78936170212766\\
22.4504209287018	0.790425531914894\\
22.4517700547503	0.791489361702128\\
22.4523512137917	0.792553191489362\\
22.4529362208389	0.793617021276596\\
22.4541668731866	0.79468085106383\\
22.4547548797143	0.795744680851064\\
22.4551808460977	0.796808510638299\\
22.4562081806658	0.797872340425532\\
22.4566971803732	0.798936170212766\\
22.4570468620393	0.8\\
22.4575468446687	0.801063829787235\\
22.4583689110014	0.802127659574469\\
22.4604200516682	0.803191489361703\\
22.4609732617439	0.804255319148937\\
22.4614433915198	0.805319148936171\\
22.4620658495875	0.806382978723405\\
22.462269088178	0.807446808510639\\
22.4629159459737	0.808510638297873\\
22.463145465011	0.809574468085107\\
22.4648170668161	0.810638297872341\\
22.4662088609549	0.811702127659575\\
22.4676260163358	0.812765957446809\\
22.4679092447258	0.813829787234043\\
22.4689639947631	0.814893617021277\\
22.4712313732924	0.815957446808511\\
22.4720457506146	0.817021276595745\\
22.4724889226214	0.818085106382979\\
22.4736772212737	0.819148936170213\\
22.4749740294464	0.820212765957447\\
22.4759895380595	0.821276595744681\\
22.4802774472705	0.822340425531915\\
22.4812738356852	0.82340425531915\\
22.4828917710869	0.824468085106384\\
22.4849641504503	0.825531914893618\\
22.486253996128	0.826595744680852\\
22.4879447899169	0.827659574468086\\
22.4897394905444	0.82872340425532\\
22.4911735612782	0.829787234042554\\
22.491858869698	0.830851063829788\\
22.4927637712553	0.831914893617022\\
22.4937714752984	0.832978723404256\\
22.4960809046239	0.83404255319149\\
22.4981700615876	0.835106382978724\\
22.4990003044407	0.836170212765958\\
22.5008858219295	0.837234042553192\\
22.5017470852576	0.838297872340426\\
22.5027050549605	0.83936170212766\\
22.5034139881198	0.840425531914894\\
22.5041349112401	0.841489361702128\\
22.505241720908	0.842553191489362\\
22.506090914449	0.843617021276596\\
22.5075844173465	0.84468085106383\\
22.5089843606804	0.845744680851064\\
22.5101912979998	0.846808510638299\\
22.5110229373078	0.847872340425533\\
22.5119459091785	0.848936170212767\\
22.5130296859281	0.850000000000001\\
22.5142273966543	0.851063829787235\\
22.5151353629186	0.852127659574469\\
22.5153665107325	0.853191489361703\\
22.517047764588	0.854255319148937\\
22.5176682392208	0.855319148936171\\
22.5186176437699	0.856382978723405\\
22.5200922957821	0.857446808510639\\
22.521322013199	0.858510638297873\\
22.5221415302704	0.859574468085107\\
22.5227251740358	0.860638297872341\\
22.5234047105453	0.861702127659575\\
22.5248149054166	0.862765957446809\\
22.5252386771687	0.863829787234043\\
22.5259874078637	0.864893617021277\\
22.5283505815755	0.865957446808512\\
22.5301115611426	0.867021276595746\\
22.5316437670482	0.86808510638298\\
22.5330447289104	0.869148936170214\\
22.5351747429526	0.870212765957448\\
22.5355695718307	0.871276595744682\\
22.5366687669141	0.872340425531916\\
22.5391040221767	0.87340425531915\\
22.5409587002047	0.874468085106384\\
22.5413621017083	0.875531914893618\\
22.5425262014164	0.876595744680852\\
22.5441908752785	0.877659574468086\\
22.5453028549835	0.87872340425532\\
22.5473958655734	0.879787234042554\\
22.5481630294494	0.880851063829788\\
22.5502155886987	0.881914893617022\\
22.552114374371	0.882978723404256\\
22.5526840261583	0.88404255319149\\
22.5542389101198	0.885106382978724\\
22.555969015197	0.886170212765958\\
22.5573040213643	0.887234042553192\\
22.5580225649257	0.888297872340426\\
22.5595692215102	0.88936170212766\\
22.5619342553216	0.890425531914894\\
22.5634695286872	0.891489361702128\\
22.5652860727824	0.892553191489363\\
22.5660909816025	0.893617021276597\\
22.567127584109	0.894680851063831\\
22.5676238625915	0.895744680851065\\
22.5681578958495	0.896808510638299\\
22.5692518462168	0.897872340425533\\
22.5702897987869	0.898936170212767\\
22.5718025037638	0.900000000000001\\
22.57371157739	0.901063829787235\\
22.5766273927594	0.902127659574469\\
22.5774757664113	0.903191489361703\\
22.5786239882826	0.904255319148937\\
22.5790938368286	0.905319148936171\\
22.5810623032817	0.906382978723405\\
22.5816493666602	0.907446808510639\\
22.5828646140739	0.908510638297873\\
22.5840154157058	0.909574468085107\\
22.5858590622921	0.910638297872341\\
22.5874890872129	0.911702127659575\\
22.5889505415749	0.912765957446809\\
22.5906364683146	0.913829787234043\\
22.5923918739026	0.914893617021277\\
22.5950384140669	0.915957446808511\\
22.5966074887117	0.917021276595745\\
22.598415808995	0.918085106382979\\
22.6015868295366	0.919148936170213\\
22.6030285100247	0.920212765957447\\
22.6045534698977	0.921276595744681\\
22.6066255184541	0.922340425531915\\
22.6077714188052	0.923404255319149\\
22.6098672813394	0.924468085106383\\
22.6112365790331	0.925531914893617\\
22.6120721377073	0.926595744680851\\
22.6145356886986	0.927659574468086\\
22.6163371557529	0.92872340425532\\
22.6175577332097	0.929787234042554\\
22.6198271355737	0.930851063829788\\
22.6217054455235	0.931914893617022\\
22.623082951443	0.932978723404256\\
22.6241027711309	0.93404255319149\\
22.6287343338942	0.935106382978724\\
22.6293690423214	0.936170212765958\\
22.6317556141935	0.937234042553192\\
22.6337028654576	0.938297872340426\\
22.6396673214668	0.93936170212766\\
22.6415734326102	0.940425531914894\\
22.6440181040984	0.941489361702128\\
22.6466074900034	0.942553191489362\\
22.6493779470147	0.943617021276596\\
22.6505887874088	0.94468085106383\\
22.6558163943744	0.945744680851064\\
22.6579619195793	0.946808510638298\\
22.6594258282971	0.947872340425532\\
22.6622107649553	0.948936170212766\\
22.6655723201907	0.95\\
22.6675267069527	0.951063829787234\\
22.6689320830355	0.952127659574468\\
22.6705699625608	0.953191489361702\\
22.6717630848042	0.954255319148936\\
22.6736262785233	0.95531914893617\\
22.6754873452014	0.956382978723405\\
22.6778088117627	0.957446808510639\\
22.6797156071641	0.958510638297873\\
22.6828852463543	0.959574468085107\\
22.6875858570418	0.960638297872341\\
22.6934811173793	0.961702127659575\\
22.6951914597734	0.962765957446809\\
22.6992939409827	0.963829787234043\\
22.7010829742899	0.964893617021277\\
22.7042668924287	0.965957446808511\\
22.7075583487634	0.967021276595745\\
22.7132487841722	0.968085106382979\\
22.7159693978353	0.969148936170213\\
22.7202263530212	0.970212765957447\\
22.7228772808031	0.971276595744681\\
22.7314992733084	0.972340425531915\\
22.7323893453333	0.973404255319149\\
22.7340640453724	0.974468085106383\\
22.7413437492371	0.975531914893617\\
22.7437986279678	0.976595744680851\\
22.7468922962755	0.977659574468085\\
22.7515136559786	0.978723404255319\\
22.7546887243482	0.979787234042553\\
22.759283145236	0.980851063829787\\
22.7636488675849	0.981914893617021\\
22.7655022465369	0.982978723404255\\
22.7702620415789	0.984042553191489\\
22.7792700231918	0.985106382978724\\
22.7835697687361	0.986170212765958\\
22.7919300391666	0.987234042553192\\
22.8054647069395	0.988297872340426\\
22.8127913891234	0.98936170212766\\
22.8226256711805	0.990425531914894\\
22.8351178993798	0.991489361702128\\
22.8409937893149	0.992553191489362\\
22.8488822197372	0.993617021276596\\
22.8751363805563	0.99468085106383\\
22.8843866154794	0.995744680851064\\
22.8988336114731	0.996808510638298\\
22.91083547705	0.997872340425532\\
22.940980154414	0.998936170212766\\
23.0339783051807	1\\
};
\addlegendentry{$d_{\text{ill},2}=\SI{0.541}{\meter}$};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{21.4535072334493	0\\
21.5866931328261	0.00106326422115888\\
21.6480491895862	0.00212652844231775\\
21.6683893345732	0.00318979266347674\\
21.6870357263259	0.00425305688463573\\
21.7016130348272	0.00531632110579472\\
21.7072553958395	0.00637958532695371\\
21.7207387950142	0.00744284954811258\\
21.7330473321568	0.00850611376927157\\
21.7469928504977	0.00956937799043056\\
21.7539968136697	0.0106326422115895\\
21.7630822250332	0.0116959064327485\\
21.7728218780397	0.0127591706539074\\
21.777386077448	0.0138224348750663\\
21.78152831528	0.0148856990962252\\
21.7854345732456	0.0159489633173842\\
21.7902936493528	0.0170122275385431\\
21.7959830142288	0.0180754917597021\\
21.8009054342894	0.0191387559808611\\
21.8048437956228	0.0202020202020201\\
21.8116422945319	0.0212652844231791\\
21.8191356374264	0.0223285486443381\\
21.8246277398	0.0233918128654971\\
21.8284556576969	0.0244550770866561\\
21.8307948805945	0.0255183413078149\\
21.833419860899	0.0265816055289739\\
21.8385573566865	0.0276448697501328\\
21.8428876901883	0.0287081339712918\\
21.84698622241	0.0297713981924508\\
21.8538254162294	0.0308346624136098\\
21.8549004992975	0.0318979266347686\\
21.8601359532678	0.0329611908559276\\
21.8656494127969	0.0340244550770866\\
21.8674712732145	0.0350877192982456\\
21.8704314938017	0.0361509835194046\\
21.8751335373261	0.0372142477405636\\
21.8783540408355	0.0382775119617225\\
21.8805875725157	0.0393407761828815\\
21.8888022028271	0.0404040404040404\\
21.8944060805425	0.0414673046251994\\
21.896864039172	0.0425305688463584\\
21.8983597876022	0.0435938330675174\\
21.9009283471984	0.0446570972886764\\
21.9027495237593	0.0457203615098353\\
21.9058433161723	0.0467836257309943\\
21.90800736386	0.0478468899521532\\
21.9097568943006	0.0489101541733122\\
21.910956862572	0.0499734183944712\\
21.9127231839699	0.0510366826156302\\
21.9143867193476	0.0520999468367892\\
21.9168598399826	0.0531632110579482\\
21.9180400624701	0.0542264752791072\\
21.9215952648344	0.0552897395002662\\
21.9229359484359	0.0563530037214252\\
21.9256545189678	0.0574162679425841\\
21.9282445325546	0.0584795321637431\\
21.9302502501426	0.0595427963849021\\
21.9328196900352	0.060606060606061\\
21.9347131387886	0.0616693248272199\\
21.9374423199927	0.0627325890483789\\
21.9387465728194	0.0637958532695377\\
21.9402654953751	0.0648591174906966\\
21.9429560556133	0.0659223817118556\\
21.9448400616723	0.0669856459330146\\
21.9463622185048	0.0680489101541736\\
21.9479619968998	0.0691121743753326\\
21.9491707734161	0.0701754385964916\\
21.9527942984494	0.0712387028176504\\
21.9543204534672	0.0723019670388094\\
21.9570720543783	0.0733652312599684\\
21.9598678100865	0.0744284954811273\\
21.9617556750243	0.0754917597022863\\
21.9622801500369	0.0765550239234453\\
21.9634668440065	0.0776182881446043\\
21.9643186376393	0.0786815523657632\\
21.9646505121358	0.0797448165869222\\
21.9653991990455	0.0808080808080812\\
21.9670176294638	0.0818713450292402\\
21.9691494129504	0.0829346092503992\\
21.9697944908021	0.0839978734715582\\
21.9718064112912	0.0850611376927172\\
21.9734303289882	0.0861244019138762\\
21.9746489045248	0.087187666135035\\
21.9758725179817	0.088250930356194\\
21.9773621946819	0.089314194577353\\
21.9787306353507	0.090377458798512\\
21.9797279908723	0.091440723019671\\
21.9817815196448	0.09250398724083\\
21.9837008958709	0.093567251461989\\
21.9842669120103	0.094630515683148\\
21.9854601717947	0.0956937799043069\\
21.9867252810468	0.0967570441254659\\
21.9875469623255	0.0978203083466249\\
21.9881072259806	0.0988835725677839\\
21.9902357228571	0.0999468367889429\\
21.9920579220869	0.101010101010102\\
21.9928412964187	0.102073365231261\\
21.9938135265479	0.10313662945242\\
21.9947373297668	0.104199893673579\\
21.9968997404196	0.105263157894738\\
21.9978238518109	0.106326422115897\\
21.9992805800526	0.107389686337056\\
22.0011865943371	0.108452950558215\\
22.0019527543395	0.109516214779374\\
22.0040032133967	0.110579479000533\\
22.0053886528621	0.111642743221692\\
22.0070438259115	0.112706007442851\\
22.009489405503	0.11376927166401\\
22.0102007058252	0.114832535885169\\
22.0108241356077	0.115895800106328\\
22.0117692958716	0.116959064327487\\
22.0134111807974	0.118022328548646\\
22.01399650995	0.119085592769805\\
22.0148196301761	0.120148856990964\\
22.0164862458832	0.121212121212123\\
22.0175645226735	0.122275385433282\\
22.0186968871278	0.123338649654441\\
22.0201684904173	0.1244019138756\\
22.0209019023372	0.125465178096759\\
22.0227972855496	0.126528442317917\\
22.0237294874472	0.127591706539076\\
22.0245495128139	0.128654970760235\\
22.0262911175216	0.129718234981394\\
22.0267005377498	0.130781499202553\\
22.0289059367775	0.131844763423712\\
22.0291210024148	0.132908027644871\\
22.0296818002696	0.13397129186603\\
22.0308109067808	0.135034556087189\\
22.0315180688294	0.136097820308348\\
22.0320917348458	0.137161084529507\\
22.0332797949078	0.138224348750666\\
22.0335293990206	0.139287612971825\\
22.0343868177555	0.140350877192984\\
22.0347400931598	0.141414141414143\\
22.0358852035152	0.142477405635302\\
22.036765922694	0.143540669856461\\
22.0380095315436	0.14460393407762\\
22.0381842708847	0.145667198298779\\
22.0390345787675	0.146730462519938\\
22.0395855978153	0.147793726741097\\
22.0403480648131	0.148856990962256\\
22.0407622905552	0.149920255183415\\
22.0413242077459	0.150983519404574\\
22.0432505045102	0.152046783625733\\
22.0454347785462	0.153110047846892\\
22.045978486528	0.154173312068051\\
22.0477980204198	0.15523657628921\\
22.0483108575257	0.156299840510369\\
22.0491910049083	0.157363104731528\\
22.0496526269501	0.158426368952687\\
22.0508395505055	0.159489633173846\\
22.0526998255804	0.160552897395005\\
22.0531483289387	0.161616161616164\\
22.0537131804516	0.162679425837323\\
22.0555436013944	0.163742690058482\\
22.0562493559562	0.164805954279641\\
22.0568388244998	0.1658692185008\\
22.0583626217477	0.166932482721959\\
22.0590398923212	0.167995746943118\\
22.0603383868312	0.169059011164277\\
22.0615442094075	0.170122275385436\\
22.0618830740593	0.171185539606595\\
22.0623958620665	0.172248803827754\\
22.0635744264727	0.173312068048913\\
22.0644273612508	0.174375332270072\\
22.0653610635635	0.175438596491231\\
22.0661325047989	0.17650186071239\\
22.0664608338243	0.177565124933549\\
22.0667506345993	0.178628389154708\\
22.0675043551511	0.179691653375867\\
22.0690952245192	0.180754917597026\\
22.069641904869	0.181818181818185\\
22.0705383324497	0.182881446039344\\
22.0710446641788	0.183944710260503\\
22.0714250359886	0.185007974481662\\
22.0724913475613	0.186071238702821\\
22.0730573063552	0.18713450292398\\
22.0745834134194	0.188197767145139\\
22.0748338871986	0.189261031366298\\
22.0763683599113	0.190324295587457\\
22.0769224219196	0.191387559808616\\
22.0779979630235	0.192450824029775\\
22.0781478198725	0.193514088250934\\
22.0783993352414	0.194577352472093\\
22.078992629395	0.195640616693252\\
22.0801857473419	0.196703880914411\\
22.0816209126746	0.19776714513557\\
22.0833061945233	0.198830409356729\\
22.0841581382502	0.199893673577888\\
22.0843962285418	0.200956937799047\\
22.0855320114005	0.202020202020206\\
22.0860551187396	0.203083466241365\\
22.0864526657097	0.204146730462524\\
22.0875687178846	0.205209994683683\\
22.0886015617961	0.206273258904841\\
22.0888174945382	0.207336523126\\
22.0895151587594	0.208399787347159\\
22.090077981739	0.209463051568318\\
22.0910281313722	0.210526315789477\\
22.0915382572516	0.211589580010636\\
22.0919734352268	0.212652844231795\\
22.0931295454487	0.213716108452954\\
22.0937778980384	0.214779372674113\\
22.0945550888146	0.215842636895272\\
22.0963163814356	0.216905901116431\\
22.096689920135	0.21796916533759\\
22.0975830937694	0.219032429558749\\
22.0979543087584	0.220095693779908\\
22.098134981726	0.221158958001067\\
22.0988882712389	0.222222222222226\\
22.1001984502489	0.223285486443385\\
22.1006879834784	0.224348750664544\\
22.1009522369901	0.225412014885703\\
22.1013434553843	0.226475279106862\\
22.1020485764852	0.227538543328021\\
22.1026733799984	0.22860180754918\\
22.1037620803995	0.229665071770339\\
22.1042964930349	0.230728335991498\\
22.1052541732609	0.231791600212657\\
22.1055987327555	0.232854864433816\\
22.1057767767902	0.233918128654975\\
22.1068776914552	0.234981392876134\\
22.1075173229374	0.236044657097293\\
22.1084367959351	0.237107921318452\\
22.1094441188196	0.238171185539611\\
22.1099182572751	0.23923444976077\\
22.1108854588741	0.240297713981929\\
22.1115893009702	0.241360978203088\\
22.1127840782719	0.242424242424247\\
22.113570763672	0.243487506645406\\
22.1142496671287	0.244550770866565\\
22.1157207718352	0.245614035087724\\
22.1163759069562	0.246677299308883\\
22.1167750725515	0.247740563530042\\
22.1175537819573	0.248803827751201\\
22.1179876306965	0.24986709197236\\
22.1194588982018	0.250930356193519\\
22.1205742414984	0.251993620414678\\
22.1209004948411	0.253056884635837\\
22.1224193246283	0.254120148856996\\
22.1229026298401	0.255183413078155\\
22.1233294064804	0.256246677299314\\
22.123777895271	0.257309941520473\\
22.1240826235127	0.258373205741632\\
22.1253074343179	0.259436469962791\\
22.1254449041804	0.26049973418395\\
22.126586448154	0.261562998405109\\
22.1274675507565	0.262626262626268\\
22.1281355742196	0.263689526847427\\
22.1292262636362	0.264752791068586\\
22.1300549723143	0.265816055289745\\
22.1308801320743	0.266879319510904\\
22.1322056418727	0.267942583732063\\
22.1333392898149	0.269005847953222\\
22.1339668186308	0.270069112174381\\
22.1347293004644	0.27113237639554\\
22.1357932615996	0.272195640616699\\
22.1368055954147	0.273258904837858\\
22.137923099177	0.274322169059017\\
22.1383220014019	0.275385433280176\\
22.1392407514062	0.276448697501335\\
22.1395005795044	0.277511961722494\\
22.1401398170686	0.278575225943653\\
22.1407291538999	0.279638490164812\\
22.1415233366685	0.280701754385971\\
22.1423423944574	0.28176501860713\\
22.1425817077433	0.282828282828289\\
22.1437250249062	0.283891547049448\\
22.1441876995893	0.284954811270607\\
22.1451262727377	0.286018075491766\\
22.1455336371297	0.287081339712925\\
22.1458715579656	0.288144603934084\\
22.1463625645284	0.289207868155243\\
22.1469321754354	0.290271132376402\\
22.1473162686019	0.291334396597561\\
22.1479477593539	0.29239766081872\\
22.1487638715002	0.293460925039879\\
22.1498482173279	0.294524189261038\\
22.1502849943787	0.295587453482197\\
22.1512182817141	0.296650717703355\\
22.1517530813587	0.297713981924514\\
22.1523168054844	0.298777246145673\\
22.1530069010912	0.299840510366832\\
22.1537706757534	0.300903774587991\\
22.1542428184551	0.30196703880915\\
22.1552768218914	0.303030303030309\\
22.1555639933472	0.304093567251468\\
22.1558029133803	0.305156831472627\\
22.1564593143487	0.306220095693786\\
22.156955739439	0.307283359914945\\
22.157336685871	0.308346624136104\\
22.1577492835208	0.309409888357263\\
22.1580090069746	0.310473152578422\\
22.1585350349189	0.311536416799581\\
22.1597686093429	0.31259968102074\\
22.1604491493034	0.313662945241899\\
22.1611050145112	0.314726209463058\\
22.1612846168634	0.315789473684217\\
22.1617073232334	0.316852737905376\\
22.1619804692883	0.317916002126535\\
22.1625285616162	0.318979266347694\\
22.1630378577889	0.320042530568853\\
22.1634003784356	0.321105794790012\\
22.1639644689359	0.322169059011171\\
22.1645688676205	0.32323232323233\\
22.1665337486542	0.324295587453489\\
22.1668348125594	0.325358851674648\\
22.167648658728	0.326422115895807\\
22.1682965342622	0.327485380116966\\
22.1687904554768	0.328548644338125\\
22.1695225369705	0.329611908559284\\
22.1699767416021	0.330675172780443\\
22.1702895377365	0.331738437001602\\
22.1711579793382	0.332801701222761\\
22.171927184336	0.33386496544392\\
22.1722855562871	0.334928229665079\\
22.1726254537503	0.335991493886238\\
22.1736721979087	0.337054758107397\\
22.1753976346387	0.338118022328556\\
22.1761017285468	0.339181286549715\\
22.1767158172146	0.340244550770874\\
22.1771076712742	0.341307814992033\\
22.1776303302204	0.342371079213192\\
22.1786172433532	0.343434343434351\\
22.1787092202258	0.34449760765551\\
22.1796163555924	0.345560871876669\\
22.180133061083	0.346624136097828\\
22.1810464343437	0.347687400318987\\
22.1816536411258	0.348750664540146\\
22.1821508841981	0.349813928761305\\
22.1825302770507	0.350877192982464\\
22.1831945896793	0.351940457203623\\
22.1838721481381	0.353003721424782\\
22.1842507630914	0.354066985645941\\
22.1853255100042	0.3551302498671\\
22.1860849445572	0.356193514088259\\
22.1865579665483	0.357256778309418\\
22.1873514003987	0.358320042530577\\
22.1875456425913	0.359383306751736\\
22.1884048709991	0.360446570972895\\
22.1891130097043	0.361509835194054\\
22.1904306908007	0.362573099415213\\
22.1907094781181	0.363636363636372\\
22.1911587547386	0.364699627857531\\
22.1921265170813	0.36576289207869\\
22.1927355164447	0.366826156299849\\
22.1934507479454	0.367889420521008\\
22.1939139839453	0.368952684742167\\
22.1943715931549	0.370015948963326\\
22.1951374100135	0.371079213184485\\
22.1959651311374	0.372142477405644\\
22.197313390972	0.373205741626803\\
22.1979822244873	0.374269005847962\\
22.1982949057049	0.375332270069121\\
22.1994229285996	0.37639553429028\\
22.200067503305	0.377458798511439\\
22.2006034946767	0.378522062732598\\
22.202209483473	0.379585326953757\\
22.2032819364827	0.380648591174916\\
22.2035223909972	0.381711855396075\\
22.2051770064859	0.382775119617234\\
22.2058251065165	0.383838383838393\\
22.2063533858567	0.384901648059552\\
22.2069079449296	0.385964912280711\\
22.2073353497894	0.387028176501869\\
22.2090288852142	0.388091440723028\\
22.2095241833114	0.389154704944187\\
22.2106217507444	0.390217969165346\\
22.2121939231842	0.391281233386505\\
22.2127641042633	0.392344497607664\\
22.2135712767029	0.393407761828823\\
22.2141733627378	0.394471026049982\\
22.2149990948903	0.395534290271141\\
22.2164204946995	0.3965975544923\\
22.2168445139727	0.397660818713459\\
22.2175165724418	0.398724082934618\\
22.2180624659674	0.399787347155777\\
22.2187233695647	0.400850611376936\\
22.2190320838725	0.401913875598095\\
22.2197001997935	0.402977139819254\\
22.2202261344149	0.404040404040413\\
22.2206358622075	0.405103668261572\\
22.221036654373	0.406166932482731\\
22.2213441457433	0.40723019670389\\
22.2221288142874	0.408293460925049\\
22.2226668726595	0.409356725146208\\
22.22273055738	0.410419989367367\\
22.2238361999029	0.411483253588526\\
22.2242823316861	0.412546517809685\\
22.2245600252638	0.413609782030844\\
22.2254895904316	0.414673046252003\\
22.2259729824338	0.415736310473162\\
22.2268795408966	0.416799574694321\\
22.2275783634074	0.41786283891548\\
22.2291223161582	0.418926103136639\\
22.2295006230616	0.419989367357798\\
22.2300575679461	0.421052631578957\\
22.2306772588415	0.422115895800116\\
22.2310719001993	0.423179160021275\\
22.231542217999	0.424242424242434\\
22.2323387383447	0.425305688463593\\
22.2334930363848	0.426368952684752\\
22.2339262861631	0.427432216905911\\
22.2349432179657	0.42849548112707\\
22.2351267892104	0.429558745348229\\
22.2370077518522	0.430622009569388\\
22.2376599523533	0.431685273790547\\
22.238542923762	0.432748538011706\\
22.2390290907966	0.433811802232865\\
22.2394417962539	0.434875066454024\\
22.2401846115295	0.435938330675183\\
22.2408026222663	0.437001594896342\\
22.2412149667975	0.438064859117501\\
22.2417500685535	0.43912812333866\\
22.2423434519994	0.440191387559819\\
22.2431014889564	0.441254651780978\\
22.2434897230681	0.442317916002137\\
22.2443001206923	0.443381180223296\\
22.2449326109171	0.444444444444455\\
22.2458051838095	0.445507708665614\\
22.2472329889945	0.446570972886773\\
22.2475772200538	0.447634237107932\\
22.2482511896439	0.448697501329091\\
22.2490951710963	0.44976076555025\\
22.2494868763637	0.450824029771409\\
22.2497916591715	0.451887293992568\\
22.2503464133905	0.452950558213727\\
22.2504702922102	0.454013822434886\\
22.2506958809883	0.455077086656045\\
22.2513230491285	0.456140350877204\\
22.2519058246531	0.457203615098363\\
22.25229876286	0.458266879319522\\
22.2527162213792	0.459330143540681\\
22.2538513927413	0.46039340776184\\
22.2547031533699	0.461456671982999\\
22.2549796727352	0.462519936204158\\
22.2553608520053	0.463583200425317\\
22.2560525618952	0.464646464646476\\
22.2570698088094	0.465709728867635\\
22.2579154399	0.466772993088794\\
22.2582025327382	0.467836257309953\\
22.2592808059633	0.468899521531112\\
22.2604351145817	0.469962785752271\\
22.2611337125704	0.47102604997343\\
22.2619420182253	0.472089314194589\\
22.2626571179796	0.473152578415748\\
22.2630942084255	0.474215842636907\\
22.2642807196451	0.475279106858066\\
22.2647057358186	0.476342371079225\\
22.2655595268582	0.477405635300383\\
22.2661277469686	0.478468899521542\\
22.2667626048532	0.479532163742701\\
22.2677135504875	0.48059542796386\\
22.268049756294	0.481658692185019\\
22.2683755937485	0.482721956406178\\
22.2691595896878	0.483785220627337\\
22.2695877932332	0.484848484848496\\
22.2699428195262	0.485911749069655\\
22.2700950721723	0.486975013290814\\
22.2708904041873	0.488038277511973\\
22.2715394182504	0.489101541733132\\
22.271914718968	0.490164805954291\\
22.2722472211564	0.49122807017545\\
22.2732730785844	0.492291334396609\\
22.2742431311868	0.493354598617768\\
22.2753205201616	0.494417862838927\\
22.2762864434064	0.495481127060086\\
22.2769416882738	0.496544391281245\\
22.2774976435403	0.497607655502404\\
22.2784751000421	0.498670919723563\\
22.2786167708717	0.499734183944722\\
22.2795659243025	0.500797448165881\\
22.2801750425946	0.50186071238704\\
22.2806295747929	0.502923976608199\\
22.2813101218378	0.503987240829358\\
22.2821256986507	0.505050505050517\\
22.2825513674156	0.506113769271676\\
22.282966181353	0.507177033492835\\
22.283687507211	0.508240297713994\\
22.2847688222091	0.509303561935153\\
22.2850774379307	0.510366826156312\\
22.2854683093207	0.511430090377471\\
22.286533217831	0.51249335459863\\
22.2871282523193	0.513556618819789\\
22.2879095757023	0.514619883040948\\
22.2890417925501	0.515683147262106\\
22.2894587670752	0.516746411483265\\
22.2904179533305	0.517809675704424\\
22.2907991231972	0.518872939925583\\
22.2914131163432	0.519936204146742\\
22.2923649324056	0.520999468367901\\
22.2927383893157	0.52206273258906\\
22.2929931641656	0.523125996810219\\
22.2936729317364	0.524189261031378\\
22.2941021381402	0.525252525252537\\
22.2943773301629	0.526315789473696\\
22.2953609908002	0.527379053694855\\
22.2957356741576	0.528442317916014\\
22.2967041175618	0.529505582137173\\
22.2977810358079	0.530568846358332\\
22.298547619237	0.531632110579491\\
22.2994489598103	0.53269537480065\\
22.3001383786029	0.533758639021809\\
22.3012565615934	0.534821903242968\\
22.3022373441334	0.535885167464127\\
22.3027827807584	0.536948431685286\\
22.3032925384668	0.538011695906444\\
22.3036141470461	0.539074960127603\\
22.3046724726139	0.540138224348762\\
22.3053158504758	0.541201488569921\\
22.3056477144706	0.54226475279108\\
22.3064035037818	0.543328017012239\\
22.3069104115462	0.544391281233398\\
22.307436643627	0.545454545454557\\
22.3078658977747	0.546517809675716\\
22.3081117697505	0.547581073896875\\
22.308475540829	0.548644338118034\\
22.3090296285886	0.549707602339193\\
22.3097298219411	0.550770866560352\\
22.3106910228086	0.551834130781511\\
22.3110445213505	0.55289739500267\\
22.3113768921824	0.553960659223829\\
22.3118856282451	0.555023923444988\\
22.3121788494711	0.556087187666147\\
22.3127930969341	0.557150451887306\\
22.3136685315826	0.558213716108465\\
22.3141176298821	0.559276980329624\\
22.3144135292248	0.560340244550783\\
22.3150442637276	0.561403508771941\\
22.3151513687843	0.5624667729931\\
22.3156433599804	0.563530037214259\\
22.3164356727729	0.564593301435418\\
22.3169603153288	0.565656565656577\\
22.3174766597496	0.566719829877736\\
22.3179393740592	0.567783094098895\\
22.3184084837893	0.568846358320054\\
22.318931004369	0.569909622541213\\
22.319745308079	0.570972886762372\\
22.3200135463062	0.572036150983531\\
22.3203679146228	0.57309941520469\\
22.3207538571927	0.574162679425849\\
22.3211485827479	0.575225943647008\\
22.3214320448416	0.576289207868167\\
22.322270779262	0.577352472089326\\
22.3233743955481	0.578415736310485\\
22.3246358334797	0.579479000531644\\
22.3250106522543	0.580542264752803\\
22.3254584567698	0.581605528973962\\
22.3260639058755	0.582668793195121\\
22.3266658568462	0.583732057416279\\
22.3271639755717	0.584795321637438\\
22.3280779979846	0.585858585858597\\
22.3290676702951	0.586921850079756\\
22.3300064078114	0.587985114300915\\
22.3305450127044	0.589048378522074\\
22.3314164950309	0.590111642743233\\
22.3316557562864	0.591174906964392\\
22.3320720172435	0.592238171185551\\
22.3329436711073	0.59330143540671\\
22.3340811391811	0.594364699627869\\
22.334485582165	0.595427963849028\\
22.3349780716098	0.596491228070187\\
22.3354924203634	0.597554492291346\\
22.3364291307145	0.598617756512504\\
22.3370630247065	0.599681020733663\\
22.3377574069852	0.600744284954822\\
22.3385889931774	0.601807549175981\\
22.3387120402371	0.60287081339714\\
22.3394758984899	0.603934077618299\\
22.3405369479644	0.604997341839458\\
22.3413057799245	0.606060606060617\\
22.3418991900347	0.607123870281776\\
22.3421769681789	0.608187134502935\\
22.3427185612582	0.609250398724094\\
22.3432217612684	0.610313662945253\\
22.3435654149666	0.611376927166412\\
22.3441639442237	0.612440191387571\\
22.3453847286434	0.61350345560873\\
22.3466218435627	0.614566719829889\\
22.3475669289787	0.615629984051048\\
22.3481605853481	0.616693248272207\\
22.3491988960139	0.617756512493366\\
22.3496191547251	0.618819776714525\\
22.3501329051434	0.619883040935684\\
22.3504240839447	0.620946305156843\\
22.3511339611049	0.622009569378001\\
22.3520016333246	0.62307283359916\\
22.3525870137487	0.624136097820319\\
22.3529556336973	0.625199362041478\\
22.3537959061	0.626262626262637\\
22.3544990415067	0.627325890483796\\
22.3550365010743	0.628389154704955\\
22.3556393320661	0.629452418926114\\
22.3557936332691	0.630515683147273\\
22.3567521693829	0.631578947368432\\
22.3569525871395	0.632642211589591\\
22.3578123014223	0.63370547581075\\
22.3583247819163	0.634768740031909\\
22.3587582240457	0.635832004253067\\
22.3596814895059	0.636895268474226\\
22.3600037609984	0.637958532695385\\
22.3606419693878	0.639021796916544\\
22.3611371735133	0.640085061137703\\
22.361861346673	0.641148325358862\\
22.3623404401224	0.642211589580021\\
22.3627013899178	0.64327485380118\\
22.3634417970055	0.644338118022339\\
22.3641798489578	0.645401382243498\\
22.3642934003845	0.646464646464657\\
22.3650998937009	0.647527910685816\\
22.3655290623551	0.648591174906975\\
22.3660479821452	0.649654439128134\\
22.366455319072	0.650717703349293\\
22.3674430956627	0.651780967570452\\
22.368119001316	0.652844231791611\\
22.3688899167433	0.65390749601277\\
22.3693883218651	0.654970760233929\\
22.3698085937187	0.656034024455088\\
22.3707437700114	0.657097288676247\\
22.3710629298909	0.658160552897406\\
22.3712426894078	0.659223817118565\\
22.3721060250639	0.660287081339724\\
22.3723974989968	0.661350345560882\\
22.3733693221597	0.662413609782041\\
22.3740871107627	0.6634768740032\\
22.374458451759	0.664540138224359\\
22.3752649067512	0.665603402445518\\
22.3761926500835	0.666666666666677\\
22.3766257459784	0.667729930887836\\
22.3772111825052	0.668793195108995\\
22.3775140209307	0.669856459330154\\
22.3785084594364	0.670919723551313\\
22.3790959250945	0.671982987772472\\
22.3801902635779	0.673046251993631\\
22.3803001163493	0.67410951621479\\
22.3810411698871	0.675172780435949\\
22.3815801626753	0.676236044657108\\
22.382394125073	0.677299308878267\\
22.3831770729674	0.678362573099426\\
22.3840228068493	0.679425837320585\\
22.3844830183586	0.680489101541744\\
22.3847333689999	0.681552365762903\\
22.3860178959161	0.682615629984062\\
22.386812249078	0.683678894205221\\
22.3877085420795	0.68474215842638\\
22.3889415726352	0.685805422647539\\
22.3900503587914	0.686868686868698\\
22.3909562211695	0.687931951089857\\
22.3916152780435	0.688995215311015\\
22.3921722047392	0.690058479532174\\
22.3936184329366	0.691121743753333\\
22.3947261167426	0.692185007974492\\
22.3951710935765	0.693248272195651\\
22.3958633785798	0.69431153641681\\
22.3968970193113	0.695374800637969\\
22.3974880297299	0.696438064859128\\
22.3982858650853	0.697501329080287\\
22.399233120593	0.698564593301446\\
22.3996901183583	0.699627857522605\\
22.4002675270205	0.700691121743764\\
22.4011506551121	0.701754385964923\\
22.4015295797987	0.702817650186082\\
22.4022385712481	0.703880914407241\\
22.4028326223884	0.7049441786284\\
22.4034017501677	0.706007442849559\\
22.40408078894	0.707070707070718\\
22.4046305405508	0.708133971291877\\
22.4050787105424	0.709197235513035\\
22.4054251502345	0.710260499734194\\
22.4070283967944	0.711323763955353\\
22.4078569132198	0.712387028176512\\
22.4080612197316	0.713450292397671\\
22.4092578436	0.71451355661883\\
22.4105438686947	0.715576820839989\\
22.411322637978	0.716640085061148\\
22.4125056228987	0.717703349282307\\
22.4130502615058	0.718766613503466\\
22.414639165982	0.719829877724625\\
22.4149104462995	0.720893141945784\\
22.4158323224106	0.721956406166943\\
22.4164884000202	0.723019670388102\\
22.4170095229164	0.724082934609261\\
22.4186730186867	0.72514619883042\\
22.4193595321223	0.726209463051579\\
22.4197571373782	0.727272727272738\\
22.4201202918022	0.728335991493897\\
22.4202612714134	0.729399255715056\\
22.4204750188339	0.730462519936215\\
22.4209927354456	0.731525784157374\\
22.4215276394829	0.732589048378533\\
22.4222197950877	0.733652312599692\\
22.4226150150216	0.734715576820851\\
22.4235097489662	0.73577884104201\\
22.4239924209407	0.736842105263169\\
22.4247305579519	0.737905369484327\\
22.4258560461289	0.738968633705486\\
22.426417874087	0.740031897926645\\
22.4270434355294	0.741095162147804\\
22.4288056528614	0.742158426368963\\
22.4290189407182	0.743221690590122\\
22.4294903136905	0.744284954811281\\
22.4300077662005	0.74534821903244\\
22.4301905574051	0.746411483253599\\
22.4308540939358	0.747474747474758\\
22.4316952344128	0.748538011695917\\
22.4320474889728	0.749601275917076\\
22.43241982018	0.750664540138235\\
22.4330891450553	0.751727804359394\\
22.4333336808495	0.752791068580553\\
22.4337490614488	0.753854332801712\\
22.4353703651288	0.754917597022871\\
22.4360638683291	0.75598086124403\\
22.4364842046707	0.757044125465188\\
22.4370455788248	0.758107389686347\\
22.4383903652715	0.759170653907506\\
22.4388155524929	0.760233918128665\\
22.4402949985958	0.761297182349824\\
22.4409378436883	0.762360446570983\\
22.4415826858567	0.763423710792142\\
22.4429918260423	0.764486975013301\\
22.4444032808124	0.76555023923446\\
22.4455242517408	0.766613503455619\\
22.446821936139	0.767676767676778\\
22.4475957895592	0.768740031897936\\
22.447881093793	0.769803296119095\\
22.448640907649	0.770866560340254\\
22.4500292346941	0.771929824561413\\
22.4501465371312	0.772993088782572\\
22.4505573495394	0.774056353003731\\
22.4522849004357	0.77511961722489\\
22.4528006333904	0.776182881446049\\
22.4532066609311	0.777246145667208\\
22.4542848008468	0.778309409888367\\
22.4552241770069	0.779372674109526\\
22.4560768764993	0.780435938330684\\
22.4565743572712	0.781499202551843\\
22.4572505720728	0.782562466773002\\
22.4579543909921	0.783625730994161\\
22.4584901830829	0.78468899521532\\
22.4595894158442	0.785752259436479\\
22.4606073944803	0.786815523657638\\
22.4610832597065	0.787878787878797\\
22.4618412077473	0.788942052099956\\
22.4630106776632	0.790005316321115\\
22.4643407237931	0.791068580542274\\
22.4655471862313	0.792131844763433\\
22.466241910828	0.793195108984592\\
22.4668577857635	0.79425837320575\\
22.4679168844381	0.795321637426909\\
22.4695132434957	0.796384901648068\\
22.4703088484438	0.797448165869227\\
22.4710258556312	0.798511430090386\\
22.4721979138291	0.799574694311545\\
22.4732966388472	0.800637958532704\\
22.4742090977201	0.801701222753863\\
22.4750014741251	0.802764486975022\\
22.4753889600827	0.803827751196181\\
22.4767450155332	0.804891015417339\\
22.4780192217345	0.805954279638498\\
22.4785522401132	0.807017543859657\\
22.479588679081	0.808080808080816\\
22.4810520948771	0.809144072301975\\
22.4818230521328	0.810207336523134\\
22.482528349146	0.811270600744293\\
22.4827712713493	0.812333864965452\\
22.4837737726077	0.813397129186611\\
22.4846125845269	0.81446039340777\\
22.4854971374822	0.815523657628929\\
22.4860953989299	0.816586921850087\\
22.4868103131594	0.817650186071246\\
22.4880211366912	0.818713450292405\\
22.4893924942747	0.819776714513564\\
22.4898026980009	0.820839978734723\\
22.4901322281864	0.821903242955882\\
22.4913690535466	0.822966507177041\\
22.4916808044831	0.8240297713982\\
22.4926405208858	0.825093035619359\\
22.4942219998675	0.826156299840518\\
22.494832062141	0.827219564061677\\
22.4955396225357	0.828282828282835\\
22.4957555314893	0.829346092503994\\
22.4962994700613	0.830409356725153\\
22.4970378423233	0.831472620946312\\
22.4979391589302	0.832535885167471\\
22.4985799025595	0.83359914938863\\
22.4997475495839	0.834662413609789\\
22.5005798432928	0.835725677830948\\
22.5021841994857	0.836788942052107\\
22.5040824111746	0.837852206273266\\
22.504873916369	0.838915470494424\\
22.5063535555197	0.839978734715583\\
22.5071428226166	0.841041998936742\\
22.5083768527522	0.842105263157901\\
22.5085143079726	0.84316852737906\\
22.5093772867022	0.844231791600219\\
22.5102795974715	0.845295055821378\\
22.5113930622418	0.846358320042537\\
22.5120073445215	0.847421584263696\\
22.5132724837489	0.848484848484854\\
22.5151040144819	0.849548112706013\\
22.5163608131458	0.850611376927172\\
22.5175576706517	0.851674641148331\\
22.5188131164299	0.85273790536949\\
22.51982663634	0.853801169590649\\
22.5211305136495	0.854864433811808\\
22.5223135903958	0.855927698032967\\
22.5236934111896	0.856990962254126\\
22.5254800381079	0.858054226475285\\
22.5258361652114	0.859117490696444\\
22.5266826343699	0.860180754917602\\
22.5274264776984	0.861244019138761\\
22.5287452868799	0.86230728335992\\
22.5303569665687	0.863370547581079\\
22.5309626991758	0.864433811802238\\
22.5320456216645	0.865497076023397\\
22.5330059199999	0.866560340244556\\
22.5340658008249	0.867623604465715\\
22.5343238053243	0.868686868686874\\
22.5353613351187	0.869750132908032\\
22.5366863952154	0.870813397129191\\
22.5383582390195	0.87187666135035\\
22.5394755760848	0.872939925571509\\
22.5401009000103	0.874003189792668\\
22.5410464433572	0.875066454013827\\
22.5412172630201	0.876129718234986\\
22.5415385092819	0.877192982456145\\
22.5418554805401	0.878256246677304\\
22.5428411715862	0.879319510898463\\
22.5438215961676	0.880382775119622\\
22.5463020357544	0.881446039340781\\
22.5478031404817	0.882509303561939\\
22.5497022496653	0.883572567783098\\
22.5512055092972	0.884635832004257\\
22.5519735878862	0.885699096225416\\
22.553464096011	0.886762360446575\\
22.5541777618481	0.887825624667734\\
22.5553543669924	0.888888888888893\\
22.5567971410454	0.889952153110052\\
22.5580432045581	0.891015417331211\\
22.5592169235842	0.89207868155237\\
22.5599116615458	0.893141945773529\\
22.5607673917844	0.894205209994688\\
22.5612382152735	0.895268474215846\\
22.5621965660706	0.896331738437005\\
22.5631889378215	0.897395002658164\\
22.5652905309032	0.898458266879323\\
22.566403969047	0.899521531100482\\
22.567045039251	0.900584795321641\\
22.5689933034154	0.9016480595428\\
22.5700797121326	0.902711323763959\\
22.571200120228	0.903774587985118\\
22.5725168102356	0.904837852206277\\
22.5732810764222	0.905901116427436\\
22.5752637584685	0.906964380648595\\
22.5771975859453	0.908027644869754\\
22.5786461090593	0.909090909090913\\
22.5800028615555	0.910154173312071\\
22.5811681349158	0.91121743753323\\
22.5818440548811	0.912280701754389\\
22.5834266059031	0.913343965975548\\
22.5849918450367	0.914407230196707\\
22.5857833206436	0.915470494417866\\
22.5870000648899	0.916533758639025\\
22.5875332182821	0.917597022860184\\
22.5881624714487	0.918660287081343\\
22.5894349542454	0.919723551302502\\
22.5900490201777	0.920786815523661\\
22.5916724056975	0.92185007974482\\
22.5926160349721	0.922913343965978\\
22.5934330816424	0.923976608187137\\
22.5946025708761	0.925039872408296\\
22.5955008936825	0.926103136629455\\
22.5978726017137	0.927166400850614\\
22.5993995667693	0.928229665071773\\
22.6012657876253	0.929292929292932\\
22.6030943781336	0.930356193514091\\
22.6045712883689	0.93141945773525\\
22.605662334377	0.932482721956409\\
22.6084976493554	0.933545986177568\\
22.6104169116084	0.934609250398727\\
22.6130129069246	0.935672514619886\\
22.6137235929996	0.936735778841045\\
22.6165546531871	0.937799043062203\\
22.6206377971505	0.938862307283362\\
22.6216724734362	0.939925571504521\\
22.6238542465553	0.94098883572568\\
22.6269984167942	0.942052099946839\\
22.6290693298828	0.943115364167998\\
22.629697681684	0.944178628389157\\
22.6323461790446	0.945241892610316\\
22.6330874530061	0.946305156831475\\
22.6353679118117	0.947368421052634\\
22.6362669444503	0.948431685273793\\
22.6398586574292	0.949494949494952\\
22.6423166531655	0.95055821371611\\
22.6457312789927	0.951621477937269\\
22.6502607025343	0.952684742158428\\
22.6517601373088	0.953748006379587\\
22.6543806694303	0.954811270600746\\
22.6567003429167	0.955874534821905\\
22.6610650487014	0.956937799043064\\
22.6635621201423	0.958001063264223\\
22.6661577822601	0.959064327485382\\
22.6669924090411	0.960127591706541\\
22.6683527940301	0.9611908559277\\
22.6707420771879	0.962254120148858\\
22.6742180371611	0.963317384370017\\
22.6749553156707	0.964380648591176\\
22.6757600448247	0.965443912812335\\
22.6788436466514	0.966507177033494\\
22.6819426887228	0.967570441254653\\
22.6852240088627	0.968633705475812\\
22.6908946580127	0.969696969696971\\
22.6950333672523	0.97076023391813\\
22.6969929209368	0.971823498139289\\
22.6992382495371	0.972886762360448\\
22.7026709268658	0.973950026581607\\
22.7076967389525	0.975013290802765\\
22.709321063458	0.976076555023924\\
22.7105166795564	0.977139819245083\\
22.7165434926895	0.978203083466242\\
22.7216887154533	0.979266347687401\\
22.7262359687982	0.98032961190856\\
22.7304386896051	0.981392876129719\\
22.7372064248016	0.982456140350878\\
22.7427221450865	0.983519404572037\\
22.7443798926134	0.984582668793196\\
22.7496527731232	0.985645933014355\\
22.752638264675	0.986709197235514\\
22.7668900541693	0.987772461456672\\
22.7738527237907	0.988835725677831\\
22.7788516540545	0.98989898989899\\
22.7928198279411	0.990962254120149\\
22.7984992160547	0.992025518341308\\
22.8134656310971	0.993088782562467\\
22.8252654532123	0.994152046783626\\
22.8319308589355	0.995215311004785\\
22.8512629358498	0.996278575225944\\
22.8705043246029	0.997341839447103\\
22.8940510721031	0.998405103668262\\
22.9527748629756	0.999468367889421\\
};
\addlegendentry{$d=\SI{0.500}{\meter}$};

\end{axis}
\end{tikzpicture}%

==> figs/outside.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[font=\normalsize,>=latex]


\node[inner sep=0pt] (setup) at (0,0)
		%{\includegraphics[width=.45\textwidth,natwidth=610,natheight=642]{figs/outside.jpg}};
    {\includegraphics[width=.45\textwidth]{figs/outside}};


\draw[<->,thick,white] (-1.85,1.35) -- (1.55,-0.7)
    node[midway,fill=none,auto] {$R$};		


\end{tikzpicture}

==> figs/separationCondition30m.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.25,
xmax=0.65,
xmajorgrids,
xlabel={$d$ in \SI{}{\meter}},
ymode=log,
ymin=8*10^-1,
ymax=1000,
ylabel={$\expec [\hat{\kappa}]$},
yminorticks=true,
ymajorgrids,
yminorgrids,
legend style={at={(0.00,1.00)},legend columns=1,anchor=north west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=black,solid,dashed]
  table[row sep=crcr]{0.25	1.28922272117445\\
0.2505	1.28221468622761\\
0.251	1.27524010328564\\
0.2515	1.2682986776731\\
0.252	1.26139011752025\\
0.2525	1.25451413366231\\
0.253	1.24767043964412\\
0.2535	1.240858751733\\
0.254	1.23407878879254\\
0.2545	1.2273302723064\\
0.255	1.22061292634598\\
0.2555	1.21392647752952\\
0.256	1.20727065499093\\
0.2565	1.20064519033128\\
0.257	1.19404981763312\\
0.2575	1.18748427339462\\
0.258	1.18094829649155\\
0.2585	1.17444162819196\\
0.259	1.16796401208353\\
0.2595	1.16151519407135\\
0.26	1.15509492233258\\
0.2605	1.14870294731437\\
0.261	1.14233902165564\\
0.2615	1.13600290023619\\
0.262	1.12969434008247\\
0.2625	1.12341310037495\\
0.263	1.11715894240563\\
0.2635	1.11093162956066\\
0.264	1.10473092731129\\
0.2645	1.0985566031562\\
0.265	1.09240842662127\\
0.2655	1.0862861692191\\
0.266	1.08018960444884\\
0.2665	1.07411850773277\\
0.267	1.06807265643246\\
0.2675	1.06205182980964\\
0.268	1.05605580900334\\
0.2685	1.05008437699955\\
0.269	1.04413731862439\\
0.2695	1.03821442050669\\
0.27	1.03231547107892\\
0.2705	1.02644026051788\\
0.271	1.02058858076866\\
0.2715	1.01476022548606\\
0.272	1.00895499003624\\
0.2725	1.00317267146142\\
0.273	1.00259364109029\\
0.2735	1.00839388945363\\
0.274	1.01423868150967\\
0.2745	1.02012860151177\\
0.275	1.02606424427679\\
0.2755	1.03204621549125\\
0.276	1.03807513187541\\
0.2765	1.04415162152598\\
0.277	1.05027632411605\\
0.2775	1.05644989114622\\
0.278	1.06267298629555\\
0.2785	1.0689462856349\\
0.279	1.07527047793194\\
0.2795	1.08164626498064\\
0.28	1.08807436186106\\
0.2805	1.09455549729392\\
0.281	1.10109041394145\\
0.2815	1.10767986875703\\
0.282	1.11432463331262\\
0.2825	1.12102549415186\\
0.283	1.12778325319481\\
0.2835	1.13459872803021\\
0.284	1.14147275240816\\
0.2845	1.14840617652081\\
0.285	1.15539986751091\\
0.2855	1.16245470983428\\
0.286	1.16957160571854\\
0.2865	1.17675147558405\\
0.287	1.18399525853842\\
0.2875	1.19130391283374\\
0.288	1.19867841633768\\
0.2885	1.2061197670724\\
0.289	1.21362898370767\\
0.2895	1.22120710611442\\
0.29	1.22885519589003\\
0.2905	1.23657433697355\\
0.291	1.24436563617901\\
0.2915	1.25223022383827\\
0.292	1.26016925443686\\
0.2925	1.26818390720384\\
0.293	1.27627538686348\\
0.2935	1.28444492422942\\
0.294	1.29269377700146\\
0.2945	1.30102323042336\\
0.295	1.309434598129\\
0.2955	1.31792922283892\\
0.296	1.32650847720914\\
0.2965	1.33517376470917\\
0.297	1.3439265203977\\
0.2975	1.3527682119084\\
0.298	1.36170034030481\\
0.2985	1.37072444108912\\
0.299	1.37984208515159\\
0.2995	1.38905487984825\\
0.3	1.39836446999883\\
0.3005	1.40777253904898\\
0.301	1.4172808101324\\
0.3015	1.42689104733505\\
0.302	1.43660505683917\\
0.3025	1.44642468824196\\
0.303	1.45635183584365\\
0.3035	1.46638843998215\\
0.304	1.47653648848562\\
0.3045	1.48679801808611\\
0.305	1.49717511600271\\
0.3055	1.50766992139481\\
0.306	1.51828462712002\\
0.3065	1.52902148135505\\
0.307	1.53988278932569\\
0.3075	1.5508709152142\\
0.308	1.5619882839794\\
0.3085	1.57323738334695\\
0.309	1.58462076585245\\
0.3095	1.59614105099062\\
0.31	1.60780092733289\\
0.3105	1.61960315496447\\
0.311	1.63155056774291\\
0.3115	1.64364607586006\\
0.312	1.65589266837417\\
0.3125	1.66829341595439\\
0.313	1.68085147367014\\
0.3135	1.69357008382571\\
0.314	1.70645257913872\\
0.3145	1.71950238582589\\
0.315	1.73272302687557\\
0.3155	1.7461181255917\\
0.316	1.7596914090993\\
0.3165	1.77344671211994\\
0.317	1.78738798088223\\
0.3175	1.80151927721959\\
0.318	1.81584478278735\\
0.3185	1.83036880359318\\
0.319	1.84509577454109\\
0.3195	1.86003026442121\\
0.32	1.87517698088462\\
0.3205	1.89054077584305\\
0.321	1.90612665098637\\
0.3215	1.92193976365855\\
0.322	1.93798543282136\\
0.3225	1.95426914568215\\
0.323	1.9707965641843\\
0.3235	1.98757353203765\\
0.324	2.00460608225519\\
0.3245	2.02190044463924\\
0.325	2.03946305404196\\
0.3255	2.05730055879542\\
0.326	2.07541982965866\\
0.3265	2.09382796921837\\
0.327	2.11253232169062\\
0.3275	2.1315404833865\\
0.328	2.15086031347929\\
0.3285	2.17049994564203\\
0.329	2.19046780001108\\
0.3295	2.21077259591118\\
0.33	2.23142336543913\\
0.3305	2.25242946732761\\
0.331	2.27380060209578\\
0.3315	2.29554682770521\\
0.332	2.3176785761552\\
0.3325	2.34020667103542\\
0.333	2.36314234619612\\
0.3335	2.38649726510547\\
0.334	2.41028354196118\\
0.3345	2.43451376332296\\
0.335	2.45920101162309\\
0.3355	2.48435888962199\\
0.336	2.5100015467534\\
0.3365	2.53614370667801\\
0.337	2.56280069685377\\
0.3375	2.58998847972622\\
0.338	2.61772368598801\\
0.3385	2.64602364989263\\
0.339	2.67490644700981\\
0.3395	2.70439093401338\\
0.34	2.73449679155665\\
0.3405	2.76524456978015\\
0.341	2.79665573670887\\
0.3415	2.82875273021549\\
0.342	2.86155901341877\\
0.3425	2.8950991338209\\
0.343	2.92939878683138\\
0.3435	2.96448488355843\\
0.344	3.00038562360917\\
0.3445	3.03713057314708\\
0.345	3.07475074873177\\
0.3455	3.11327870729084\\
0.346	3.15274864295399\\
0.3465	3.19319649144821\\
0.347	3.23466004212352\\
0.3475	3.27717905938303\\
0.348	3.32079541316859\\
0.3485	3.36555322024749\\
0.349	3.41149899712223\\
0.3495	3.45868182526862\\
0.35	3.50715353065609\\
0.3505	3.5569688780597\\
0.351	3.60818578237673\\
0.3515	3.66086553875763\\
0.352	3.71507307261464\\
0.3525	3.77087721226719\\
0.353	3.82835098727664\\
0.3535	3.88757195339204\\
0.354	3.94862254904218\\
0.3545	4.01159048574618\\
0.355	4.07656917640079\\
0.3555	4.14365820653176\\
0.356	4.21296385225062\\
0.3565	4.28459965217856\\
0.357	4.35868703868918\\
0.3575	4.43535603540315\\
0.358	4.51474603153465\\
0.3585	4.59700663998766\\
0.359	4.68229865265033\\
0.3595	4.77079510423415\\
0.36	4.8626824598704\\
0.3605	4.958161944524\\
0.361	5.0574510326316\\
0.3615	5.16078512187026\\
0.362	5.26841941921505\\
0.3625	5.38063106885562\\
0.363	5.49772156123563\\
0.3635	5.62001946703506\\
0.364	5.74788354666803\\
0.3645	5.88170630026328\\
0.365	6.02191802859129\\
0.3655	6.16899149642081\\
0.366	6.3234473038513\\
0.3665	6.48586009207742\\
0.367	6.65686574380912\\
0.3675	6.83716976437093\\
0.368	7.02755707865224\\
0.3685	7.22890353083919\\
0.369	7.44218944106727\\
0.3695	7.66851566099321\\
0.37	7.90912268874771\\
0.3705	8.16541353505631\\
0.371	8.43898123766024\\
0.3715	8.73164216225623\\
0.372	9.04547655708416\\
0.3725	9.38287828401822\\
0.373	9.74661622954122\\
0.3735	10.1399107396222\\
0.374	10.566529542676\\
0.3745	11.0309092111719\\
0.375	11.5383104722384\\
0.3755	12.0950189009947\\
0.376	12.7086072611621\\
0.3765	13.3882827793226\\
0.377	14.145353268907\\
0.3775	14.99386240258\\
0.378	15.9514704008203\\
0.3785	17.0406983070288\\
0.379	18.2907239355548\\
0.3795	19.7400376492224\\
0.38	21.4404798000904\\
0.3805	23.4635781407652\\
0.381	25.9108740759341\\
0.3815	28.9315100938573\\
0.382	32.7538260935961\\
0.3825	37.7459755521906\\
0.383	44.5422776907094\\
0.3835	54.3368238905487\\
0.384	69.675751284279\\
0.3845	97.1264261486061\\
0.385	160.395605956193\\
0.3855	461.203673854775\\
0.386	525.400281672389\\
0.3865	167.218465530578\\
0.387	99.3782228848468\\
0.3875	70.6686527839977\\
0.388	54.811712306235\\
0.3885	44.7549510806355\\
0.389	37.8078288393163\\
0.3895	32.7210430277166\\
0.39	28.8354682758269\\
0.3905	25.770464133085\\
0.391	23.2908489656895\\
0.3915	21.2434766729662\\
0.392	19.5243364249001\\
0.3925	18.0603102309067\\
0.393	16.7984961630501\\
0.3935	15.6996732565945\\
0.394	14.7341475379198\\
0.3945	13.8790249284021\\
0.395	13.1163701814328\\
0.3955	12.4319332539533\\
0.396	11.8142490364602\\
0.3965	11.2539887113821\\
0.397	10.7434843282089\\
0.3975	10.2763749373038\\
0.398	9.84733949548092\\
0.3985	9.45189270497272\\
0.399	9.08622712675824\\
0.3995	8.74708979025469\\
0.4	8.43168480404762\\
0.4005	8.13759580048636\\
0.401	7.86272364970948\\
0.4015	7.60523605532894\\
0.402	7.3635264586793\\
0.4025	7.13618031539854\\
0.403	6.92194724043893\\
0.4035	6.71971786570952\\
0.404	6.52850450551109\\
0.4045	6.34742491757446\\
0.405	6.17568859792517\\
0.4055	6.01258515865323\\
0.406	5.85747442903723\\
0.4065	5.70977798895964\\
0.407	5.56897189864119\\
0.4075	5.43458043135295\\
0.408	5.30617065290024\\
0.4085	5.18334771531003\\
0.409	5.06575075875439\\
0.4095	4.95304933137524\\
0.41	4.84494025240513\\
0.4105	4.7411448552437\\
0.411	4.64140655966584\\
0.4115	4.54548872489984\\
0.412	4.4531727506376\\
0.4125	4.3642563891134\\
0.413	4.2785522443394\\
0.4135	4.19588643323362\\
0.414	4.11609738901942\\
0.4145	4.03903478988028\\
0.415	3.96455859686176\\
0.4155	3.8925381897128\\
0.416	3.82285158780661\\
0.4165	3.75538474740834\\
0.417	3.69003092643434\\
0.4175	3.62669010900254\\
0.418	3.56526848400874\\
0.4185	3.50567797122465\\
0.419	3.44783578998809\\
0.4195	3.39166406640442\\
0.42	3.33708947541471\\
0.4205	3.28404291292893\\
0.421	3.23245919653878\\
0.4215	3.18227679109534\\
0.422	3.13343755705064\\
0.4225	3.08588651935185\\
0.423	3.03957165495601\\
0.4235	2.99444369727456\\
0.424	2.95045595578254\\
0.4245	2.90756414998882\\
0.425	2.86572625557998\\
0.4255	2.82490236272433\\
0.426	2.78505454447509\\
0.4265	2.74614673506668\\
0.427	2.70814461724711\\
0.4275	2.67101551731141\\
0.428	2.63472830795283\\
0.4285	2.59925331764143\\
0.429	2.56456224665919\\
0.4295	2.5306280883944\\
0.43	2.49742505644025\\
0.4305	2.46492851636362\\
0.431	2.43311492197562\\
0.4315	2.40196175583526\\
0.432	2.37144747368568\\
0.4325	2.34155145228737\\
0.433	2.31225394075541\\
0.4335	2.28353601479079\\
0.434	2.2553795338734\\
0.4345	2.22776710093539\\
0.435	2.20068202481712\\
0.4355	2.17410828455814\\
0.436	2.14803049613963\\
0.4365	2.12243388106693\\
0.437	2.09730423681248\\
0.4375	2.07262790899194\\
0.438	2.04839176504255\\
0.4385	2.02458316960719\\
0.439	2.00118996104329\\
0.4395	1.97820042946482\\
0.44	1.95560329585343\\
0.4405	1.93338769236894\\
0.441	1.91154314376303\\
0.4415	1.89005954977474\\
0.442	1.86892716833358\\
0.4425	1.84813659994558\\
0.443	1.82767877255708\\
0.4435	1.80754492744589\\
0.444	1.78772660574344\\
0.4445	1.76821563564616\\
0.445	1.74900412034889\\
0.4455	1.73008442645066\\
0.446	1.71144917302702\\
0.4465	1.69309122125535\\
0.447	1.67500366450548\\
0.4475	1.6571798189397\\
0.448	1.63961321453817\\
0.4485	1.62229758652773\\
0.449	1.60522686732292\\
0.4495	1.58839517876645\\
0.45	1.57179682471994\\
0.4505	1.55542628404867\\
0.451	1.5392782038665\\
0.4515	1.52334739315087\\
0.452	1.50762881666965\\
0.4525	1.49211758901456\\
0.453	1.4768089691485\\
0.4535	1.4616983549837\\
0.454	1.44678127830256\\
0.4545	1.43205339986583\\
0.455	1.41751050478776\\
0.4555	1.4031484979896\\
0.456	1.38896339999922\\
0.4565	1.37495134282067\\
0.457	1.36110856598919\\
0.4575	1.34743141284293\\
0.458	1.33391632692813\\
0.4585	1.32055984847199\\
0.459	1.30735861117996\\
0.4595	1.29430933894511\\
0.46	1.28140884287666\\
0.4605	1.26865401833115\\
0.461	1.25604184211926\\
0.4615	1.24356936976696\\
0.462	1.23123373298612\\
0.4625	1.21903213712424\\
0.463	1.20696185877725\\
0.4635	1.19502024351177\\
0.464	1.18320470362117\\
0.4645	1.17151271600243\\
0.465	1.15994182010426\\
0.4655	1.14848961596076\\
0.466	1.13715376225641\\
0.4665	1.12593197456273\\
0.467	1.11482202348293\\
0.4675	1.10382173305272\\
0.468	1.09292897901276\\
0.4685	1.08214168730407\\
0.469	1.07145783249046\\
0.4695	1.06087543631603\\
0.47	1.0503925663209\\
0.4705	1.04000733440649\\
0.471	1.02971789557272\\
0.4715	1.01952244664598\\
0.472	1.00941922500697\\
0.4725	1.00059384497724\\
0.473	1.01062918220876\\
0.4735	1.02077701583296\\
0.474	1.03103974585699\\
0.4745	1.04141983925425\\
0.475	1.05191983239112\\
0.4755	1.06254233348131\\
0.476	1.0732900252003\\
0.4765	1.08416566733484\\
0.477	1.09517209961934\\
0.4775	1.10631224468152\\
0.478	1.11758911111094\\
0.4785	1.12900579664806\\
0.479	1.14056549151672\\
0.4795	1.15227148200062\\
0.48	1.1641271540224\\
0.4805	1.17613599699843\\
0.481	1.18830160789953\\
0.4815	1.20062769535224\\
0.482	1.21311808411981\\
0.4825	1.22577671967134\\
0.483	1.23860767297811\\
0.4835	1.25161514561568\\
0.484	1.26480347505912\\
0.4845	1.27817714021894\\
0.485	1.29174076730852\\
0.4855	1.30549913596615\\
0.486	1.31945718568499\\
0.4865	1.33362002260972\\
0.487	1.3479929266208\\
0.4875	1.3625813588044\\
0.488	1.37739096938513\\
0.4885	1.39242760592805\\
0.489	1.4076973221247\\
0.4895	1.42320638698533\\
0.49	1.43896129446036\\
0.4905	1.45496877370839\\
0.491	1.47123579988455\\
0.4915	1.48776960549284\\
0.492	1.50457769234959\\
0.4925	1.52166784437824\\
0.493	1.53904814092997\\
0.4935	1.55672697101759\\
0.494	1.57471304830334\\
0.4945	1.59301542704339\\
0.495	1.6116435188364\\
0.4955	1.63060711053147\\
0.496	1.64991638318207\\
0.4965	1.669581932036\\
0.497	1.6896147879662\\
0.4975	1.71002644000132\\
0.498	1.73082885953312\\
0.4985	1.75203452588021\\
0.499	1.77365645351106\\
0.4995	1.79570822117593\\
0.5	1.81820400278873\\
0.5005	1.84115860048863\\
0.501	1.8645874798642\\
0.5015	1.8885068075914\\
0.502	1.91293349166319\\
0.5025	1.93788522440407\\
0.503	1.96338052856821\\
0.5035	1.98943880665468\\
0.504	2.01608039387194\\
0.5045	2.04332661486159\\
0.505	2.07119984469062\\
0.5055	2.09972357433267\\
0.506	2.128922481352\\
0.5065	2.15882250561437\\
0.507	2.18945093127381\\
0.5075	2.22083647492873\\
0.508	2.25300938109708\\
0.5085	2.28600152511144\\
0.509	2.31984652465428\\
0.5095	2.35457986064472\\
0.51	2.3902390080368\\
0.5105	2.42686357804642\\
0.511	2.46449547272668\\
0.5115	2.50317905287034\\
0.512	2.54296132136407\\
0.5125	2.58389212280466\\
0.513	2.62602436166503\\
0.5135	2.66941424081337\\
0.514	2.71412152278878\\
0.5145	2.76020981621763\\
0.515	2.80774689036978\\
0.5155	2.85680502103329\\
0.516	2.90746137175183\\
0.5165	2.95979841400136\\
0.517	3.01390439165626\\
0.5175	3.0698738354375\\
0.518	3.12780813274643\\
0.5185	3.18781616107292\\
0.519	3.2500149929398\\
0.5195	3.31453068151044\\
0.52	3.38149913915578\\
0.5205	3.45106712036808\\
0.521	3.52339332519895\\
0.5215	3.59864964020591\\
0.522	3.67702253706024\\
0.5225	3.75871465335575\\
0.523	3.84394658357588\\
0.5235	3.93295891319385\\
0.524	4.02601453618655\\
0.5245	4.12340130200679\\
0.525	4.22543504929287\\
0.5255	4.3324630927226\\
0.526	4.4448682443027\\
0.5265	4.56307346780188\\
0.527	4.68754728483789\\
0.5275	4.81881007895128\\
0.528	4.95744147589352\\
0.5285	5.10408902174588\\
0.529	5.25947843128606\\
0.5295	5.42442575183693\\
0.53	5.59985186862316\\
0.5305	5.78679990110347\\
0.531	5.98645618005558\\
0.5315	6.20017569787456\\
0.532	6.42951318857596\\
0.5325	6.67626134098166\\
0.533	6.94249813537462\\
0.5335	7.23064594768369\\
0.534	7.54354598243512\\
0.5345	7.88455288306241\\
0.535	8.25765620006178\\
0.5355	8.66763805746497\\
0.536	9.12028025844569\\
0.5365	9.62263991333322\\
0.537	10.1834215848583\\
0.5375	10.8134878216489\\
0.538	11.5265720955784\\
0.5385	12.3402943673362\\
0.539	13.2776405782642\\
0.5395	14.3691736848026\\
0.54	15.656436136643\\
0.5405	17.1973667386399\\
0.541	19.0752755592838\\
0.5415	21.4144386874565\\
0.542	24.4088078191371\\
0.5425	28.3787997671603\\
0.543	33.8944475110598\\
0.5435	42.0772663163876\\
0.544	55.4799365935367\\
0.5445	81.4386830632802\\
0.545	153.154487370384\\
0.5455	1290.84020569954\\
0.546	200.593736945029\\
0.5465	93.0172256569172\\
0.547	60.5246834360024\\
0.5475	44.842946719123\\
0.548	35.6065944700788\\
0.5485	29.5190059395504\\
0.549	25.2042627049133\\
0.5495	21.9861742182462\\
0.55	19.4936402042711\\
0.5505	17.5060250085398\\
0.551	15.8839176536822\\
0.5515	14.5349044382504\\
0.552	13.3953040245001\\
0.5525	12.419806293873\\
0.553	11.5752931849437\\
0.5535	10.8369963598457\\
0.554	10.1860218136568\\
0.5545	9.60770582341852\\
0.555	9.0904937780534\\
0.5555	8.62515763473904\\
0.556	8.20423840223164\\
0.5565	7.82164160953692\\
0.557	7.47233892589668\\
0.5575	7.15214479510057\\
0.558	6.85754696871465\\
0.5585	6.58557635088918\\
0.559	6.33370590960831\\
0.5595	6.09977135687375\\
0.56	5.88190831377504\\
0.5605	5.67850210110845\\
0.561	5.48814728960517\\
0.5615	5.30961486630777\\
0.562	5.14182539567625\\
0.5625	4.98382693479189\\
0.563	4.83477675093671\\
0.5635	4.69392609531009\\
0.564	4.56060745730496\\
0.5645	4.43422383605288\\
0.565	4.31423967060741\\
0.5655	4.20017313311306\\
0.566	4.0915895546115\\
0.5665	3.98809579294248\\
0.567	3.88933538890911\\
0.5675	3.79498438464859\\
0.568	3.70474770179909\\
0.5685	3.61835599306958\\
0.569	3.53556289690466\\
0.5695	3.45614263657501\\
0.57	3.37988791377079\\
0.5705	3.30660805570071\\
0.571	3.2361273808439\\
0.5715	3.1682837537123\\
0.572	3.10292730367949\\
0.5725	3.03991928643833\\
0.573	2.97913106997169\\
0.5735	2.92044322946872\\
0.574	2.86374473787159\\
0.5745	2.80893224004839\\
0.575	2.75590940118271\\
0.5755	2.70458632043343\\
0.576	2.65487900230373\\
0.5765	2.60670887936944\\
0.577	2.56000238058326\\
0.5775	2.51469053991738\\
0.578	2.4707086415819\\
0.5785	2.427995897192\\
0.579	2.38649515211141\\
0.5795	2.34615261772962\\
0.58	2.30691762701647\\
0.5805	2.26874241104866\\
0.581	2.2315818945908\\
0.5815	2.19539350858758\\
0.582	2.16013701822431\\
0.5825	2.12577436476794\\
0.583	2.09226952036606\\
0.5835	2.05958835405024\\
0.584	2.02769850837435\\
0.5845	1.99656928544529\\
0.585	1.96617154176924\\
0.5855	1.93647759080106\\
0.586	1.90746111293338\\
0.5865	1.87909707187754\\
0.587	1.8513616372823\\
0.5875	1.82423211275697\\
0.588	1.79768686906282\\
0.5885	1.77170528189504\\
0.589	1.74626767411198\\
0.5895	1.72135526161405\\
0.59	1.69695010329698\\
0.5905	1.67303505391773\\
0.591	1.64959372039514\\
0.5915	1.62661042079781\\
0.592	1.60407014602254\\
0.5925	1.58195852388366\\
0.593	1.56026178561243\\
0.5935	1.53896673423898\\
0.594	1.51806071511837\\
0.5945	1.49753158816493\\
0.595	1.47736770177231\\
0.5955	1.45755786838057\\
0.596	1.43809134135935\\
0.5965	1.41895779343128\\
0.597	1.40014729616549\\
0.5975	1.38165030077562\\
0.598	1.36345761997288\\
0.5985	1.34556041090865\\
0.599	1.32795015894127\\
0.5995	1.31061866244723\\
0.6	1.29355801836886\\
0.6005	1.27676060864806\\
0.601	1.26021908725943\\
0.6015	1.24392636806173\\
0.602	1.22787561324706\\
0.6025	1.21206022238006\\
0.603	1.19647382205388\\
0.6035	1.18111025600174\\
0.604	1.16596357584621\\
0.6045	1.15102803215508\\
0.605	1.13629806611786\\
0.6055	1.12176830147908\\
0.606	1.10743353697926\\
0.6065	1.09328873917412\\
0.607	1.07932903546846\\
0.6075	1.06554970769198\\
0.608	1.05194618576472\\
0.6085	1.03851404186391\\
0.609	1.02524898472858\\
0.6095	1.01214685427633\\
0.61	1.00079701826232\\
0.6105	1.01377172549101\\
0.611	1.02692780953865\\
0.6115	1.04027020335206\\
0.612	1.05380401351318\\
0.6125	1.06753452802476\\
0.613	1.08146722455776\\
0.6135	1.09560777911926\\
0.614	1.10996207523191\\
0.6145	1.12453621359363\\
0.615	1.13933652232291\\
0.6155	1.15436956771177\\
0.616	1.16964216571527\\
0.6165	1.1851613939962\\
0.617	1.2009346047182\\
0.6175	1.21696943809575\\
0.618	1.23327383680869\\
0.6185	1.2498560611209\\
0.619	1.26672470514399\\
0.6195	1.28388871393352\\
0.62	1.30135740170577\\
0.6205	1.31914047120999\\
0.621	1.33724803433227\\
0.6215	1.3556906340026\\
0.622	1.37447926751344\\
0.6225	1.39362541144302\\
0.623	1.41314104812599\\
0.6235	1.43303869398715\\
0.624	1.45333142973168\\
0.6245	1.47403293268721\\
0.625	1.49515751134698\\
0.6255	1.51672014224389\\
0.626	1.53873650967407\\
0.6265	1.56122304805989\\
0.627	1.58419698752118\\
0.6275	1.60767640275541\\
0.628	1.63168026555184\\
0.6285	1.65622850136815\\
0.629	1.68134205008784\\
0.6295	1.70704293166828\\
0.63	1.73335431670295\\
0.6305	1.76030060291859\\
0.631	1.78790749751698\\
0.6315	1.81620210652057\\
0.632	1.84521303124264\\
0.6325	1.8749704732162\\
0.633	1.90550634770904\\
0.6335	1.93685440733666\\
0.634	1.96905037629744\\
0.6345	2.00213209675215\\
0.635	2.03613968830778\\
0.6355	2.07111572213242\\
0.636	2.10710541143\\
0.6365	2.14415681974776\\
0.637	2.18232108945538\\
0.6375	2.2216526925579\\
0.638	2.26220970625353\\
0.6385	2.30405411664055\\
0.639	2.34725215334007\\
0.6395	2.39187465919095\\
0.64	2.43799749940505\\
0.6405	2.48570201489618\\
0.641	2.53507552564066\\
0.6415	2.58621189065965\\
0.642	2.63921213213722\\
0.6425	2.69418513235065\\
0.643	2.75124841358342\\
0.6435	2.81052901281389\\
0.644	2.8721644650285\\
0.6445	2.93630391056216\\
0.645	3.00310934631951\\
0.6455	3.0727570417154\\
0.646	3.14543914652008\\
0.6465	3.22136552081753\\
0.647	3.30076582411148\\
0.6475	3.38389190706503\\
0.648	3.4710205585749\\
0.6485	3.56245667173142\\
0.649	3.65853690396859\\
0.6495	3.75963392502676\\
0.65	3.86616136507266\\
};
\addlegendentry{Theory};

\addplot [color=black,only marks,mark=*,mark options={solid,scale=1,fill=usualBlue}]
  table[row sep=crcr]{0.273	1.168752423\\
0.372	11.14827869\\
0.472	1.130678644\\
0.541	18.92425433\\
0.61	1.110135936\\
0.5	1.853897936\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};

\addplot [color=black,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{0.273	1.088902607\\
0.372	14.89614021\\
0.472	1.07666422\\
0.541	198.9595162\\
0.61	1.043150697\\
0.5	1.845080073\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$};

\end{axis}
\end{tikzpicture}%

==> figs/setup.tex <==
\begin{tikzpicture}[font=\scriptsize,>=latex]

\node[inner sep=0pt] (setup) at (0,0)
		%{\includegraphics[width=.48\textwidth,natwidth=610,natheight=642]{figs/setup1.jpg}};
    {\includegraphics[width=.48\textwidth]{figs/setup1}};


\draw[<-,thick,white] (-1.5,0.25) -- (-2.5,-1)
    node[left] {Slidable Mount};

\draw[<-,thick,white] (-2.15,0.5) -- (-2.5,0)
    node[left] {Rx Module 1};

\draw[<-,thick,white] (-1.5,1.25) -- (-2.5,1.5)
    node[left] {Reference Clock};



\draw[<-,thick,white] (1,-1.5) -- (2,-1.75)	% ,black,fill=white
    node[right] {RTO};
		
\draw[<-,thick,white] (1,1.5) -- (2,1.5)
    node[right] {Laptop};



\draw[<->,thick,white] (-1.25,0.75) -- (0.5,0.75)
    node[midway,fill=none,auto] {$d$};	

\end{tikzpicture}

==> figs/system_setup.tex <==
\def\antenna{%
   -- +(0mm,-2.5mm) -- +(0mm,0.75mm) -- +(1.31mm,2.5mm) -- +(-1.31mm,2.5mm) -- +(0mm,0.75mm)
}

%\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{1,1,1}%

\tikzset{>=latex}

\begin{tikzpicture}[font=\scriptsize]



% Connectors
\draw[color=mycolor1,fill=mycolor2,dashed] (0.35,0.15) -- (2.15,0.15);
\draw[color=mycolor1,fill=mycolor2,dashed] (2.15,2.05) -- (0.35,0.35);
\draw[color=mycolor1,fill=mycolor2,dashed] (0.35,2.25) -- (2.15,2.25);
\draw[color=mycolor1,fill=mycolor2,dashed] (0.35,2.05) -- (2.15,0.35);

\begin{scope}[xshift=0.75cm,yshift=0.825cm]
\draw[color=white,fill=white] (0,0) rectangle (1,0.65);
\end{scope}
\node[font=\normalsize,fill=white] at (1.25,1.15) {$\matr{H}_\text{LOS}$};

%% H
%\node[font=\normalsize,fill=white] at (1.25,1) {$\matr{H}_\text{LOS}$};


% Tx
\draw[color=mycolor1,fill=mycolor2,thick] (0,0) \antenna;
\draw[fill=black] (0,0.9) circle (0.1mm);
\draw[fill=black] (0,1.0) circle (0.1mm);
\draw[fill=black] (0,1.1) circle (0.1mm);
\draw[color=mycolor1,fill=mycolor2,thick] (0,2) \antenna;

\draw[color=mycolor1,fill=mycolor2,thick] (-0.25,-0.25) -- (0,-0.25);
\draw[color=mycolor1,fill=mycolor2,thick] (-1.05,-0.5) rectangle (-0.25,0) node[pos=.5] {Tx $N$};
\draw[color=mycolor1,fill=mycolor2,thick,<-] (-1.05,-0.25) -- (-2.1,-0.25);

\begin{scope}[xshift=-0.4cm,yshift=1.25cm]
\draw[color=mycolor1,fill=mycolor2] (-1.4,-0.5) rectangle (-0.4,0) node[pos=.5] {Ref. Clk};
\end{scope}
\draw[color=mycolor1,fill=mycolor2,<-] (-0.65,0) |- (-0.8,1);
\draw[color=mycolor1,fill=mycolor2,<-] (-0.65,1.5) |- (-0.8,1);


\node[] at (-1.55,0) {$x_N(l_t)$};
\begin{scope}[yshift=2cm]
\node[] at (-1.55,0) {$x_1(l_t)$};
\end{scope}

\begin{scope}[yshift=2cm]
\draw[color=mycolor1,fill=mycolor2,thick] (-0.25,-0.25) -- (0,-0.25);
\draw[color=mycolor1,fill=mycolor2,thick] (-1.05,-0.5) rectangle (-0.25,0) node[pos=.5] {Tx $1$};
\draw[color=mycolor1,fill=mycolor2,thick,<-] (-1.05,-0.25) -- (-2.1,-0.25);
\end{scope}

\draw[color=mycolor1,fill=mycolor2,thick,align=center] (-2.8,-0.5) rectangle (-2.1,2) node[pos=.5] {AWG};
\node[align=center] at (-2.15,-0.75) {$f_s>\SI{10}{\giga Sa\per\second}$};


% Rx
\draw[color=mycolor1,fill=mycolor2,thick] (2.5,0) \antenna;
\draw[fill=black] (2.5,0.9) circle (0.1mm);
\draw[fill=black] (2.5,1.0) circle (0.1mm);
\draw[fill=black] (2.5,1.1) circle (0.1mm);
\draw[color=mycolor1,fill=mycolor2,thick] (2.5,2) \antenna;




\draw[color=mycolor1,fill=mycolor2,thick] (2.5,-0.25) -- (2.75,-0.25);
\draw[color=mycolor1,fill=mycolor2,thick] (2.75,-0.5) rectangle (3.55,0) node[pos=.5] {Rx $M$};
\draw[color=mycolor1,fill=mycolor2,thick,<-] (4.6,-0.25) -- (3.55,-0.25);

\begin{scope}[xshift=4.7cm,yshift=1.25cm]
\draw[color=mycolor1,fill=mycolor2] (-1.4,-0.5) rectangle (-0.4,0) node[pos=.5] {Ref. Clk};
\end{scope}
\draw[color=mycolor1,fill=mycolor2,<-] (3.15,0) |- (3.3,1);
\draw[color=mycolor1,fill=mycolor2,<-] (3.15,1.5) |- (3.3,1);


\node[] at (4.05,0) {$y_M(l_t)$};
\begin{scope}[yshift=2cm]
\node[] at (4.05,0) {$y_1(l_t)$};
\end{scope}

\begin{scope}[yshift=2cm]
\draw[color=mycolor1,fill=mycolor2,thick] (2.5,-0.25) -- (2.75,-0.25);
\draw[color=mycolor1,fill=mycolor2,thick] (2.75,-0.5) rectangle (3.55,0) node[pos=.5] {Rx $1$};
\draw[color=mycolor1,fill=mycolor2,thick,<-] (4.6,-0.25) -- (3.55,-0.25);
\end{scope}



\draw[color=mycolor1,fill=mycolor2,thick,align=center] (4.6,-0.5) rectangle (5.4,2) node[pos=.5] {RTO(s)};
\node[] at (4.8,-0.75) {$f_s>\SI{5}{\giga Sa\per\second}$};


% Alginment
\node[font=\normalsize] at (1.25,-1.5) {\phantom{,}};



\end{tikzpicture}

==> figs/x_shiftCondition.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=40,
xlabel={$\Delta d$ in \SI{}{\milli\meter}},
xmajorgrids,
ymode=log,
ymin=8*10^-1,
ymax=1000,
ylabel={$\expec [\hat{\kappa}]$},
yminorticks=true,
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)},legend columns=1,anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addplot [color=black,solid,dashed]
  table[row sep=crcr]{0	2.20795816540631\\
0.5	2.29435732698776\\
1	2.38659748333023\\
1.5	2.48533311478267\\
2	2.59131992021986\\
2.5	2.70543518794748\\
3	2.82870329232899\\
3.5	2.96232788672608\\
4	3.10773293844539\\
4.5	3.26661557495972\\
5	3.44101490755989\\
5.5	3.63340276719679\\
6	3.84680494783811\\
6.5	4.08496563464851\\
7	4.35257409487255\\
7.5	4.65558299025243\\
8	5.00166463380956\\
8.5	5.40088036353712\\
9	5.86668897542393\\
9.5	6.41751305960829\\
10	7.07925991046613\\
10.5	7.8895524467084\\
11	8.90519591485065\\
11.5	10.2161893123857\\
12	11.9741191874981\\
12.5	14.4557142490014\\
13	18.2255685589605\\
13.5	24.6420121854109\\
14	38.0078697857447\\
14.5	82.9884216962177\\
15	453.288839930078\\
15.5	60.740905893749\\
16	32.5438896480971\\
16.5	22.2197534814611\\
17	16.8631237196483\\
17.5	13.5829745081442\\
18	11.3671695555988\\
18.5	9.76942626297988\\
19	8.56236857016831\\
19.5	7.61796800584576\\
20	6.85862689624238\\
20.5	6.23457329375039\\
21	5.7124145381722\\
21.5	5.26891164041517\\
22	4.887392616924\\
22.5	4.55558584011861\\
23	4.26425809913242\\
23.5	4.00632900866975\\
24	3.77627809857145\\
24.5	3.56973762549395\\
25	3.38320660308049\\
25.5	3.21384594007202\\
26	3.05932905949306\\
26.5	2.91773122626709\\
27	2.78744636561945\\
27.5	2.66712372218793\\
28	2.55561904974569\\
28.5	2.45195658577292\\
29	2.35529912952361\\
29.5	2.26492427791366\\
30	2.18020538980445\\
30.5	2.1005962162744\\
31	2.02561839880175\\
31.5	1.95485122984608\\
32	1.88792321216163\\
32.5	1.82450505867009\\
33	1.76430385398523\\
33.5	1.7070581587238\\
34	1.65253388365242\\
34.5	1.60052079601689\\
35	1.55082954786343\\
35.5	1.5032891375618\\
36	1.45774473258247\\
36.5	1.41405579494871\\
37	1.37209446135815\\
37.5	1.33174413850412\\
38	1.29289828095384\\
38.5	1.25545932448125\\
39	1.21933775225902\\
39.5	1.18445127497865\\
40	1.15072410900733\\
};
\addlegendentry{Theory};

\addplot [color=black,only marks,mark=*,mark options={solid,scale=1,fill=usualBlue}]
  table[row sep=crcr]{0	1.90922167\\
5	2.824149063\\
10	3.914769895\\
15	4.831284401\\
20	3.843672655\\
25	2.689926399\\
30	1.877800652\\
35	1.422705493\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS}$};

\addplot [color=black,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{0	2.019302823\\
5	3.299899821\\
10	6.202447529\\
15	187.5244353\\
20	6.875662221\\
25	3.325387836\\
30	1.982093291\\
35	1.334258218\\
};
\addlegendentry{$\hat{\matr{H}}_\text{LOS,norm}$};

\end{axis}
\end{tikzpicture}%
